The Minecraft Kernel: Modelling correlated Gaussian Processes in the Fourier domain

In the univariate setting, using the kernel spectral representation is an appealing approach for generating stationary covariance functions. However, performing the same task for multiple-output Gaussian processes is substantially more challenging. We demonstrate that current approaches to modelling cross-covariances with a spectral mixture kernel possess a critical blind spot. For a given pair of processes, the cross-covariance is not reproducible across the full range of permitted correlations, aside from the special case where their spectral densities are of identical shape. We present a solution to this issue by replacing the conventional Gaussian components of a spectral mixture with block components of finite bandwidth (i.e. rectangular step functions). The proposed family of kernel represents the first multi-output generalisation of the spectral mixture kernel that can approximate any stationary multi-output kernel to arbitrary precision.

==> figures/block_coeff.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \nu\)},
xmin=-8.8, xmax=8.8,
xtick style={color=black},
xtick={-5,0,5},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \rho(\nu)\)},
ymin=0, ymax=1.5,
ytick style={color=black},
ytick={0,1}
]
\addplot [thick, color0, dashed]
table {%
-8 1
-7.98398398398398 1
-7.96796796796797 1
-7.95195195195195 1
-7.93593593593594 1
-7.91991991991992 1
-7.9039039039039 1
-7.88788788788789 1
-7.87187187187187 1
-7.85585585585586 1
-7.83983983983984 1
-7.82382382382382 1
-7.80780780780781 1
-7.79179179179179 1
-7.77577577577578 1
-7.75975975975976 1
-7.74374374374374 1
-7.72772772772773 1
-7.71171171171171 1
-7.6956956956957 1
-7.67967967967968 1
-7.66366366366366 1
-7.64764764764765 1
-7.63163163163163 1
-7.61561561561562 1
-7.5995995995996 1
-7.58358358358358 1
-7.56756756756757 1
-7.55155155155155 1
-7.53553553553554 1
-7.51951951951952 1
-7.5035035035035 1
-7.48748748748749 1
-7.47147147147147 1
-7.45545545545546 1
-7.43943943943944 1
-7.42342342342342 1
-7.40740740740741 1
-7.39139139139139 1
-7.37537537537538 1
-7.35935935935936 1
-7.34334334334334 1
-7.32732732732733 1
-7.31131131131131 1
-7.2952952952953 1
-7.27927927927928 1
-7.26326326326326 1
-7.24724724724725 1
-7.23123123123123 1
-7.21521521521522 1
-7.1991991991992 1
-7.18318318318318 1
-7.16716716716717 1
-7.15115115115115 1
-7.13513513513514 1
-7.11911911911912 1
-7.1031031031031 1
-7.08708708708709 1
-7.07107107107107 1
-7.05505505505506 1
-7.03903903903904 1
-7.02302302302302 1
-7.00700700700701 1
-6.99099099099099 1
-6.97497497497497 1
-6.95895895895896 1
-6.94294294294294 1
-6.92692692692693 1
-6.91091091091091 1
-6.89489489489489 1
-6.87887887887888 1
-6.86286286286286 1
-6.84684684684685 1
-6.83083083083083 1
-6.81481481481481 1
-6.7987987987988 1
-6.78278278278278 1
-6.76676676676677 1
-6.75075075075075 1
-6.73473473473473 1
-6.71871871871872 1
-6.7027027027027 1
-6.68668668668669 1
-6.67067067067067 1
-6.65465465465465 1
-6.63863863863864 1
-6.62262262262262 1
-6.60660660660661 1
-6.59059059059059 1
-6.57457457457457 1
-6.55855855855856 1
-6.54254254254254 1
-6.52652652652653 1
-6.51051051051051 1
-6.49449449449449 1
-6.47847847847848 1
-6.46246246246246 1
-6.44644644644645 1
-6.43043043043043 1
-6.41441441441441 1
-6.3983983983984 1
-6.38238238238238 1
-6.36636636636637 1
-6.35035035035035 1
-6.33433433433433 1
-6.31831831831832 1
-6.3023023023023 1
-6.28628628628629 1
-6.27027027027027 1
-6.25425425425425 1
-6.23823823823824 1
-6.22222222222222 1
-6.20620620620621 1
-6.19019019019019 1
-6.17417417417417 1
-6.15815815815816 1
-6.14214214214214 1
-6.12612612612613 1
-6.11011011011011 1
-6.09409409409409 1
-6.07807807807808 1
-6.06206206206206 1
-6.04604604604605 1
-6.03003003003003 1
-6.01401401401401 1
-5.997997997998 1
-5.98198198198198 1
-5.96596596596597 1
-5.94994994994995 1
-5.93393393393393 1
-5.91791791791792 1
-5.9019019019019 1
-5.88588588588589 1
-5.86986986986987 1
-5.85385385385385 1
-5.83783783783784 1
-5.82182182182182 1
-5.80580580580581 1
-5.78978978978979 1
-5.77377377377377 1
-5.75775775775776 1
-5.74174174174174 1
-5.72572572572573 1
-5.70970970970971 1
-5.69369369369369 1
-5.67767767767768 1
-5.66166166166166 1
-5.64564564564565 1
-5.62962962962963 1
-5.61361361361361 1
-5.5975975975976 1
-5.58158158158158 1
-5.56556556556557 1
-5.54954954954955 1
-5.53353353353353 1
-5.51751751751752 1
-5.5015015015015 1
-5.48548548548549 1
-5.46946946946947 1
-5.45345345345345 1
-5.43743743743744 1
-5.42142142142142 1
-5.40540540540541 1
-5.38938938938939 1
-5.37337337337337 1
-5.35735735735736 1
-5.34134134134134 1
-5.32532532532533 1
-5.30930930930931 1
-5.29329329329329 1
-5.27727727727728 1
-5.26126126126126 1
-5.24524524524525 1
-5.22922922922923 1
-5.21321321321321 1
-5.1971971971972 1
-5.18118118118118 1
-5.16516516516517 1
-5.14914914914915 1
-5.13313313313313 1
-5.11711711711712 1
-5.1011011011011 1
-5.08508508508509 1
-5.06906906906907 1
-5.05305305305305 1
-5.03703703703704 1
-5.02102102102102 1
-5.00500500500501 1
-4.98898898898899 1
-4.97297297297297 1
-4.95695695695696 1
-4.94094094094094 1
-4.92492492492492 1
-4.90890890890891 1
-4.89289289289289 1
-4.87687687687688 1
-4.86086086086086 1
-4.84484484484484 1
-4.82882882882883 1
-4.81281281281281 1
-4.7967967967968 1
-4.78078078078078 1
-4.76476476476476 1
-4.74874874874875 1
-4.73273273273273 1
-4.71671671671672 1
-4.7007007007007 1
-4.68468468468468 1
-4.66866866866867 1
-4.65265265265265 1
-4.63663663663664 1
-4.62062062062062 1
-4.6046046046046 1
-4.58858858858859 1
-4.57257257257257 1
-4.55655655655656 1
-4.54054054054054 1
-4.52452452452452 1
-4.50850850850851 1
-4.49249249249249 1
-4.47647647647648 1
-4.46046046046046 1
-4.44444444444444 1
-4.42842842842843 1
-4.41241241241241 1
-4.3963963963964 1
-4.38038038038038 1
-4.36436436436436 1
-4.34834834834835 1
-4.33233233233233 1
-4.31631631631632 1
-4.3003003003003 1
-4.28428428428428 1
-4.26826826826827 1
-4.25225225225225 1
-4.23623623623624 1
-4.22022022022022 1
-4.2042042042042 1
-4.18818818818819 1
-4.17217217217217 1
-4.15615615615616 1
-4.14014014014014 1
-4.12412412412412 1
-4.10810810810811 1
-4.09209209209209 1
-4.07607607607608 1
-4.06006006006006 1
-4.04404404404404 1
-4.02802802802803 1
-4.01201201201201 1
-3.995995995996 1
-3.97997997997998 1
-3.96396396396396 1
-3.94794794794795 1
-3.93193193193193 1
-3.91591591591592 1
-3.8998998998999 1
-3.88388388388388 1
-3.86786786786787 1
-3.85185185185185 1
-3.83583583583584 1
-3.81981981981982 1
-3.8038038038038 1
-3.78778778778779 1
-3.77177177177177 1
-3.75575575575576 1
-3.73973973973974 1
-3.72372372372372 1
-3.70770770770771 1
-3.69169169169169 1
-3.67567567567568 1
-3.65965965965966 1
-3.64364364364364 1
-3.62762762762763 1
-3.61161161161161 1
-3.5955955955956 1
-3.57957957957958 1
-3.56356356356356 1
-3.54754754754755 1
-3.53153153153153 1
-3.51551551551552 1
-3.4994994994995 1
-3.48348348348348 1
-3.46746746746747 1
-3.45145145145145 1
-3.43543543543544 1
-3.41941941941942 1
-3.4034034034034 1
-3.38738738738739 1
-3.37137137137137 1
-3.35535535535536 1
-3.33933933933934 1
-3.32332332332332 1
-3.30730730730731 1
-3.29129129129129 1
-3.27527527527528 1
-3.25925925925926 1
-3.24324324324324 1
-3.22722722722723 1
-3.21121121121121 1
-3.1951951951952 1
-3.17917917917918 1
-3.16316316316316 1
-3.14714714714715 1
-3.13113113113113 1
-3.11511511511512 1
-3.0990990990991 1
-3.08308308308308 1
-3.06706706706707 1
-3.05105105105105 1
-3.03503503503504 1
-3.01901901901902 1
-3.003003003003 1
-2.98698698698699 1
-2.97097097097097 1
-2.95495495495495 1
-2.93893893893894 1
-2.92292292292292 1
-2.90690690690691 1
-2.89089089089089 1
-2.87487487487487 1
-2.85885885885886 1
-2.84284284284284 1
-2.82682682682683 1
-2.81081081081081 1
-2.79479479479479 1
-2.77877877877878 1
-2.76276276276276 1
-2.74674674674675 1
-2.73073073073073 1
-2.71471471471471 1
-2.6986986986987 1
-2.68268268268268 1
-2.66666666666667 1
-2.65065065065065 1
-2.63463463463463 1
-2.61861861861862 1
-2.6026026026026 1
-2.58658658658659 1
-2.57057057057057 1
-2.55455455455455 1
-2.53853853853854 1
-2.52252252252252 1
-2.50650650650651 1
-2.49049049049049 1
-2.47447447447447 1
-2.45845845845846 1
-2.44244244244244 1
-2.42642642642643 1
-2.41041041041041 1
-2.39439439439439 1
-2.37837837837838 1
-2.36236236236236 1
-2.34634634634635 1
-2.33033033033033 1
-2.31431431431431 1
-2.2982982982983 1
-2.28228228228228 1
-2.26626626626627 1
-2.25025025025025 1
-2.23423423423423 1
-2.21821821821822 1
-2.2022022022022 1
-2.18618618618619 1
-2.17017017017017 1
-2.15415415415415 1
-2.13813813813814 1
-2.12212212212212 1
-2.10610610610611 1
-2.09009009009009 1
-2.07407407407407 1
-2.05805805805806 1
-2.04204204204204 1
-2.02602602602603 1
-2.01001001001001 1
-1.99399399399399 1
-1.97797797797798 1
-1.96196196196196 1
-1.94594594594595 1
-1.92992992992993 1
-1.91391391391391 1
-1.8978978978979 1
-1.88188188188188 1
-1.86586586586587 1
-1.84984984984985 1
-1.83383383383383 1
-1.81781781781782 1
-1.8018018018018 1
-1.78578578578579 1
-1.76976976976977 1
-1.75375375375375 1
-1.73773773773774 1
-1.72172172172172 1
-1.70570570570571 1
-1.68968968968969 1
-1.67367367367367 1
-1.65765765765766 1
-1.64164164164164 1
-1.62562562562563 1
-1.60960960960961 1
-1.59359359359359 1
-1.57757757757758 1
-1.56156156156156 1
-1.54554554554555 1
-1.52952952952953 1
-1.51351351351351 1
-1.4974974974975 1
-1.48148148148148 1
-1.46546546546547 1
-1.44944944944945 1
-1.43343343343343 1
-1.41741741741742 1
-1.4014014014014 1
-1.38538538538539 1
-1.36936936936937 1
-1.35335335335335 1
-1.33733733733734 1
-1.32132132132132 1
-1.30530530530531 1
-1.28928928928929 1
-1.27327327327327 1
-1.25725725725726 1
-1.24124124124124 1
-1.22522522522523 1
-1.20920920920921 1
-1.19319319319319 1
-1.17717717717718 1
-1.16116116116116 1
-1.14514514514515 1
-1.12912912912913 1
-1.11311311311311 1
-1.0970970970971 1
-1.08108108108108 1
-1.06506506506507 1
-1.04904904904905 1
-1.03303303303303 1
-1.01701701701702 1
-1.001001001001 1
-0.984984984984985 1
-0.968968968968969 1
-0.952952952952953 1
-0.936936936936937 1
-0.920920920920921 1
-0.904904904904905 1
-0.888888888888889 1
-0.872872872872873 1
-0.856856856856857 1
-0.840840840840841 1
-0.824824824824825 1
-0.808808808808809 1
-0.792792792792793 1
-0.776776776776777 1
-0.76076076076076 1
-0.744744744744745 1
-0.728728728728729 1
-0.712712712712713 1
-0.696696696696697 1
-0.68068068068068 1
-0.664664664664665 1
-0.648648648648649 1
-0.632632632632633 1
-0.616616616616617 1
-0.6006006006006 1
-0.584584584584585 1
-0.568568568568569 1
-0.552552552552553 1
-0.536536536536537 1
-0.52052052052052 1
-0.504504504504505 1
-0.488488488488488 1
-0.472472472472472 1
-0.456456456456457 1
-0.44044044044044 1
-0.424424424424425 1
-0.408408408408408 1
-0.392392392392392 1
-0.376376376376377 1
-0.36036036036036 1
-0.344344344344345 1
-0.328328328328328 1
-0.312312312312312 1
-0.296296296296297 1
-0.28028028028028 1
-0.264264264264265 1
-0.248248248248248 1
-0.232232232232232 1
-0.216216216216217 1
-0.2002002002002 1
-0.184184184184184 1
-0.168168168168168 1
-0.152152152152152 1
-0.136136136136137 1
-0.12012012012012 1
-0.104104104104104 1
-0.0880880880880879 1
-0.0720720720720722 1
-0.0560560560560557 1
-0.04004004004004 1
-0.0240240240240244 1
-0.00800800800800783 1
0.00800800800800872 1
0.0240240240240244 1
0.04004004004004 1
0.0560560560560557 1
0.0720720720720713 1
0.0880880880880888 1
0.104104104104104 1
0.12012012012012 1
0.136136136136136 1
0.152152152152151 1
0.168168168168169 1
0.184184184184184 1
0.2002002002002 1
0.216216216216216 1
0.232232232232231 1
0.248248248248249 1
0.264264264264265 1
0.28028028028028 1
0.296296296296296 1
0.312312312312311 1
0.328328328328329 1
0.344344344344345 1
0.36036036036036 1
0.376376376376376 1
0.392392392392392 1
0.408408408408409 1
0.424424424424425 1
0.44044044044044 1
0.456456456456456 1
0.472472472472472 1
0.488488488488489 1
0.504504504504505 1
0.52052052052052 1
0.536536536536536 1
0.552552552552552 1
0.568568568568569 1
0.584584584584585 1
0.6006006006006 1
0.616616616616616 1
0.632632632632632 1
0.648648648648649 1
0.664664664664665 1
0.68068068068068 1
0.696696696696696 1
0.712712712712712 1
0.728728728728729 1
0.744744744744745 1
0.76076076076076 1
0.776776776776776 1
0.792792792792794 1
0.808808808808809 1
0.824824824824825 1
0.840840840840841 1
0.856856856856856 1
0.872872872872874 1
0.888888888888889 1
0.904904904904905 1
0.920920920920921 1
0.936936936936936 1
0.952952952952954 1
0.968968968968969 1
0.984984984984985 1
1.001001001001 1
1.01701701701702 1
1.03303303303303 1
1.04904904904905 1
1.06506506506507 1
1.08108108108108 1
1.0970970970971 1
1.11311311311311 1
1.12912912912913 1
1.14514514514515 1
1.16116116116116 1
1.17717717717718 1
1.19319319319319 1
1.20920920920921 1
1.22522522522523 1
1.24124124124124 1
1.25725725725726 1
1.27327327327327 1
1.28928928928929 1
1.30530530530531 1
1.32132132132132 1
1.33733733733734 1
1.35335335335335 1
1.36936936936937 1
1.38538538538539 1
1.4014014014014 1
1.41741741741742 1
1.43343343343343 1
1.44944944944945 1
1.46546546546547 1
1.48148148148148 1
1.4974974974975 1
1.51351351351351 1
1.52952952952953 1
1.54554554554555 1
1.56156156156156 1
1.57757757757758 1
1.59359359359359 1
1.60960960960961 1
1.62562562562563 1
1.64164164164164 1
1.65765765765766 1
1.67367367367367 1
1.68968968968969 1
1.70570570570571 1
1.72172172172172 1
1.73773773773774 1
1.75375375375375 1
1.76976976976977 1
1.78578578578579 1
1.8018018018018 1
1.81781781781782 1
1.83383383383383 1
1.84984984984985 1
1.86586586586587 1
1.88188188188188 1
1.8978978978979 1
1.91391391391391 1
1.92992992992993 1
1.94594594594595 1
1.96196196196196 1
1.97797797797798 1
1.99399399399399 1
2.01001001001001 1
2.02602602602603 1
2.04204204204204 1
2.05805805805806 1
2.07407407407407 1
2.09009009009009 1
2.10610610610611 1
2.12212212212212 1
2.13813813813814 1
2.15415415415415 1
2.17017017017017 1
2.18618618618619 1
2.2022022022022 1
2.21821821821822 1
2.23423423423423 1
2.25025025025025 1
2.26626626626627 1
2.28228228228228 1
2.2982982982983 1
2.31431431431431 1
2.33033033033033 1
2.34634634634635 1
2.36236236236236 1
2.37837837837838 1
2.39439439439439 1
2.41041041041041 1
2.42642642642643 1
2.44244244244244 1
2.45845845845846 1
2.47447447447447 1
2.49049049049049 1
2.50650650650651 1
2.52252252252252 1
2.53853853853854 1
2.55455455455455 1
2.57057057057057 1
2.58658658658659 1
2.6026026026026 1
2.61861861861862 1
2.63463463463463 1
2.65065065065065 1
2.66666666666667 1
2.68268268268268 1
2.6986986986987 1
2.71471471471471 1
2.73073073073073 1
2.74674674674675 1
2.76276276276276 1
2.77877877877878 1
2.79479479479479 1
2.81081081081081 1
2.82682682682683 1
2.84284284284284 1
2.85885885885886 1
2.87487487487487 1
2.89089089089089 1
2.90690690690691 1
2.92292292292292 1
2.93893893893894 1
2.95495495495495 1
2.97097097097097 1
2.98698698698699 1
3.003003003003 1
3.01901901901902 1
3.03503503503504 1
3.05105105105105 1
3.06706706706707 1
3.08308308308308 1
3.0990990990991 1
3.11511511511512 1
3.13113113113113 1
3.14714714714715 1
3.16316316316316 1
3.17917917917918 1
3.1951951951952 1
3.21121121121121 1
3.22722722722723 1
3.24324324324324 1
3.25925925925926 1
3.27527527527528 1
3.29129129129129 1
3.30730730730731 1
3.32332332332332 1
3.33933933933934 1
3.35535535535536 1
3.37137137137137 1
3.38738738738739 1
3.4034034034034 1
3.41941941941942 1
3.43543543543544 1
3.45145145145145 1
3.46746746746747 1
3.48348348348348 1
3.4994994994995 1
3.51551551551552 1
3.53153153153153 1
3.54754754754755 1
3.56356356356356 1
3.57957957957958 1
3.5955955955956 1
3.61161161161161 1
3.62762762762763 1
3.64364364364364 1
3.65965965965966 1
3.67567567567568 1
3.69169169169169 1
3.70770770770771 1
3.72372372372372 1
3.73973973973974 1
3.75575575575576 1
3.77177177177177 1
3.78778778778779 1
3.8038038038038 1
3.81981981981982 1
3.83583583583584 1
3.85185185185185 1
3.86786786786787 1
3.88388388388388 1
3.8998998998999 1
3.91591591591592 1
3.93193193193193 1
3.94794794794795 1
3.96396396396396 1
3.97997997997998 1
3.995995995996 1
4.01201201201201 1
4.02802802802803 1
4.04404404404404 1
4.06006006006006 1
4.07607607607608 1
4.09209209209209 1
4.10810810810811 1
4.12412412412412 1
4.14014014014014 1
4.15615615615616 1
4.17217217217217 1
4.18818818818819 1
4.2042042042042 1
4.22022022022022 1
4.23623623623624 1
4.25225225225225 1
4.26826826826827 1
4.28428428428428 1
4.3003003003003 1
4.31631631631632 1
4.33233233233233 1
4.34834834834835 1
4.36436436436436 1
4.38038038038038 1
4.3963963963964 1
4.41241241241241 1
4.42842842842843 1
4.44444444444444 1
4.46046046046046 1
4.47647647647648 1
4.49249249249249 1
4.50850850850851 1
4.52452452452452 1
4.54054054054054 1
4.55655655655656 1
4.57257257257257 1
4.58858858858859 1
4.6046046046046 1
4.62062062062062 1
4.63663663663664 1
4.65265265265265 1
4.66866866866867 1
4.68468468468468 1
4.7007007007007 1
4.71671671671672 1
4.73273273273273 1
4.74874874874875 1
4.76476476476476 1
4.78078078078078 1
4.7967967967968 1
4.81281281281281 1
4.82882882882883 1
4.84484484484484 1
4.86086086086086 1
4.87687687687688 1
4.89289289289289 1
4.90890890890891 1
4.92492492492492 1
4.94094094094094 1
4.95695695695696 1
4.97297297297297 1
4.98898898898899 1
5.00500500500501 1
5.02102102102102 1
5.03703703703704 1
5.05305305305305 1
5.06906906906907 1
5.08508508508509 1
5.1011011011011 1
5.11711711711712 1
5.13313313313313 1
5.14914914914915 1
5.16516516516517 1
5.18118118118118 1
5.1971971971972 1
5.21321321321321 1
5.22922922922923 1
5.24524524524525 1
5.26126126126126 1
5.27727727727728 1
5.29329329329329 1
5.30930930930931 1
5.32532532532533 1
5.34134134134134 1
5.35735735735736 1
5.37337337337337 1
5.38938938938939 1
5.40540540540541 1
5.42142142142142 1
5.43743743743744 1
5.45345345345345 1
5.46946946946947 1
5.48548548548549 1
5.5015015015015 1
5.51751751751752 1
5.53353353353353 1
5.54954954954955 1
5.56556556556557 1
5.58158158158158 1
5.5975975975976 1
5.61361361361361 1
5.62962962962963 1
5.64564564564565 1
5.66166166166166 1
5.67767767767768 1
5.69369369369369 1
5.70970970970971 1
5.72572572572573 1
5.74174174174174 1
5.75775775775776 1
5.77377377377377 1
5.78978978978979 1
5.80580580580581 1
5.82182182182182 1
5.83783783783784 1
5.85385385385385 1
5.86986986986987 1
5.88588588588589 1
5.9019019019019 1
5.91791791791792 1
5.93393393393393 1
5.94994994994995 1
5.96596596596597 1
5.98198198198198 1
5.997997997998 1
6.01401401401401 1
6.03003003003003 1
6.04604604604605 1
6.06206206206206 1
6.07807807807808 1
6.09409409409409 1
6.11011011011011 1
6.12612612612613 1
6.14214214214214 1
6.15815815815816 1
6.17417417417417 1
6.19019019019019 1
6.20620620620621 1
6.22222222222222 1
6.23823823823824 1
6.25425425425425 1
6.27027027027027 1
6.28628628628629 1
6.3023023023023 1
6.31831831831832 1
6.33433433433433 1
6.35035035035035 1
6.36636636636637 1
6.38238238238238 1
6.3983983983984 1
6.41441441441441 1
6.43043043043043 1
6.44644644644645 1
6.46246246246246 1
6.47847847847848 1
6.49449449449449 1
6.51051051051051 1
6.52652652652653 1
6.54254254254254 1
6.55855855855856 1
6.57457457457457 1
6.59059059059059 1
6.60660660660661 1
6.62262262262262 1
6.63863863863864 1
6.65465465465465 1
6.67067067067067 1
6.68668668668669 1
6.7027027027027 1
6.71871871871872 1
6.73473473473473 1
6.75075075075075 1
6.76676676676677 1
6.78278278278278 1
6.7987987987988 1
6.81481481481481 1
6.83083083083083 1
6.84684684684685 1
6.86286286286286 1
6.87887887887888 1
6.89489489489489 1
6.91091091091091 1
6.92692692692693 1
6.94294294294294 1
6.95895895895896 1
6.97497497497497 1
6.99099099099099 1
7.00700700700701 1
7.02302302302302 1
7.03903903903904 1
7.05505505505506 1
7.07107107107107 1
7.08708708708709 1
7.1031031031031 1
7.11911911911912 1
7.13513513513514 1
7.15115115115115 1
7.16716716716717 1
7.18318318318318 1
7.1991991991992 1
7.21521521521522 1
7.23123123123123 1
7.24724724724725 1
7.26326326326326 1
7.27927927927928 1
7.2952952952953 1
7.31131131131131 1
7.32732732732733 1
7.34334334334334 1
7.35935935935936 1
7.37537537537538 1
7.39139139139139 1
7.40740740740741 1
7.42342342342342 1
7.43943943943944 1
7.45545545545546 1
7.47147147147147 1
7.48748748748749 1
7.5035035035035 1
7.51951951951952 1
7.53553553553554 1
7.55155155155155 1
7.56756756756757 1
7.58358358358358 1
7.5995995995996 1
7.61561561561562 1
7.63163163163163 1
7.64764764764765 1
7.66366366366366 1
7.67967967967968 1
7.6956956956957 1
7.71171171171171 1
7.72772772772773 1
7.74374374374374 1
7.75975975975976 1
7.77577577577578 1
7.79179179179179 1
7.80780780780781 1
7.82382382382382 1
7.83983983983984 1
7.85585585585586 1
7.87187187187187 1
7.88788788788789 1
7.9039039039039 1
7.91991991991992 1
7.93593593593594 1
7.95195195195195 1
7.96796796796797 1
7.98398398398398 1
8 1
};
\addlegendentry{model \qquad \qquad \qquad}
\addplot [thick, white!49.8039215686275!black, dotted]
table {%
-8 1
-7.98398398398398 1
-7.96796796796797 1
-7.95195195195195 1
-7.93593593593594 1
-7.91991991991992 1
-7.9039039039039 1
-7.88788788788789 1
-7.87187187187187 1
-7.85585585585586 1
-7.83983983983984 1
-7.82382382382382 1
-7.80780780780781 1
-7.79179179179179 1
-7.77577577577578 1
-7.75975975975976 1
-7.74374374374374 1
-7.72772772772773 1
-7.71171171171171 1
-7.6956956956957 1
-7.67967967967968 1
-7.66366366366366 1
-7.64764764764765 1
-7.63163163163163 1
-7.61561561561562 1
-7.5995995995996 1
-7.58358358358358 1
-7.56756756756757 1
-7.55155155155155 1
-7.53553553553554 1
-7.51951951951952 1
-7.5035035035035 1
-7.48748748748749 1
-7.47147147147147 1
-7.45545545545546 1
-7.43943943943944 1
-7.42342342342342 1
-7.40740740740741 1
-7.39139139139139 1
-7.37537537537538 1
-7.35935935935936 1
-7.34334334334334 1
-7.32732732732733 1
-7.31131131131131 1
-7.2952952952953 1
-7.27927927927928 1
-7.26326326326326 1
-7.24724724724725 1
-7.23123123123123 1
-7.21521521521522 1
-7.1991991991992 1
-7.18318318318318 1
-7.16716716716717 1
-7.15115115115115 1
-7.13513513513514 1
-7.11911911911912 1
-7.1031031031031 1
-7.08708708708709 1
-7.07107107107107 1
-7.05505505505506 1
-7.03903903903904 1
-7.02302302302302 1
-7.00700700700701 1
-6.99099099099099 1
-6.97497497497497 1
-6.95895895895896 1
-6.94294294294294 1
-6.92692692692693 1
-6.91091091091091 1
-6.89489489489489 1
-6.87887887887888 1
-6.86286286286286 1
-6.84684684684685 1
-6.83083083083083 1
-6.81481481481481 1
-6.7987987987988 1
-6.78278278278278 1
-6.76676676676677 1
-6.75075075075075 1
-6.73473473473473 1
-6.71871871871872 1
-6.7027027027027 1
-6.68668668668669 1
-6.67067067067067 1
-6.65465465465465 1
-6.63863863863864 1
-6.62262262262262 1
-6.60660660660661 1
-6.59059059059059 1
-6.57457457457457 1
-6.55855855855856 1
-6.54254254254254 1
-6.52652652652653 1
-6.51051051051051 1
-6.49449449449449 1
-6.47847847847848 1
-6.46246246246246 1
-6.44644644644645 1
-6.43043043043043 1
-6.41441441441441 1
-6.3983983983984 1
-6.38238238238238 1
-6.36636636636637 1
-6.35035035035035 1
-6.33433433433433 1
-6.31831831831832 1
-6.3023023023023 1
-6.28628628628629 1
-6.27027027027027 1
-6.25425425425425 1
-6.23823823823824 1
-6.22222222222222 1
-6.20620620620621 1
-6.19019019019019 1
-6.17417417417417 1
-6.15815815815816 1
-6.14214214214214 1
-6.12612612612613 1
-6.11011011011011 1
-6.09409409409409 1
-6.07807807807808 1
-6.06206206206206 1
-6.04604604604605 1
-6.03003003003003 1
-6.01401401401401 1
-5.997997997998 1
-5.98198198198198 1
-5.96596596596597 1
-5.94994994994995 1
-5.93393393393393 1
-5.91791791791792 1
-5.9019019019019 1
-5.88588588588589 1
-5.86986986986987 1
-5.85385385385385 1
-5.83783783783784 1
-5.82182182182182 1
-5.80580580580581 1
-5.78978978978979 1
-5.77377377377377 1
-5.75775775775776 1
-5.74174174174174 1
-5.72572572572573 1
-5.70970970970971 1
-5.69369369369369 1
-5.67767767767768 1
-5.66166166166166 1
-5.64564564564565 1
-5.62962962962963 1
-5.61361361361361 1
-5.5975975975976 1
-5.58158158158158 1
-5.56556556556557 1
-5.54954954954955 1
-5.53353353353353 1
-5.51751751751752 1
-5.5015015015015 1
-5.48548548548549 1
-5.46946946946947 1
-5.45345345345345 1
-5.43743743743744 1
-5.42142142142142 1
-5.40540540540541 1
-5.38938938938939 1
-5.37337337337337 1
-5.35735735735736 1
-5.34134134134134 1
-5.32532532532533 1
-5.30930930930931 1
-5.29329329329329 1
-5.27727727727728 1
-5.26126126126126 1
-5.24524524524525 1
-5.22922922922923 1
-5.21321321321321 1
-5.1971971971972 1
-5.18118118118118 1
-5.16516516516517 1
-5.14914914914915 1
-5.13313313313313 1
-5.11711711711712 1
-5.1011011011011 1
-5.08508508508509 1
-5.06906906906907 1
-5.05305305305305 1
-5.03703703703704 1
-5.02102102102102 1
-5.00500500500501 1
-4.98898898898899 1
-4.97297297297297 1
-4.95695695695696 1
-4.94094094094094 1
-4.92492492492492 1
-4.90890890890891 1
-4.89289289289289 1
-4.87687687687688 1
-4.86086086086086 1
-4.84484484484484 1
-4.82882882882883 1
-4.81281281281281 1
-4.7967967967968 1
-4.78078078078078 1
-4.76476476476476 1
-4.74874874874875 1
-4.73273273273273 1
-4.71671671671672 1
-4.7007007007007 1
-4.68468468468468 1
-4.66866866866867 1
-4.65265265265265 1
-4.63663663663664 1
-4.62062062062062 1
-4.6046046046046 1
-4.58858858858859 1
-4.57257257257257 1
-4.55655655655656 1
-4.54054054054054 1
-4.52452452452452 1
-4.50850850850851 1
-4.49249249249249 1
-4.47647647647648 1
-4.46046046046046 1
-4.44444444444444 1
-4.42842842842843 1
-4.41241241241241 1
-4.3963963963964 1
-4.38038038038038 1
-4.36436436436436 1
-4.34834834834835 1
-4.33233233233233 1
-4.31631631631632 1
-4.3003003003003 1
-4.28428428428428 1
-4.26826826826827 1
-4.25225225225225 1
-4.23623623623624 1
-4.22022022022022 1
-4.2042042042042 1
-4.18818818818819 1
-4.17217217217217 1
-4.15615615615616 1
-4.14014014014014 1
-4.12412412412412 1
-4.10810810810811 1
-4.09209209209209 1
-4.07607607607608 1
-4.06006006006006 1
-4.04404404404404 1
-4.02802802802803 1
-4.01201201201201 1
-3.995995995996 1
-3.97997997997998 1
-3.96396396396396 1
-3.94794794794795 1
-3.93193193193193 1
-3.91591591591592 1
-3.8998998998999 1
-3.88388388388388 1
-3.86786786786787 1
-3.85185185185185 1
-3.83583583583584 1
-3.81981981981982 1
-3.8038038038038 1
-3.78778778778779 1
-3.77177177177177 1
-3.75575575575576 1
-3.73973973973974 1
-3.72372372372372 1
-3.70770770770771 1
-3.69169169169169 1
-3.67567567567568 1
-3.65965965965966 1
-3.64364364364364 1
-3.62762762762763 1
-3.61161161161161 1
-3.5955955955956 1
-3.57957957957958 1
-3.56356356356356 1
-3.54754754754755 1
-3.53153153153153 1
-3.51551551551552 1
-3.4994994994995 1
-3.48348348348348 1
-3.46746746746747 1
-3.45145145145145 1
-3.43543543543544 1
-3.41941941941942 1
-3.4034034034034 1
-3.38738738738739 1
-3.37137137137137 1
-3.35535535535536 1
-3.33933933933934 1
-3.32332332332332 1
-3.30730730730731 1
-3.29129129129129 1
-3.27527527527528 1
-3.25925925925926 1
-3.24324324324324 1
-3.22722722722723 1
-3.21121121121121 1
-3.1951951951952 1
-3.17917917917918 1
-3.16316316316316 1
-3.14714714714715 1
-3.13113113113113 1
-3.11511511511512 1
-3.0990990990991 1
-3.08308308308308 1
-3.06706706706707 1
-3.05105105105105 1
-3.03503503503504 1
-3.01901901901902 1
-3.003003003003 1
-2.98698698698699 1
-2.97097097097097 1
-2.95495495495495 1
-2.93893893893894 1
-2.92292292292292 1
-2.90690690690691 1
-2.89089089089089 1
-2.87487487487487 1
-2.85885885885886 1
-2.84284284284284 1
-2.82682682682683 1
-2.81081081081081 1
-2.79479479479479 1
-2.77877877877878 1
-2.76276276276276 1
-2.74674674674675 1
-2.73073073073073 1
-2.71471471471471 1
-2.6986986986987 1
-2.68268268268268 1
-2.66666666666667 1
-2.65065065065065 1
-2.63463463463463 1
-2.61861861861862 1
-2.6026026026026 1
-2.58658658658659 1
-2.57057057057057 1
-2.55455455455455 1
-2.53853853853854 1
-2.52252252252252 1
-2.50650650650651 1
-2.49049049049049 1
-2.47447447447447 1
-2.45845845845846 1
-2.44244244244244 1
-2.42642642642643 1
-2.41041041041041 1
-2.39439439439439 1
-2.37837837837838 1
-2.36236236236236 1
-2.34634634634635 1
-2.33033033033033 1
-2.31431431431431 1
-2.2982982982983 1
-2.28228228228228 1
-2.26626626626627 1
-2.25025025025025 1
-2.23423423423423 1
-2.21821821821822 1
-2.2022022022022 1
-2.18618618618619 1
-2.17017017017017 1
-2.15415415415415 1
-2.13813813813814 1
-2.12212212212212 1
-2.10610610610611 1
-2.09009009009009 1
-2.07407407407407 1
-2.05805805805806 1
-2.04204204204204 1
-2.02602602602603 1
-2.01001001001001 1
-1.99399399399399 1
-1.97797797797798 1
-1.96196196196196 1
-1.94594594594595 1
-1.92992992992993 1
-1.91391391391391 1
-1.8978978978979 1
-1.88188188188188 1
-1.86586586586587 1
-1.84984984984985 1
-1.83383383383383 1
-1.81781781781782 1
-1.8018018018018 1
-1.78578578578579 1
-1.76976976976977 1
-1.75375375375375 1
-1.73773773773774 1
-1.72172172172172 1
-1.70570570570571 1
-1.68968968968969 1
-1.67367367367367 1
-1.65765765765766 1
-1.64164164164164 1
-1.62562562562563 1
-1.60960960960961 1
-1.59359359359359 1
-1.57757757757758 1
-1.56156156156156 1
-1.54554554554555 1
-1.52952952952953 1
-1.51351351351351 1
-1.4974974974975 1
-1.48148148148148 1
-1.46546546546547 1
-1.44944944944945 1
-1.43343343343343 1
-1.41741741741742 1
-1.4014014014014 1
-1.38538538538539 1
-1.36936936936937 1
-1.35335335335335 1
-1.33733733733734 1
-1.32132132132132 1
-1.30530530530531 1
-1.28928928928929 1
-1.27327327327327 1
-1.25725725725726 1
-1.24124124124124 1
-1.22522522522523 1
-1.20920920920921 1
-1.19319319319319 1
-1.17717717717718 1
-1.16116116116116 1
-1.14514514514515 1
-1.12912912912913 1
-1.11311311311311 1
-1.0970970970971 1
-1.08108108108108 1
-1.06506506506507 1
-1.04904904904905 1
-1.03303303303303 1
-1.01701701701702 1
-1.001001001001 1
-0.984984984984985 1
-0.968968968968969 1
-0.952952952952953 1
-0.936936936936937 1
-0.920920920920921 1
-0.904904904904905 1
-0.888888888888889 1
-0.872872872872873 1
-0.856856856856857 1
-0.840840840840841 1
-0.824824824824825 1
-0.808808808808809 1
-0.792792792792793 1
-0.776776776776777 1
-0.76076076076076 1
-0.744744744744745 1
-0.728728728728729 1
-0.712712712712713 1
-0.696696696696697 1
-0.68068068068068 1
-0.664664664664665 1
-0.648648648648649 1
-0.632632632632633 1
-0.616616616616617 1
-0.6006006006006 1
-0.584584584584585 1
-0.568568568568569 1
-0.552552552552553 1
-0.536536536536537 1
-0.52052052052052 1
-0.504504504504505 1
-0.488488488488488 1
-0.472472472472472 1
-0.456456456456457 1
-0.44044044044044 1
-0.424424424424425 1
-0.408408408408408 1
-0.392392392392392 1
-0.376376376376377 1
-0.36036036036036 1
-0.344344344344345 1
-0.328328328328328 1
-0.312312312312312 1
-0.296296296296297 1
-0.28028028028028 1
-0.264264264264265 1
-0.248248248248248 1
-0.232232232232232 1
-0.216216216216217 1
-0.2002002002002 1
-0.184184184184184 1
-0.168168168168168 1
-0.152152152152152 1
-0.136136136136137 1
-0.12012012012012 1
-0.104104104104104 1
-0.0880880880880879 1
-0.0720720720720722 1
-0.0560560560560557 1
-0.04004004004004 1
-0.0240240240240244 1
-0.00800800800800783 1
0.00800800800800872 1
0.0240240240240244 1
0.04004004004004 1
0.0560560560560557 1
0.0720720720720713 1
0.0880880880880888 1
0.104104104104104 1
0.12012012012012 1
0.136136136136136 1
0.152152152152151 1
0.168168168168169 1
0.184184184184184 1
0.2002002002002 1
0.216216216216216 1
0.232232232232231 1
0.248248248248249 1
0.264264264264265 1
0.28028028028028 1
0.296296296296296 1
0.312312312312311 1
0.328328328328329 1
0.344344344344345 1
0.36036036036036 1
0.376376376376376 1
0.392392392392392 1
0.408408408408409 1
0.424424424424425 1
0.44044044044044 1
0.456456456456456 1
0.472472472472472 1
0.488488488488489 1
0.504504504504505 1
0.52052052052052 1
0.536536536536536 1
0.552552552552552 1
0.568568568568569 1
0.584584584584585 1
0.6006006006006 1
0.616616616616616 1
0.632632632632632 1
0.648648648648649 1
0.664664664664665 1
0.68068068068068 1
0.696696696696696 1
0.712712712712712 1
0.728728728728729 1
0.744744744744745 1
0.76076076076076 1
0.776776776776776 1
0.792792792792794 1
0.808808808808809 1
0.824824824824825 1
0.840840840840841 1
0.856856856856856 1
0.872872872872874 1
0.888888888888889 1
0.904904904904905 1
0.920920920920921 1
0.936936936936936 1
0.952952952952954 1
0.968968968968969 1
0.984984984984985 1
1.001001001001 1
1.01701701701702 1
1.03303303303303 1
1.04904904904905 1
1.06506506506507 1
1.08108108108108 1
1.0970970970971 1
1.11311311311311 1
1.12912912912913 1
1.14514514514515 1
1.16116116116116 1
1.17717717717718 1
1.19319319319319 1
1.20920920920921 1
1.22522522522523 1
1.24124124124124 1
1.25725725725726 1
1.27327327327327 1
1.28928928928929 1
1.30530530530531 1
1.32132132132132 1
1.33733733733734 1
1.35335335335335 1
1.36936936936937 1
1.38538538538539 1
1.4014014014014 1
1.41741741741742 1
1.43343343343343 1
1.44944944944945 1
1.46546546546547 1
1.48148148148148 1
1.4974974974975 1
1.51351351351351 1
1.52952952952953 1
1.54554554554555 1
1.56156156156156 1
1.57757757757758 1
1.59359359359359 1
1.60960960960961 1
1.62562562562563 1
1.64164164164164 1
1.65765765765766 1
1.67367367367367 1
1.68968968968969 1
1.70570570570571 1
1.72172172172172 1
1.73773773773774 1
1.75375375375375 1
1.76976976976977 1
1.78578578578579 1
1.8018018018018 1
1.81781781781782 1
1.83383383383383 1
1.84984984984985 1
1.86586586586587 1
1.88188188188188 1
1.8978978978979 1
1.91391391391391 1
1.92992992992993 1
1.94594594594595 1
1.96196196196196 1
1.97797797797798 1
1.99399399399399 1
2.01001001001001 1
2.02602602602603 1
2.04204204204204 1
2.05805805805806 1
2.07407407407407 1
2.09009009009009 1
2.10610610610611 1
2.12212212212212 1
2.13813813813814 1
2.15415415415415 1
2.17017017017017 1
2.18618618618619 1
2.2022022022022 1
2.21821821821822 1
2.23423423423423 1
2.25025025025025 1
2.26626626626627 1
2.28228228228228 1
2.2982982982983 1
2.31431431431431 1
2.33033033033033 1
2.34634634634635 1
2.36236236236236 1
2.37837837837838 1
2.39439439439439 1
2.41041041041041 1
2.42642642642643 1
2.44244244244244 1
2.45845845845846 1
2.47447447447447 1
2.49049049049049 1
2.50650650650651 1
2.52252252252252 1
2.53853853853854 1
2.55455455455455 1
2.57057057057057 1
2.58658658658659 1
2.6026026026026 1
2.61861861861862 1
2.63463463463463 1
2.65065065065065 1
2.66666666666667 1
2.68268268268268 1
2.6986986986987 1
2.71471471471471 1
2.73073073073073 1
2.74674674674675 1
2.76276276276276 1
2.77877877877878 1
2.79479479479479 1
2.81081081081081 1
2.82682682682683 1
2.84284284284284 1
2.85885885885886 1
2.87487487487487 1
2.89089089089089 1
2.90690690690691 1
2.92292292292292 1
2.93893893893894 1
2.95495495495495 1
2.97097097097097 1
2.98698698698699 1
3.003003003003 1
3.01901901901902 1
3.03503503503504 1
3.05105105105105 1
3.06706706706707 1
3.08308308308308 1
3.0990990990991 1
3.11511511511512 1
3.13113113113113 1
3.14714714714715 1
3.16316316316316 1
3.17917917917918 1
3.1951951951952 1
3.21121121121121 1
3.22722722722723 1
3.24324324324324 1
3.25925925925926 1
3.27527527527528 1
3.29129129129129 1
3.30730730730731 1
3.32332332332332 1
3.33933933933934 1
3.35535535535536 1
3.37137137137137 1
3.38738738738739 1
3.4034034034034 1
3.41941941941942 1
3.43543543543544 1
3.45145145145145 1
3.46746746746747 1
3.48348348348348 1
3.4994994994995 1
3.51551551551552 1
3.53153153153153 1
3.54754754754755 1
3.56356356356356 1
3.57957957957958 1
3.5955955955956 1
3.61161161161161 1
3.62762762762763 1
3.64364364364364 1
3.65965965965966 1
3.67567567567568 1
3.69169169169169 1
3.70770770770771 1
3.72372372372372 1
3.73973973973974 1
3.75575575575576 1
3.77177177177177 1
3.78778778778779 1
3.8038038038038 1
3.81981981981982 1
3.83583583583584 1
3.85185185185185 1
3.86786786786787 1
3.88388388388388 1
3.8998998998999 1
3.91591591591592 1
3.93193193193193 1
3.94794794794795 1
3.96396396396396 1
3.97997997997998 1
3.995995995996 1
4.01201201201201 1
4.02802802802803 1
4.04404404404404 1
4.06006006006006 1
4.07607607607608 1
4.09209209209209 1
4.10810810810811 1
4.12412412412412 1
4.14014014014014 1
4.15615615615616 1
4.17217217217217 1
4.18818818818819 1
4.2042042042042 1
4.22022022022022 1
4.23623623623624 1
4.25225225225225 1
4.26826826826827 1
4.28428428428428 1
4.3003003003003 1
4.31631631631632 1
4.33233233233233 1
4.34834834834835 1
4.36436436436436 1
4.38038038038038 1
4.3963963963964 1
4.41241241241241 1
4.42842842842843 1
4.44444444444444 1
4.46046046046046 1
4.47647647647648 1
4.49249249249249 1
4.50850850850851 1
4.52452452452452 1
4.54054054054054 1
4.55655655655656 1
4.57257257257257 1
4.58858858858859 1
4.6046046046046 1
4.62062062062062 1
4.63663663663664 1
4.65265265265265 1
4.66866866866867 1
4.68468468468468 1
4.7007007007007 1
4.71671671671672 1
4.73273273273273 1
4.74874874874875 1
4.76476476476476 1
4.78078078078078 1
4.7967967967968 1
4.81281281281281 1
4.82882882882883 1
4.84484484484484 1
4.86086086086086 1
4.87687687687688 1
4.89289289289289 1
4.90890890890891 1
4.92492492492492 1
4.94094094094094 1
4.95695695695696 1
4.97297297297297 1
4.98898898898899 1
5.00500500500501 1
5.02102102102102 1
5.03703703703704 1
5.05305305305305 1
5.06906906906907 1
5.08508508508509 1
5.1011011011011 1
5.11711711711712 1
5.13313313313313 1
5.14914914914915 1
5.16516516516517 1
5.18118118118118 1
5.1971971971972 1
5.21321321321321 1
5.22922922922923 1
5.24524524524525 1
5.26126126126126 1
5.27727727727728 1
5.29329329329329 1
5.30930930930931 1
5.32532532532533 1
5.34134134134134 1
5.35735735735736 1
5.37337337337337 1
5.38938938938939 1
5.40540540540541 1
5.42142142142142 1
5.43743743743744 1
5.45345345345345 1
5.46946946946947 1
5.48548548548549 1
5.5015015015015 1
5.51751751751752 1
5.53353353353353 1
5.54954954954955 1
5.56556556556557 1
5.58158158158158 1
5.5975975975976 1
5.61361361361361 1
5.62962962962963 1
5.64564564564565 1
5.66166166166166 1
5.67767767767768 1
5.69369369369369 1
5.70970970970971 1
5.72572572572573 1
5.74174174174174 1
5.75775775775776 1
5.77377377377377 1
5.78978978978979 1
5.80580580580581 1
5.82182182182182 1
5.83783783783784 1
5.85385385385385 1
5.86986986986987 1
5.88588588588589 1
5.9019019019019 1
5.91791791791792 1
5.93393393393393 1
5.94994994994995 1
5.96596596596597 1
5.98198198198198 1
5.997997997998 1
6.01401401401401 1
6.03003003003003 1
6.04604604604605 1
6.06206206206206 1
6.07807807807808 1
6.09409409409409 1
6.11011011011011 1
6.12612612612613 1
6.14214214214214 1
6.15815815815816 1
6.17417417417417 1
6.19019019019019 1
6.20620620620621 1
6.22222222222222 1
6.23823823823824 1
6.25425425425425 1
6.27027027027027 1
6.28628628628629 1
6.3023023023023 1
6.31831831831832 1
6.33433433433433 1
6.35035035035035 1
6.36636636636637 1
6.38238238238238 1
6.3983983983984 1
6.41441441441441 1
6.43043043043043 1
6.44644644644645 1
6.46246246246246 1
6.47847847847848 1
6.49449449449449 1
6.51051051051051 1
6.52652652652653 1
6.54254254254254 1
6.55855855855856 1
6.57457457457457 1
6.59059059059059 1
6.60660660660661 1
6.62262262262262 1
6.63863863863864 1
6.65465465465465 1
6.67067067067067 1
6.68668668668669 1
6.7027027027027 1
6.71871871871872 1
6.73473473473473 1
6.75075075075075 1
6.76676676676677 1
6.78278278278278 1
6.7987987987988 1
6.81481481481481 1
6.83083083083083 1
6.84684684684685 1
6.86286286286286 1
6.87887887887888 1
6.89489489489489 1
6.91091091091091 1
6.92692692692693 1
6.94294294294294 1
6.95895895895896 1
6.97497497497497 1
6.99099099099099 1
7.00700700700701 1
7.02302302302302 1
7.03903903903904 1
7.05505505505506 1
7.07107107107107 1
7.08708708708709 1
7.1031031031031 1
7.11911911911912 1
7.13513513513514 1
7.15115115115115 1
7.16716716716717 1
7.18318318318318 1
7.1991991991992 1
7.21521521521522 1
7.23123123123123 1
7.24724724724725 1
7.26326326326326 1
7.27927927927928 1
7.2952952952953 1
7.31131131131131 1
7.32732732732733 1
7.34334334334334 1
7.35935935935936 1
7.37537537537538 1
7.39139139139139 1
7.40740740740741 1
7.42342342342342 1
7.43943943943944 1
7.45545545545546 1
7.47147147147147 1
7.48748748748749 1
7.5035035035035 1
7.51951951951952 1
7.53553553553554 1
7.55155155155155 1
7.56756756756757 1
7.58358358358358 1
7.5995995995996 1
7.61561561561562 1
7.63163163163163 1
7.64764764764765 1
7.66366366366366 1
7.67967967967968 1
7.6956956956957 1
7.71171171171171 1
7.72772772772773 1
7.74374374374374 1
7.75975975975976 1
7.77577577577578 1
7.79179179179179 1
7.80780780780781 1
7.82382382382382 1
7.83983983983984 1
7.85585585585586 1
7.87187187187187 1
7.88788788788789 1
7.9039039039039 1
7.91991991991992 1
7.93593593593594 1
7.95195195195195 1
7.96796796796797 1
7.98398398398398 1
8 1
};
\addlegendentry{theory}
\end{axis}

\end{tikzpicture}


==> figures/block_cross_spectrum.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=5cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \nu\)},
xmin=-8.8, xmax=8.8,
xtick style={color=black},
xtick={-5,0,5},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2.8,
ytick style={color=black},
ytick={0,1,2}
]
\addplot [thick, color0]
table {%
-8 0
-7.98398398398398 0
-7.96796796796797 0
-7.95195195195195 0
-7.93593593593594 0
-7.91991991991992 0
-7.9039039039039 0
-7.88788788788789 0
-7.87187187187187 0
-7.85585585585586 0
-7.83983983983984 0
-7.82382382382382 0
-7.80780780780781 0
-7.79179179179179 0
-7.77577577577578 0
-7.75975975975976 0
-7.74374374374374 0
-7.72772772772773 0
-7.71171171171171 0
-7.6956956956957 0
-7.67967967967968 0
-7.66366366366366 0
-7.64764764764765 0
-7.63163163163163 0
-7.61561561561562 0
-7.5995995995996 0
-7.58358358358358 0
-7.56756756756757 0
-7.55155155155155 0
-7.53553553553554 0
-7.51951951951952 0
-7.5035035035035 0
-7.48748748748749 0
-7.47147147147147 0
-7.45545545545546 0
-7.43943943943944 0
-7.42342342342342 0
-7.40740740740741 0
-7.39139139139139 0
-7.37537537537538 0
-7.35935935935936 0
-7.34334334334334 0
-7.32732732732733 0
-7.31131131131131 0
-7.2952952952953 0
-7.27927927927928 0
-7.26326326326326 0
-7.24724724724725 0
-7.23123123123123 0
-7.21521521521522 0
-7.1991991991992 0
-7.18318318318318 0
-7.16716716716717 0
-7.15115115115115 0
-7.13513513513514 0
-7.11911911911912 0
-7.1031031031031 0
-7.08708708708709 0
-7.07107107107107 0
-7.05505505505506 0
-7.03903903903904 0
-7.02302302302302 0
-7.00700700700701 0
-6.99099099099099 0
-6.97497497497497 0
-6.95895895895896 0
-6.94294294294294 0
-6.92692692692693 0
-6.91091091091091 0
-6.89489489489489 0
-6.87887887887888 0
-6.86286286286286 0
-6.84684684684685 0
-6.83083083083083 0
-6.81481481481481 0
-6.7987987987988 0
-6.78278278278278 0
-6.76676676676677 0
-6.75075075075075 0
-6.73473473473473 0
-6.71871871871872 0
-6.7027027027027 0
-6.68668668668669 0
-6.67067067067067 0
-6.65465465465465 0
-6.63863863863864 0
-6.62262262262262 0
-6.60660660660661 0
-6.59059059059059 0
-6.57457457457457 0
-6.55855855855856 0
-6.54254254254254 0
-6.52652652652653 0
-6.51051051051051 0
-6.49449449449449 0
-6.47847847847848 0
-6.46246246246246 0
-6.44644644644645 0
-6.43043043043043 0
-6.41441441441441 0
-6.3983983983984 0
-6.38238238238238 0
-6.36636636636637 0
-6.35035035035035 0
-6.33433433433433 0
-6.31831831831832 0
-6.3023023023023 0
-6.28628628628629 0
-6.27027027027027 0
-6.25425425425425 0
-6.23823823823824 0
-6.22222222222222 0
-6.20620620620621 0
-6.19019019019019 0
-6.17417417417417 0
-6.15815815815816 0
-6.14214214214214 0
-6.12612612612613 0
-6.11011011011011 0
-6.09409409409409 0
-6.07807807807808 0
-6.06206206206206 0
-6.04604604604605 0
-6.03003003003003 0
-6.01401401401401 0
-5.997997997998 0
-5.98198198198198 0
-5.96596596596597 0
-5.94994994994995 0
-5.93393393393393 0
-5.91791791791792 0
-5.9019019019019 0
-5.88588588588589 0
-5.86986986986987 0
-5.85385385385385 0
-5.83783783783784 0
-5.82182182182182 0
-5.80580580580581 0
-5.78978978978979 0
-5.77377377377377 0
-5.75775775775776 0
-5.74174174174174 0
-5.72572572572573 0
-5.70970970970971 0
-5.69369369369369 0
-5.67767767767768 0
-5.66166166166166 0
-5.64564564564565 0
-5.62962962962963 0
-5.61361361361361 0
-5.5975975975976 0
-5.58158158158158 0
-5.56556556556557 0
-5.54954954954955 0
-5.53353353353353 0
-5.51751751751752 0
-5.5015015015015 0
-5.48548548548549 0
-5.46946946946947 0
-5.45345345345345 0
-5.43743743743744 0
-5.42142142142142 0
-5.40540540540541 0
-5.38938938938939 0
-5.37337337337337 0
-5.35735735735736 0
-5.34134134134134 0
-5.32532532532533 0
-5.30930930930931 0
-5.29329329329329 0
-5.27727727727728 0
-5.26126126126126 0
-5.24524524524525 0
-5.22922922922923 0
-5.21321321321321 0
-5.1971971971972 0
-5.18118118118118 0
-5.16516516516517 0
-5.14914914914915 0
-5.13313313313313 0
-5.11711711711712 0
-5.1011011011011 0
-5.08508508508509 0
-5.06906906906907 0
-5.05305305305305 0
-5.03703703703704 0
-5.02102102102102 0
-5.00500500500501 0
-4.98898898898899 0
-4.97297297297297 0
-4.95695695695696 0
-4.94094094094094 0
-4.92492492492492 0
-4.90890890890891 0
-4.89289289289289 0
-4.87687687687688 0
-4.86086086086086 0
-4.84484484484484 0
-4.82882882882883 0
-4.81281281281281 0
-4.7967967967968 0
-4.78078078078078 0
-4.76476476476476 0
-4.74874874874875 0
-4.73273273273273 0
-4.71671671671672 0
-4.7007007007007 0
-4.68468468468468 0
-4.66866866866867 0
-4.65265265265265 0
-4.63663663663664 0
-4.62062062062062 0
-4.6046046046046 0
-4.58858858858859 0
-4.57257257257257 0
-4.55655655655656 0
-4.54054054054054 0
-4.52452452452452 0
-4.50850850850851 0
-4.49249249249249 1
-4.47647647647648 1
-4.46046046046046 1
-4.44444444444444 1
-4.42842842842843 1
-4.41241241241241 1
-4.3963963963964 1
-4.38038038038038 1
-4.36436436436436 1
-4.34834834834835 1
-4.33233233233233 1
-4.31631631631632 1
-4.3003003003003 1
-4.28428428428428 1
-4.26826826826827 1
-4.25225225225225 1
-4.23623623623624 1
-4.22022022022022 1
-4.2042042042042 1
-4.18818818818819 1
-4.17217217217217 1
-4.15615615615616 1
-4.14014014014014 1
-4.12412412412412 1
-4.10810810810811 1
-4.09209209209209 1
-4.07607607607608 1
-4.06006006006006 1
-4.04404404404404 1
-4.02802802802803 1
-4.01201201201201 1
-3.995995995996 1
-3.97997997997998 1
-3.96396396396396 1
-3.94794794794795 1
-3.93193193193193 1
-3.91591591591592 1
-3.8998998998999 1
-3.88388388388388 1
-3.86786786786787 1
-3.85185185185185 1
-3.83583583583584 1
-3.81981981981982 1
-3.8038038038038 1
-3.78778778778779 1
-3.77177177177177 1
-3.75575575575576 1
-3.73973973973974 1
-3.72372372372372 1
-3.70770770770771 1
-3.69169169169169 1
-3.67567567567568 1
-3.65965965965966 1
-3.64364364364364 1
-3.62762762762763 1
-3.61161161161161 1
-3.5955955955956 1
-3.57957957957958 1
-3.56356356356356 1
-3.54754754754755 1
-3.53153153153153 1
-3.51551551551552 1
-3.4994994994995 0
-3.48348348348348 0
-3.46746746746747 0
-3.45145145145145 0
-3.43543543543544 0
-3.41941941941942 0
-3.4034034034034 0
-3.38738738738739 0
-3.37137137137137 0
-3.35535535535536 0
-3.33933933933934 0
-3.32332332332332 0
-3.30730730730731 0
-3.29129129129129 0
-3.27527527527528 0
-3.25925925925926 0
-3.24324324324324 0
-3.22722722722723 0
-3.21121121121121 0
-3.1951951951952 0
-3.17917917917918 0
-3.16316316316316 0
-3.14714714714715 0
-3.13113113113113 0
-3.11511511511512 0
-3.0990990990991 0
-3.08308308308308 0
-3.06706706706707 0
-3.05105105105105 0
-3.03503503503504 0
-3.01901901901902 0
-3.003003003003 0
-2.98698698698699 1.5
-2.97097097097097 1.5
-2.95495495495495 1.5
-2.93893893893894 1.5
-2.92292292292292 1.5
-2.90690690690691 1.5
-2.89089089089089 1.5
-2.87487487487487 1.5
-2.85885885885886 1.5
-2.84284284284284 1.5
-2.82682682682683 1.5
-2.81081081081081 1.5
-2.79479479479479 1.5
-2.77877877877878 1.5
-2.76276276276276 1.5
-2.74674674674675 1.5
-2.73073073073073 1.5
-2.71471471471471 1.5
-2.6986986986987 1.5
-2.68268268268268 1.5
-2.66666666666667 1.5
-2.65065065065065 1.5
-2.63463463463463 1.5
-2.61861861861862 1.5
-2.6026026026026 1.5
-2.58658658658659 1.5
-2.57057057057057 1.5
-2.55455455455455 1.5
-2.53853853853854 1.5
-2.52252252252252 1.5
-2.50650650650651 1.5
-2.49049049049049 1.5
-2.47447447447447 1.5
-2.45845845845846 1.5
-2.44244244244244 1.5
-2.42642642642643 1.5
-2.41041041041041 1.5
-2.39439439439439 1.5
-2.37837837837838 1.5
-2.36236236236236 1.5
-2.34634634634635 1.5
-2.33033033033033 1.5
-2.31431431431431 1.5
-2.2982982982983 1.5
-2.28228228228228 1.5
-2.26626626626627 1.5
-2.25025025025025 1.5
-2.23423423423423 1.5
-2.21821821821822 1.5
-2.2022022022022 1.5
-2.18618618618619 1.5
-2.17017017017017 1.5
-2.15415415415415 1.5
-2.13813813813814 1.5
-2.12212212212212 1.5
-2.10610610610611 1.5
-2.09009009009009 1.5
-2.07407407407407 1.5
-2.05805805805806 1.5
-2.04204204204204 1.5
-2.02602602602603 1.5
-2.01001001001001 1.5
-1.99399399399399 1.5
-1.97797797797798 1.5
-1.96196196196196 1.5
-1.94594594594595 1.5
-1.92992992992993 1.5
-1.91391391391391 1.5
-1.8978978978979 1.5
-1.88188188188188 1.5
-1.86586586586587 1.5
-1.84984984984985 1.5
-1.83383383383383 1.5
-1.81781781781782 1.5
-1.8018018018018 1.5
-1.78578578578579 1.5
-1.76976976976977 1.5
-1.75375375375375 1.5
-1.73773773773774 1.5
-1.72172172172172 1.5
-1.70570570570571 1.5
-1.68968968968969 1.5
-1.67367367367367 1.5
-1.65765765765766 1.5
-1.64164164164164 1.5
-1.62562562562563 1.5
-1.60960960960961 1.5
-1.59359359359359 1.5
-1.57757757757758 1.5
-1.56156156156156 1.5
-1.54554554554555 1.5
-1.52952952952953 1.5
-1.51351351351351 1.5
-1.4974974974975 1.5
-1.48148148148148 1.5
-1.46546546546547 1.5
-1.44944944944945 1.5
-1.43343343343343 1.5
-1.41741741741742 1.5
-1.4014014014014 1.5
-1.38538538538539 1.5
-1.36936936936937 1.5
-1.35335335335335 1.5
-1.33733733733734 1.5
-1.32132132132132 1.5
-1.30530530530531 1.5
-1.28928928928929 1.5
-1.27327327327327 1.5
-1.25725725725726 1.5
-1.24124124124124 1.5
-1.22522522522523 1.5
-1.20920920920921 1.5
-1.19319319319319 1.5
-1.17717717717718 1.5
-1.16116116116116 1.5
-1.14514514514515 1.5
-1.12912912912913 1.5
-1.11311311311311 1.5
-1.0970970970971 1.5
-1.08108108108108 1.5
-1.06506506506507 1.5
-1.04904904904905 1.5
-1.03303303303303 1.5
-1.01701701701702 1.5
-1.001001001001 1.5
-0.984984984984985 0
-0.968968968968969 0
-0.952952952952953 0
-0.936936936936937 0
-0.920920920920921 0
-0.904904904904905 0
-0.888888888888889 0
-0.872872872872873 0
-0.856856856856857 0
-0.840840840840841 0
-0.824824824824825 0
-0.808808808808809 0
-0.792792792792793 0
-0.776776776776777 0
-0.76076076076076 0
-0.744744744744745 0
-0.728728728728729 0
-0.712712712712713 0
-0.696696696696697 0
-0.68068068068068 0
-0.664664664664665 0
-0.648648648648649 0
-0.632632632632633 0
-0.616616616616617 0
-0.6006006006006 0
-0.584584584584585 0
-0.568568568568569 0
-0.552552552552553 0
-0.536536536536537 0
-0.52052052052052 0
-0.504504504504505 0
-0.488488488488488 0
-0.472472472472472 0
-0.456456456456457 0
-0.44044044044044 0
-0.424424424424425 0
-0.408408408408408 0
-0.392392392392392 0
-0.376376376376377 0
-0.36036036036036 0
-0.344344344344345 0
-0.328328328328328 0
-0.312312312312312 0
-0.296296296296297 0
-0.28028028028028 0
-0.264264264264265 0
-0.248248248248248 0
-0.232232232232232 0
-0.216216216216217 0
-0.2002002002002 0
-0.184184184184184 0
-0.168168168168168 0
-0.152152152152152 0
-0.136136136136137 0
-0.12012012012012 0
-0.104104104104104 0
-0.0880880880880879 0
-0.0720720720720722 0
-0.0560560560560557 0
-0.04004004004004 0
-0.0240240240240244 0
-0.00800800800800783 0
0.00800800800800872 0
0.0240240240240244 0
0.04004004004004 0
0.0560560560560557 0
0.0720720720720713 0
0.0880880880880888 0
0.104104104104104 0
0.12012012012012 0
0.136136136136136 0
0.152152152152151 0
0.168168168168169 0
0.184184184184184 0
0.2002002002002 0
0.216216216216216 0
0.232232232232231 0
0.248248248248249 0
0.264264264264265 0
0.28028028028028 0
0.296296296296296 0
0.312312312312311 0
0.328328328328329 0
0.344344344344345 0
0.36036036036036 0
0.376376376376376 0
0.392392392392392 0
0.408408408408409 0
0.424424424424425 0
0.44044044044044 0
0.456456456456456 0
0.472472472472472 0
0.488488488488489 0
0.504504504504505 0
0.52052052052052 0
0.536536536536536 0
0.552552552552552 0
0.568568568568569 0
0.584584584584585 0
0.6006006006006 0
0.616616616616616 0
0.632632632632632 0
0.648648648648649 0
0.664664664664665 0
0.68068068068068 0
0.696696696696696 0
0.712712712712712 0
0.728728728728729 0
0.744744744744745 0
0.76076076076076 0
0.776776776776776 0
0.792792792792794 0
0.808808808808809 0
0.824824824824825 0
0.840840840840841 0
0.856856856856856 0
0.872872872872874 0
0.888888888888889 0
0.904904904904905 0
0.920920920920921 0
0.936936936936936 0
0.952952952952954 0
0.968968968968969 0
0.984984984984985 0
1.001001001001 1.5
1.01701701701702 1.5
1.03303303303303 1.5
1.04904904904905 1.5
1.06506506506507 1.5
1.08108108108108 1.5
1.0970970970971 1.5
1.11311311311311 1.5
1.12912912912913 1.5
1.14514514514515 1.5
1.16116116116116 1.5
1.17717717717718 1.5
1.19319319319319 1.5
1.20920920920921 1.5
1.22522522522523 1.5
1.24124124124124 1.5
1.25725725725726 1.5
1.27327327327327 1.5
1.28928928928929 1.5
1.30530530530531 1.5
1.32132132132132 1.5
1.33733733733734 1.5
1.35335335335335 1.5
1.36936936936937 1.5
1.38538538538539 1.5
1.4014014014014 1.5
1.41741741741742 1.5
1.43343343343343 1.5
1.44944944944945 1.5
1.46546546546547 1.5
1.48148148148148 1.5
1.4974974974975 1.5
1.51351351351351 1.5
1.52952952952953 1.5
1.54554554554555 1.5
1.56156156156156 1.5
1.57757757757758 1.5
1.59359359359359 1.5
1.60960960960961 1.5
1.62562562562563 1.5
1.64164164164164 1.5
1.65765765765766 1.5
1.67367367367367 1.5
1.68968968968969 1.5
1.70570570570571 1.5
1.72172172172172 1.5
1.73773773773774 1.5
1.75375375375375 1.5
1.76976976976977 1.5
1.78578578578579 1.5
1.8018018018018 1.5
1.81781781781782 1.5
1.83383383383383 1.5
1.84984984984985 1.5
1.86586586586587 1.5
1.88188188188188 1.5
1.8978978978979 1.5
1.91391391391391 1.5
1.92992992992993 1.5
1.94594594594595 1.5
1.96196196196196 1.5
1.97797797797798 1.5
1.99399399399399 1.5
2.01001001001001 1.5
2.02602602602603 1.5
2.04204204204204 1.5
2.05805805805806 1.5
2.07407407407407 1.5
2.09009009009009 1.5
2.10610610610611 1.5
2.12212212212212 1.5
2.13813813813814 1.5
2.15415415415415 1.5
2.17017017017017 1.5
2.18618618618619 1.5
2.2022022022022 1.5
2.21821821821822 1.5
2.23423423423423 1.5
2.25025025025025 1.5
2.26626626626627 1.5
2.28228228228228 1.5
2.2982982982983 1.5
2.31431431431431 1.5
2.33033033033033 1.5
2.34634634634635 1.5
2.36236236236236 1.5
2.37837837837838 1.5
2.39439439439439 1.5
2.41041041041041 1.5
2.42642642642643 1.5
2.44244244244244 1.5
2.45845845845846 1.5
2.47447447447447 1.5
2.49049049049049 1.5
2.50650650650651 1.5
2.52252252252252 1.5
2.53853853853854 1.5
2.55455455455455 1.5
2.57057057057057 1.5
2.58658658658659 1.5
2.6026026026026 1.5
2.61861861861862 1.5
2.63463463463463 1.5
2.65065065065065 1.5
2.66666666666667 1.5
2.68268268268268 1.5
2.6986986986987 1.5
2.71471471471471 1.5
2.73073073073073 1.5
2.74674674674675 1.5
2.76276276276276 1.5
2.77877877877878 1.5
2.79479479479479 1.5
2.81081081081081 1.5
2.82682682682683 1.5
2.84284284284284 1.5
2.85885885885886 1.5
2.87487487487487 1.5
2.89089089089089 1.5
2.90690690690691 1.5
2.92292292292292 1.5
2.93893893893894 1.5
2.95495495495495 1.5
2.97097097097097 1.5
2.98698698698699 1.5
3.003003003003 0
3.01901901901902 0
3.03503503503504 0
3.05105105105105 0
3.06706706706707 0
3.08308308308308 0
3.0990990990991 0
3.11511511511512 0
3.13113113113113 0
3.14714714714715 0
3.16316316316316 0
3.17917917917918 0
3.1951951951952 0
3.21121121121121 0
3.22722722722723 0
3.24324324324324 0
3.25925925925926 0
3.27527527527528 0
3.29129129129129 0
3.30730730730731 0
3.32332332332332 0
3.33933933933934 0
3.35535535535536 0
3.37137137137137 0
3.38738738738739 0
3.4034034034034 0
3.41941941941942 0
3.43543543543544 0
3.45145145145145 0
3.46746746746747 0
3.48348348348348 0
3.4994994994995 0
3.51551551551552 1
3.53153153153153 1
3.54754754754755 1
3.56356356356356 1
3.57957957957958 1
3.5955955955956 1
3.61161161161161 1
3.62762762762763 1
3.64364364364364 1
3.65965965965966 1
3.67567567567568 1
3.69169169169169 1
3.70770770770771 1
3.72372372372372 1
3.73973973973974 1
3.75575575575576 1
3.77177177177177 1
3.78778778778779 1
3.8038038038038 1
3.81981981981982 1
3.83583583583584 1
3.85185185185185 1
3.86786786786787 1
3.88388388388388 1
3.8998998998999 1
3.91591591591592 1
3.93193193193193 1
3.94794794794795 1
3.96396396396396 1
3.97997997997998 1
3.995995995996 1
4.01201201201201 1
4.02802802802803 1
4.04404404404404 1
4.06006006006006 1
4.07607607607608 1
4.09209209209209 1
4.10810810810811 1
4.12412412412412 1
4.14014014014014 1
4.15615615615616 1
4.17217217217217 1
4.18818818818819 1
4.2042042042042 1
4.22022022022022 1
4.23623623623624 1
4.25225225225225 1
4.26826826826827 1
4.28428428428428 1
4.3003003003003 1
4.31631631631632 1
4.33233233233233 1
4.34834834834835 1
4.36436436436436 1
4.38038038038038 1
4.3963963963964 1
4.41241241241241 1
4.42842842842843 1
4.44444444444444 1
4.46046046046046 1
4.47647647647648 1
4.49249249249249 1
4.50850850850851 0
4.52452452452452 0
4.54054054054054 0
4.55655655655656 0
4.57257257257257 0
4.58858858858859 0
4.6046046046046 0
4.62062062062062 0
4.63663663663664 0
4.65265265265265 0
4.66866866866867 0
4.68468468468468 0
4.7007007007007 0
4.71671671671672 0
4.73273273273273 0
4.74874874874875 0
4.76476476476476 0
4.78078078078078 0
4.7967967967968 0
4.81281281281281 0
4.82882882882883 0
4.84484484484484 0
4.86086086086086 0
4.87687687687688 0
4.89289289289289 0
4.90890890890891 0
4.92492492492492 0
4.94094094094094 0
4.95695695695696 0
4.97297297297297 0
4.98898898898899 0
5.00500500500501 0
5.02102102102102 0
5.03703703703704 0
5.05305305305305 0
5.06906906906907 0
5.08508508508509 0
5.1011011011011 0
5.11711711711712 0
5.13313313313313 0
5.14914914914915 0
5.16516516516517 0
5.18118118118118 0
5.1971971971972 0
5.21321321321321 0
5.22922922922923 0
5.24524524524525 0
5.26126126126126 0
5.27727727727728 0
5.29329329329329 0
5.30930930930931 0
5.32532532532533 0
5.34134134134134 0
5.35735735735736 0
5.37337337337337 0
5.38938938938939 0
5.40540540540541 0
5.42142142142142 0
5.43743743743744 0
5.45345345345345 0
5.46946946946947 0
5.48548548548549 0
5.5015015015015 0
5.51751751751752 0
5.53353353353353 0
5.54954954954955 0
5.56556556556557 0
5.58158158158158 0
5.5975975975976 0
5.61361361361361 0
5.62962962962963 0
5.64564564564565 0
5.66166166166166 0
5.67767767767768 0
5.69369369369369 0
5.70970970970971 0
5.72572572572573 0
5.74174174174174 0
5.75775775775776 0
5.77377377377377 0
5.78978978978979 0
5.80580580580581 0
5.82182182182182 0
5.83783783783784 0
5.85385385385385 0
5.86986986986987 0
5.88588588588589 0
5.9019019019019 0
5.91791791791792 0
5.93393393393393 0
5.94994994994995 0
5.96596596596597 0
5.98198198198198 0
5.997997997998 0
6.01401401401401 0
6.03003003003003 0
6.04604604604605 0
6.06206206206206 0
6.07807807807808 0
6.09409409409409 0
6.11011011011011 0
6.12612612612613 0
6.14214214214214 0
6.15815815815816 0
6.17417417417417 0
6.19019019019019 0
6.20620620620621 0
6.22222222222222 0
6.23823823823824 0
6.25425425425425 0
6.27027027027027 0
6.28628628628629 0
6.3023023023023 0
6.31831831831832 0
6.33433433433433 0
6.35035035035035 0
6.36636636636637 0
6.38238238238238 0
6.3983983983984 0
6.41441441441441 0
6.43043043043043 0
6.44644644644645 0
6.46246246246246 0
6.47847847847848 0
6.49449449449449 0
6.51051051051051 0
6.52652652652653 0
6.54254254254254 0
6.55855855855856 0
6.57457457457457 0
6.59059059059059 0
6.60660660660661 0
6.62262262262262 0
6.63863863863864 0
6.65465465465465 0
6.67067067067067 0
6.68668668668669 0
6.7027027027027 0
6.71871871871872 0
6.73473473473473 0
6.75075075075075 0
6.76676676676677 0
6.78278278278278 0
6.7987987987988 0
6.81481481481481 0
6.83083083083083 0
6.84684684684685 0
6.86286286286286 0
6.87887887887888 0
6.89489489489489 0
6.91091091091091 0
6.92692692692693 0
6.94294294294294 0
6.95895895895896 0
6.97497497497497 0
6.99099099099099 0
7.00700700700701 0
7.02302302302302 0
7.03903903903904 0
7.05505505505506 0
7.07107107107107 0
7.08708708708709 0
7.1031031031031 0
7.11911911911912 0
7.13513513513514 0
7.15115115115115 0
7.16716716716717 0
7.18318318318318 0
7.1991991991992 0
7.21521521521522 0
7.23123123123123 0
7.24724724724725 0
7.26326326326326 0
7.27927927927928 0
7.2952952952953 0
7.31131131131131 0
7.32732732732733 0
7.34334334334334 0
7.35935935935936 0
7.37537537537538 0
7.39139139139139 0
7.40740740740741 0
7.42342342342342 0
7.43943943943944 0
7.45545545545546 0
7.47147147147147 0
7.48748748748749 0
7.5035035035035 0
7.51951951951952 0
7.53553553553554 0
7.55155155155155 0
7.56756756756757 0
7.58358358358358 0
7.5995995995996 0
7.61561561561562 0
7.63163163163163 0
7.64764764764765 0
7.66366366366366 0
7.67967967967968 0
7.6956956956957 0
7.71171171171171 0
7.72772772772773 0
7.74374374374374 0
7.75975975975976 0
7.77577577577578 0
7.79179179179179 0
7.80780780780781 0
7.82382382382382 0
7.83983983983984 0
7.85585585585586 0
7.87187187187187 0
7.88788788788789 0
7.9039039039039 0
7.91991991991992 0
7.93593593593594 0
7.95195195195195 0
7.96796796796797 0
7.98398398398398 0
8 0
};
\addlegendentry{$S_{aa}(\nu)$}
\addplot [thick, color1]
table {%
-8 0
-7.98398398398398 0
-7.96796796796797 0
-7.95195195195195 0
-7.93593593593594 0
-7.91991991991992 0
-7.9039039039039 0
-7.88788788788789 0
-7.87187187187187 0
-7.85585585585586 0
-7.83983983983984 0
-7.82382382382382 0
-7.80780780780781 0
-7.79179179179179 0
-7.77577577577578 0
-7.75975975975976 0
-7.74374374374374 0
-7.72772772772773 0
-7.71171171171171 0
-7.6956956956957 0
-7.67967967967968 0
-7.66366366366366 0
-7.64764764764765 0
-7.63163163163163 0
-7.61561561561562 0
-7.5995995995996 0
-7.58358358358358 0
-7.56756756756757 0
-7.55155155155155 0
-7.53553553553554 0
-7.51951951951952 0
-7.5035035035035 0
-7.48748748748749 0
-7.47147147147147 0
-7.45545545545546 0
-7.43943943943944 0
-7.42342342342342 0
-7.40740740740741 0
-7.39139139139139 0
-7.37537537537538 0
-7.35935935935936 0
-7.34334334334334 0
-7.32732732732733 0
-7.31131131131131 0
-7.2952952952953 0
-7.27927927927928 0
-7.26326326326326 0
-7.24724724724725 0
-7.23123123123123 0
-7.21521521521522 0
-7.1991991991992 0
-7.18318318318318 0
-7.16716716716717 0
-7.15115115115115 0
-7.13513513513514 0
-7.11911911911912 0
-7.1031031031031 0
-7.08708708708709 0
-7.07107107107107 0
-7.05505505505506 0
-7.03903903903904 0
-7.02302302302302 0
-7.00700700700701 0
-6.99099099099099 0
-6.97497497497497 0
-6.95895895895896 0
-6.94294294294294 0
-6.92692692692693 0
-6.91091091091091 0
-6.89489489489489 0
-6.87887887887888 0
-6.86286286286286 0
-6.84684684684685 0
-6.83083083083083 0
-6.81481481481481 0
-6.7987987987988 0
-6.78278278278278 0
-6.76676676676677 0
-6.75075075075075 0
-6.73473473473473 0
-6.71871871871872 0
-6.7027027027027 0
-6.68668668668669 0
-6.67067067067067 0
-6.65465465465465 0
-6.63863863863864 0
-6.62262262262262 0
-6.60660660660661 0
-6.59059059059059 0
-6.57457457457457 0
-6.55855855855856 0
-6.54254254254254 0
-6.52652652652653 0
-6.51051051051051 0
-6.49449449449449 0
-6.47847847847848 0
-6.46246246246246 0
-6.44644644644645 0
-6.43043043043043 0
-6.41441441441441 0
-6.3983983983984 0
-6.38238238238238 0
-6.36636636636637 0
-6.35035035035035 0
-6.33433433433433 0
-6.31831831831832 0
-6.3023023023023 0
-6.28628628628629 0
-6.27027027027027 0
-6.25425425425425 0
-6.23823823823824 0
-6.22222222222222 0
-6.20620620620621 0
-6.19019019019019 0
-6.17417417417417 0
-6.15815815815816 0
-6.14214214214214 0
-6.12612612612613 0
-6.11011011011011 0
-6.09409409409409 0
-6.07807807807808 0
-6.06206206206206 0
-6.04604604604605 0
-6.03003003003003 0
-6.01401401401401 0
-5.997997997998 0
-5.98198198198198 0
-5.96596596596597 0
-5.94994994994995 0
-5.93393393393393 0
-5.91791791791792 0
-5.9019019019019 0
-5.88588588588589 0
-5.86986986986987 0
-5.85385385385385 0
-5.83783783783784 0
-5.82182182182182 0
-5.80580580580581 0
-5.78978978978979 0
-5.77377377377377 0
-5.75775775775776 0
-5.74174174174174 0
-5.72572572572573 0
-5.70970970970971 0
-5.69369369369369 0
-5.67767767767768 0
-5.66166166166166 0
-5.64564564564565 0
-5.62962962962963 0
-5.61361361361361 0
-5.5975975975976 0
-5.58158158158158 0
-5.56556556556557 0
-5.54954954954955 0
-5.53353353353353 0
-5.51751751751752 0
-5.5015015015015 0
-5.48548548548549 0
-5.46946946946947 0
-5.45345345345345 0
-5.43743743743744 0
-5.42142142142142 0
-5.40540540540541 0
-5.38938938938939 0
-5.37337337337337 0
-5.35735735735736 0
-5.34134134134134 0
-5.32532532532533 0
-5.30930930930931 0
-5.29329329329329 0
-5.27727727727728 0
-5.26126126126126 0
-5.24524524524525 0
-5.22922922922923 0
-5.21321321321321 0
-5.1971971971972 0
-5.18118118118118 0
-5.16516516516517 0
-5.14914914914915 0
-5.13313313313313 0
-5.11711711711712 0
-5.1011011011011 0
-5.08508508508509 0
-5.06906906906907 0
-5.05305305305305 0
-5.03703703703704 0
-5.02102102102102 0
-5.00500500500501 0
-4.98898898898899 0.5
-4.97297297297297 0.5
-4.95695695695696 0.5
-4.94094094094094 0.5
-4.92492492492492 0.5
-4.90890890890891 0.5
-4.89289289289289 0.5
-4.87687687687688 0.5
-4.86086086086086 0.5
-4.84484484484484 0.5
-4.82882882882883 0.5
-4.81281281281281 0.5
-4.7967967967968 0.5
-4.78078078078078 0.5
-4.76476476476476 0.5
-4.74874874874875 0.5
-4.73273273273273 0.5
-4.71671671671672 0.5
-4.7007007007007 0.5
-4.68468468468468 0.5
-4.66866866866867 0.5
-4.65265265265265 0.5
-4.63663663663664 0.5
-4.62062062062062 0.5
-4.6046046046046 0.5
-4.58858858858859 0.5
-4.57257257257257 0.5
-4.55655655655656 0.5
-4.54054054054054 0.5
-4.52452452452452 0.5
-4.50850850850851 0.5
-4.49249249249249 0.5
-4.47647647647648 0.5
-4.46046046046046 0.5
-4.44444444444444 0.5
-4.42842842842843 0.5
-4.41241241241241 0.5
-4.3963963963964 0.5
-4.38038038038038 0.5
-4.36436436436436 0.5
-4.34834834834835 0.5
-4.33233233233233 0.5
-4.31631631631632 0.5
-4.3003003003003 0.5
-4.28428428428428 0.5
-4.26826826826827 0.5
-4.25225225225225 0.5
-4.23623623623624 0.5
-4.22022022022022 0.5
-4.2042042042042 0.5
-4.18818818818819 0.5
-4.17217217217217 0.5
-4.15615615615616 0.5
-4.14014014014014 0.5
-4.12412412412412 0.5
-4.10810810810811 0.5
-4.09209209209209 0.5
-4.07607607607608 0.5
-4.06006006006006 0.5
-4.04404404404404 0.5
-4.02802802802803 0.5
-4.01201201201201 0.5
-3.995995995996 0.5
-3.97997997997998 0.5
-3.96396396396396 0.5
-3.94794794794795 0.5
-3.93193193193193 0.5
-3.91591591591592 0.5
-3.8998998998999 0.5
-3.88388388388388 0.5
-3.86786786786787 0.5
-3.85185185185185 0.5
-3.83583583583584 0.5
-3.81981981981982 0.5
-3.8038038038038 0.5
-3.78778778778779 0.5
-3.77177177177177 0.5
-3.75575575575576 0.5
-3.73973973973974 0.5
-3.72372372372372 0.5
-3.70770770770771 0.5
-3.69169169169169 0.5
-3.67567567567568 0.5
-3.65965965965966 0.5
-3.64364364364364 0.5
-3.62762762762763 0.5
-3.61161161161161 0.5
-3.5955955955956 0.5
-3.57957957957958 0.5
-3.56356356356356 0.5
-3.54754754754755 0.5
-3.53153153153153 0.5
-3.51551551551552 0.5
-3.4994994994995 0.5
-3.48348348348348 0.5
-3.46746746746747 0.5
-3.45145145145145 0.5
-3.43543543543544 0.5
-3.41941941941942 0.5
-3.4034034034034 0.5
-3.38738738738739 0.5
-3.37137137137137 0.5
-3.35535535535536 0.5
-3.33933933933934 0.5
-3.32332332332332 0.5
-3.30730730730731 0.5
-3.29129129129129 0.5
-3.27527527527528 0.5
-3.25925925925926 0.5
-3.24324324324324 0.5
-3.22722722722723 0.5
-3.21121121121121 0.5
-3.1951951951952 0.5
-3.17917917917918 0.5
-3.16316316316316 0.5
-3.14714714714715 0.5
-3.13113113113113 0.5
-3.11511511511512 0.5
-3.0990990990991 0.5
-3.08308308308308 0.5
-3.06706706706707 0.5
-3.05105105105105 0.5
-3.03503503503504 0.5
-3.01901901901902 0.5
-3.003003003003 0.5
-2.98698698698699 0
-2.97097097097097 0
-2.95495495495495 0
-2.93893893893894 0
-2.92292292292292 0
-2.90690690690691 0
-2.89089089089089 0
-2.87487487487487 0
-2.85885885885886 0
-2.84284284284284 0
-2.82682682682683 0
-2.81081081081081 0
-2.79479479479479 0
-2.77877877877878 0
-2.76276276276276 0
-2.74674674674675 0
-2.73073073073073 0
-2.71471471471471 0
-2.6986986986987 0
-2.68268268268268 0
-2.66666666666667 0
-2.65065065065065 0
-2.63463463463463 0
-2.61861861861862 0
-2.6026026026026 0
-2.58658658658659 0
-2.57057057057057 0
-2.55455455455455 0
-2.53853853853854 0
-2.52252252252252 0
-2.50650650650651 0
-2.49049049049049 0.4
-2.47447447447447 0.4
-2.45845845845846 0.4
-2.44244244244244 0.4
-2.42642642642643 0.4
-2.41041041041041 0.4
-2.39439439439439 0.4
-2.37837837837838 0.4
-2.36236236236236 0.4
-2.34634634634635 0.4
-2.33033033033033 0.4
-2.31431431431431 0.4
-2.2982982982983 0.4
-2.28228228228228 0.4
-2.26626626626627 0.4
-2.25025025025025 0.4
-2.23423423423423 0.4
-2.21821821821822 0.4
-2.2022022022022 0.4
-2.18618618618619 0.4
-2.17017017017017 0.4
-2.15415415415415 0.4
-2.13813813813814 0.4
-2.12212212212212 0.4
-2.10610610610611 0.4
-2.09009009009009 0.4
-2.07407407407407 0.4
-2.05805805805806 0.4
-2.04204204204204 0.4
-2.02602602602603 0.4
-2.01001001001001 0.4
-1.99399399399399 0.4
-1.97797797797798 0.4
-1.96196196196196 0.4
-1.94594594594595 0.4
-1.92992992992993 0.4
-1.91391391391391 0.4
-1.8978978978979 0.4
-1.88188188188188 0.4
-1.86586586586587 0.4
-1.84984984984985 0.4
-1.83383383383383 0.4
-1.81781781781782 0.4
-1.8018018018018 0.4
-1.78578578578579 0.4
-1.76976976976977 0.4
-1.75375375375375 0.4
-1.73773773773774 0.4
-1.72172172172172 0.4
-1.70570570570571 0.4
-1.68968968968969 0.4
-1.67367367367367 0.4
-1.65765765765766 0.4
-1.64164164164164 0.4
-1.62562562562563 0.4
-1.60960960960961 0.4
-1.59359359359359 0.4
-1.57757757757758 0.4
-1.56156156156156 0.4
-1.54554554554555 0.4
-1.52952952952953 0.4
-1.51351351351351 0.4
-1.4974974974975 0
-1.48148148148148 0
-1.46546546546547 0
-1.44944944944945 0
-1.43343343343343 0
-1.41741741741742 0
-1.4014014014014 0
-1.38538538538539 0
-1.36936936936937 0
-1.35335335335335 0
-1.33733733733734 0
-1.32132132132132 0
-1.30530530530531 0
-1.28928928928929 0
-1.27327327327327 0
-1.25725725725726 0
-1.24124124124124 0
-1.22522522522523 0
-1.20920920920921 0
-1.19319319319319 0
-1.17717717717718 0
-1.16116116116116 0
-1.14514514514515 0
-1.12912912912913 0
-1.11311311311311 0
-1.0970970970971 0
-1.08108108108108 0
-1.06506506506507 0
-1.04904904904905 0
-1.03303303303303 0
-1.01701701701702 0
-1.001001001001 0
-0.984984984984985 0
-0.968968968968969 0
-0.952952952952953 0
-0.936936936936937 0
-0.920920920920921 0
-0.904904904904905 0
-0.888888888888889 0
-0.872872872872873 0
-0.856856856856857 0
-0.840840840840841 0
-0.824824824824825 0
-0.808808808808809 0
-0.792792792792793 0
-0.776776776776777 0
-0.76076076076076 0
-0.744744744744745 0
-0.728728728728729 0
-0.712712712712713 0
-0.696696696696697 0
-0.68068068068068 0
-0.664664664664665 0
-0.648648648648649 0
-0.632632632632633 0
-0.616616616616617 0
-0.6006006006006 0
-0.584584584584585 0
-0.568568568568569 0
-0.552552552552553 0
-0.536536536536537 0
-0.52052052052052 0
-0.504504504504505 0
-0.488488488488488 0
-0.472472472472472 0
-0.456456456456457 0
-0.44044044044044 0
-0.424424424424425 0
-0.408408408408408 0
-0.392392392392392 0
-0.376376376376377 0
-0.36036036036036 0
-0.344344344344345 0
-0.328328328328328 0
-0.312312312312312 0
-0.296296296296297 0
-0.28028028028028 0
-0.264264264264265 0
-0.248248248248248 0
-0.232232232232232 0
-0.216216216216217 0
-0.2002002002002 0
-0.184184184184184 0
-0.168168168168168 0
-0.152152152152152 0
-0.136136136136137 0
-0.12012012012012 0
-0.104104104104104 0
-0.0880880880880879 0
-0.0720720720720722 0
-0.0560560560560557 0
-0.04004004004004 0
-0.0240240240240244 0
-0.00800800800800783 0
0.00800800800800872 0
0.0240240240240244 0
0.04004004004004 0
0.0560560560560557 0
0.0720720720720713 0
0.0880880880880888 0
0.104104104104104 0
0.12012012012012 0
0.136136136136136 0
0.152152152152151 0
0.168168168168169 0
0.184184184184184 0
0.2002002002002 0
0.216216216216216 0
0.232232232232231 0
0.248248248248249 0
0.264264264264265 0
0.28028028028028 0
0.296296296296296 0
0.312312312312311 0
0.328328328328329 0
0.344344344344345 0
0.36036036036036 0
0.376376376376376 0
0.392392392392392 0
0.408408408408409 0
0.424424424424425 0
0.44044044044044 0
0.456456456456456 0
0.472472472472472 0
0.488488488488489 0
0.504504504504505 0
0.52052052052052 0
0.536536536536536 0
0.552552552552552 0
0.568568568568569 0
0.584584584584585 0
0.6006006006006 0
0.616616616616616 0
0.632632632632632 0
0.648648648648649 0
0.664664664664665 0
0.68068068068068 0
0.696696696696696 0
0.712712712712712 0
0.728728728728729 0
0.744744744744745 0
0.76076076076076 0
0.776776776776776 0
0.792792792792794 0
0.808808808808809 0
0.824824824824825 0
0.840840840840841 0
0.856856856856856 0
0.872872872872874 0
0.888888888888889 0
0.904904904904905 0
0.920920920920921 0
0.936936936936936 0
0.952952952952954 0
0.968968968968969 0
0.984984984984985 0
1.001001001001 0
1.01701701701702 0
1.03303303303303 0
1.04904904904905 0
1.06506506506507 0
1.08108108108108 0
1.0970970970971 0
1.11311311311311 0
1.12912912912913 0
1.14514514514515 0
1.16116116116116 0
1.17717717717718 0
1.19319319319319 0
1.20920920920921 0
1.22522522522523 0
1.24124124124124 0
1.25725725725726 0
1.27327327327327 0
1.28928928928929 0
1.30530530530531 0
1.32132132132132 0
1.33733733733734 0
1.35335335335335 0
1.36936936936937 0
1.38538538538539 0
1.4014014014014 0
1.41741741741742 0
1.43343343343343 0
1.44944944944945 0
1.46546546546547 0
1.48148148148148 0
1.4974974974975 0
1.51351351351351 0.4
1.52952952952953 0.4
1.54554554554555 0.4
1.56156156156156 0.4
1.57757757757758 0.4
1.59359359359359 0.4
1.60960960960961 0.4
1.62562562562563 0.4
1.64164164164164 0.4
1.65765765765766 0.4
1.67367367367367 0.4
1.68968968968969 0.4
1.70570570570571 0.4
1.72172172172172 0.4
1.73773773773774 0.4
1.75375375375375 0.4
1.76976976976977 0.4
1.78578578578579 0.4
1.8018018018018 0.4
1.81781781781782 0.4
1.83383383383383 0.4
1.84984984984985 0.4
1.86586586586587 0.4
1.88188188188188 0.4
1.8978978978979 0.4
1.91391391391391 0.4
1.92992992992993 0.4
1.94594594594595 0.4
1.96196196196196 0.4
1.97797797797798 0.4
1.99399399399399 0.4
2.01001001001001 0.4
2.02602602602603 0.4
2.04204204204204 0.4
2.05805805805806 0.4
2.07407407407407 0.4
2.09009009009009 0.4
2.10610610610611 0.4
2.12212212212212 0.4
2.13813813813814 0.4
2.15415415415415 0.4
2.17017017017017 0.4
2.18618618618619 0.4
2.2022022022022 0.4
2.21821821821822 0.4
2.23423423423423 0.4
2.25025025025025 0.4
2.26626626626627 0.4
2.28228228228228 0.4
2.2982982982983 0.4
2.31431431431431 0.4
2.33033033033033 0.4
2.34634634634635 0.4
2.36236236236236 0.4
2.37837837837838 0.4
2.39439439439439 0.4
2.41041041041041 0.4
2.42642642642643 0.4
2.44244244244244 0.4
2.45845845845846 0.4
2.47447447447447 0.4
2.49049049049049 0.4
2.50650650650651 0
2.52252252252252 0
2.53853853853854 0
2.55455455455455 0
2.57057057057057 0
2.58658658658659 0
2.6026026026026 0
2.61861861861862 0
2.63463463463463 0
2.65065065065065 0
2.66666666666667 0
2.68268268268268 0
2.6986986986987 0
2.71471471471471 0
2.73073073073073 0
2.74674674674675 0
2.76276276276276 0
2.77877877877878 0
2.79479479479479 0
2.81081081081081 0
2.82682682682683 0
2.84284284284284 0
2.85885885885886 0
2.87487487487487 0
2.89089089089089 0
2.90690690690691 0
2.92292292292292 0
2.93893893893894 0
2.95495495495495 0
2.97097097097097 0
2.98698698698699 0
3.003003003003 0.5
3.01901901901902 0.5
3.03503503503504 0.5
3.05105105105105 0.5
3.06706706706707 0.5
3.08308308308308 0.5
3.0990990990991 0.5
3.11511511511512 0.5
3.13113113113113 0.5
3.14714714714715 0.5
3.16316316316316 0.5
3.17917917917918 0.5
3.1951951951952 0.5
3.21121121121121 0.5
3.22722722722723 0.5
3.24324324324324 0.5
3.25925925925926 0.5
3.27527527527528 0.5
3.29129129129129 0.5
3.30730730730731 0.5
3.32332332332332 0.5
3.33933933933934 0.5
3.35535535535536 0.5
3.37137137137137 0.5
3.38738738738739 0.5
3.4034034034034 0.5
3.41941941941942 0.5
3.43543543543544 0.5
3.45145145145145 0.5
3.46746746746747 0.5
3.48348348348348 0.5
3.4994994994995 0.5
3.51551551551552 0.5
3.53153153153153 0.5
3.54754754754755 0.5
3.56356356356356 0.5
3.57957957957958 0.5
3.5955955955956 0.5
3.61161161161161 0.5
3.62762762762763 0.5
3.64364364364364 0.5
3.65965965965966 0.5
3.67567567567568 0.5
3.69169169169169 0.5
3.70770770770771 0.5
3.72372372372372 0.5
3.73973973973974 0.5
3.75575575575576 0.5
3.77177177177177 0.5
3.78778778778779 0.5
3.8038038038038 0.5
3.81981981981982 0.5
3.83583583583584 0.5
3.85185185185185 0.5
3.86786786786787 0.5
3.88388388388388 0.5
3.8998998998999 0.5
3.91591591591592 0.5
3.93193193193193 0.5
3.94794794794795 0.5
3.96396396396396 0.5
3.97997997997998 0.5
3.995995995996 0.5
4.01201201201201 0.5
4.02802802802803 0.5
4.04404404404404 0.5
4.06006006006006 0.5
4.07607607607608 0.5
4.09209209209209 0.5
4.10810810810811 0.5
4.12412412412412 0.5
4.14014014014014 0.5
4.15615615615616 0.5
4.17217217217217 0.5
4.18818818818819 0.5
4.2042042042042 0.5
4.22022022022022 0.5
4.23623623623624 0.5
4.25225225225225 0.5
4.26826826826827 0.5
4.28428428428428 0.5
4.3003003003003 0.5
4.31631631631632 0.5
4.33233233233233 0.5
4.34834834834835 0.5
4.36436436436436 0.5
4.38038038038038 0.5
4.3963963963964 0.5
4.41241241241241 0.5
4.42842842842843 0.5
4.44444444444444 0.5
4.46046046046046 0.5
4.47647647647648 0.5
4.49249249249249 0.5
4.50850850850851 0.5
4.52452452452452 0.5
4.54054054054054 0.5
4.55655655655656 0.5
4.57257257257257 0.5
4.58858858858859 0.5
4.6046046046046 0.5
4.62062062062062 0.5
4.63663663663664 0.5
4.65265265265265 0.5
4.66866866866867 0.5
4.68468468468468 0.5
4.7007007007007 0.5
4.71671671671672 0.5
4.73273273273273 0.5
4.74874874874875 0.5
4.76476476476476 0.5
4.78078078078078 0.5
4.7967967967968 0.5
4.81281281281281 0.5
4.82882882882883 0.5
4.84484484484484 0.5
4.86086086086086 0.5
4.87687687687688 0.5
4.89289289289289 0.5
4.90890890890891 0.5
4.92492492492492 0.5
4.94094094094094 0.5
4.95695695695696 0.5
4.97297297297297 0.5
4.98898898898899 0.5
5.00500500500501 0
5.02102102102102 0
5.03703703703704 0
5.05305305305305 0
5.06906906906907 0
5.08508508508509 0
5.1011011011011 0
5.11711711711712 0
5.13313313313313 0
5.14914914914915 0
5.16516516516517 0
5.18118118118118 0
5.1971971971972 0
5.21321321321321 0
5.22922922922923 0
5.24524524524525 0
5.26126126126126 0
5.27727727727728 0
5.29329329329329 0
5.30930930930931 0
5.32532532532533 0
5.34134134134134 0
5.35735735735736 0
5.37337337337337 0
5.38938938938939 0
5.40540540540541 0
5.42142142142142 0
5.43743743743744 0
5.45345345345345 0
5.46946946946947 0
5.48548548548549 0
5.5015015015015 0
5.51751751751752 0
5.53353353353353 0
5.54954954954955 0
5.56556556556557 0
5.58158158158158 0
5.5975975975976 0
5.61361361361361 0
5.62962962962963 0
5.64564564564565 0
5.66166166166166 0
5.67767767767768 0
5.69369369369369 0
5.70970970970971 0
5.72572572572573 0
5.74174174174174 0
5.75775775775776 0
5.77377377377377 0
5.78978978978979 0
5.80580580580581 0
5.82182182182182 0
5.83783783783784 0
5.85385385385385 0
5.86986986986987 0
5.88588588588589 0
5.9019019019019 0
5.91791791791792 0
5.93393393393393 0
5.94994994994995 0
5.96596596596597 0
5.98198198198198 0
5.997997997998 0
6.01401401401401 0
6.03003003003003 0
6.04604604604605 0
6.06206206206206 0
6.07807807807808 0
6.09409409409409 0
6.11011011011011 0
6.12612612612613 0
6.14214214214214 0
6.15815815815816 0
6.17417417417417 0
6.19019019019019 0
6.20620620620621 0
6.22222222222222 0
6.23823823823824 0
6.25425425425425 0
6.27027027027027 0
6.28628628628629 0
6.3023023023023 0
6.31831831831832 0
6.33433433433433 0
6.35035035035035 0
6.36636636636637 0
6.38238238238238 0
6.3983983983984 0
6.41441441441441 0
6.43043043043043 0
6.44644644644645 0
6.46246246246246 0
6.47847847847848 0
6.49449449449449 0
6.51051051051051 0
6.52652652652653 0
6.54254254254254 0
6.55855855855856 0
6.57457457457457 0
6.59059059059059 0
6.60660660660661 0
6.62262262262262 0
6.63863863863864 0
6.65465465465465 0
6.67067067067067 0
6.68668668668669 0
6.7027027027027 0
6.71871871871872 0
6.73473473473473 0
6.75075075075075 0
6.76676676676677 0
6.78278278278278 0
6.7987987987988 0
6.81481481481481 0
6.83083083083083 0
6.84684684684685 0
6.86286286286286 0
6.87887887887888 0
6.89489489489489 0
6.91091091091091 0
6.92692692692693 0
6.94294294294294 0
6.95895895895896 0
6.97497497497497 0
6.99099099099099 0
7.00700700700701 0
7.02302302302302 0
7.03903903903904 0
7.05505505505506 0
7.07107107107107 0
7.08708708708709 0
7.1031031031031 0
7.11911911911912 0
7.13513513513514 0
7.15115115115115 0
7.16716716716717 0
7.18318318318318 0
7.1991991991992 0
7.21521521521522 0
7.23123123123123 0
7.24724724724725 0
7.26326326326326 0
7.27927927927928 0
7.2952952952953 0
7.31131131131131 0
7.32732732732733 0
7.34334334334334 0
7.35935935935936 0
7.37537537537538 0
7.39139139139139 0
7.40740740740741 0
7.42342342342342 0
7.43943943943944 0
7.45545545545546 0
7.47147147147147 0
7.48748748748749 0
7.5035035035035 0
7.51951951951952 0
7.53553553553554 0
7.55155155155155 0
7.56756756756757 0
7.58358358358358 0
7.5995995995996 0
7.61561561561562 0
7.63163163163163 0
7.64764764764765 0
7.66366366366366 0
7.67967967967968 0
7.6956956956957 0
7.71171171171171 0
7.72772772772773 0
7.74374374374374 0
7.75975975975976 0
7.77577577577578 0
7.79179179179179 0
7.80780780780781 0
7.82382382382382 0
7.83983983983984 0
7.85585585585586 0
7.87187187187187 0
7.88788788788789 0
7.9039039039039 0
7.91991991991992 0
7.93593593593594 0
7.95195195195195 0
7.96796796796797 0
7.98398398398398 0
8 0
};
\addlegendentry{$S_{bb}(\nu)$}
\addplot [thick, color2, dashed]
table {%
-8 0
-7.98398398398398 0
-7.96796796796797 0
-7.95195195195195 0
-7.93593593593594 0
-7.91991991991992 0
-7.9039039039039 0
-7.88788788788789 0
-7.87187187187187 0
-7.85585585585586 0
-7.83983983983984 0
-7.82382382382382 0
-7.80780780780781 0
-7.79179179179179 0
-7.77577577577578 0
-7.75975975975976 0
-7.74374374374374 0
-7.72772772772773 0
-7.71171171171171 0
-7.6956956956957 0
-7.67967967967968 0
-7.66366366366366 0
-7.64764764764765 0
-7.63163163163163 0
-7.61561561561562 0
-7.5995995995996 0
-7.58358358358358 0
-7.56756756756757 0
-7.55155155155155 0
-7.53553553553554 0
-7.51951951951952 0
-7.5035035035035 0
-7.48748748748749 0
-7.47147147147147 0
-7.45545545545546 0
-7.43943943943944 0
-7.42342342342342 0
-7.40740740740741 0
-7.39139139139139 0
-7.37537537537538 0
-7.35935935935936 0
-7.34334334334334 0
-7.32732732732733 0
-7.31131131131131 0
-7.2952952952953 0
-7.27927927927928 0
-7.26326326326326 0
-7.24724724724725 0
-7.23123123123123 0
-7.21521521521522 0
-7.1991991991992 0
-7.18318318318318 0
-7.16716716716717 0
-7.15115115115115 0
-7.13513513513514 0
-7.11911911911912 0
-7.1031031031031 0
-7.08708708708709 0
-7.07107107107107 0
-7.05505505505506 0
-7.03903903903904 0
-7.02302302302302 0
-7.00700700700701 0
-6.99099099099099 0
-6.97497497497497 0
-6.95895895895896 0
-6.94294294294294 0
-6.92692692692693 0
-6.91091091091091 0
-6.89489489489489 0
-6.87887887887888 0
-6.86286286286286 0
-6.84684684684685 0
-6.83083083083083 0
-6.81481481481481 0
-6.7987987987988 0
-6.78278278278278 0
-6.76676676676677 0
-6.75075075075075 0
-6.73473473473473 0
-6.71871871871872 0
-6.7027027027027 0
-6.68668668668669 0
-6.67067067067067 0
-6.65465465465465 0
-6.63863863863864 0
-6.62262262262262 0
-6.60660660660661 0
-6.59059059059059 0
-6.57457457457457 0
-6.55855855855856 0
-6.54254254254254 0
-6.52652652652653 0
-6.51051051051051 0
-6.49449449449449 0
-6.47847847847848 0
-6.46246246246246 0
-6.44644644644645 0
-6.43043043043043 0
-6.41441441441441 0
-6.3983983983984 0
-6.38238238238238 0
-6.36636636636637 0
-6.35035035035035 0
-6.33433433433433 0
-6.31831831831832 0
-6.3023023023023 0
-6.28628628628629 0
-6.27027027027027 0
-6.25425425425425 0
-6.23823823823824 0
-6.22222222222222 0
-6.20620620620621 0
-6.19019019019019 0
-6.17417417417417 0
-6.15815815815816 0
-6.14214214214214 0
-6.12612612612613 0
-6.11011011011011 0
-6.09409409409409 0
-6.07807807807808 0
-6.06206206206206 0
-6.04604604604605 0
-6.03003003003003 0
-6.01401401401401 0
-5.997997997998 0
-5.98198198198198 0
-5.96596596596597 0
-5.94994994994995 0
-5.93393393393393 0
-5.91791791791792 0
-5.9019019019019 0
-5.88588588588589 0
-5.86986986986987 0
-5.85385385385385 0
-5.83783783783784 0
-5.82182182182182 0
-5.80580580580581 0
-5.78978978978979 0
-5.77377377377377 0
-5.75775775775776 0
-5.74174174174174 0
-5.72572572572573 0
-5.70970970970971 0
-5.69369369369369 0
-5.67767767767768 0
-5.66166166166166 0
-5.64564564564565 0
-5.62962962962963 0
-5.61361361361361 0
-5.5975975975976 0
-5.58158158158158 0
-5.56556556556557 0
-5.54954954954955 0
-5.53353353353353 0
-5.51751751751752 0
-5.5015015015015 0
-5.48548548548549 0
-5.46946946946947 0
-5.45345345345345 0
-5.43743743743744 0
-5.42142142142142 0
-5.40540540540541 0
-5.38938938938939 0
-5.37337337337337 0
-5.35735735735736 0
-5.34134134134134 0
-5.32532532532533 0
-5.30930930930931 0
-5.29329329329329 0
-5.27727727727728 0
-5.26126126126126 0
-5.24524524524525 0
-5.22922922922923 0
-5.21321321321321 0
-5.1971971971972 0
-5.18118118118118 0
-5.16516516516517 0
-5.14914914914915 0
-5.13313313313313 0
-5.11711711711712 0
-5.1011011011011 0
-5.08508508508509 0
-5.06906906906907 0
-5.05305305305305 0
-5.03703703703704 0
-5.02102102102102 0
-5.00500500500501 0
-4.98898898898899 0
-4.97297297297297 0
-4.95695695695696 0
-4.94094094094094 0
-4.92492492492492 0
-4.90890890890891 0
-4.89289289289289 0
-4.87687687687688 0
-4.86086086086086 0
-4.84484484484484 0
-4.82882882882883 0
-4.81281281281281 0
-4.7967967967968 0
-4.78078078078078 0
-4.76476476476476 0
-4.74874874874875 0
-4.73273273273273 0
-4.71671671671672 0
-4.7007007007007 0
-4.68468468468468 0
-4.66866866866867 0
-4.65265265265265 0
-4.63663663663664 0
-4.62062062062062 0
-4.6046046046046 0
-4.58858858858859 0
-4.57257257257257 0
-4.55655655655656 0
-4.54054054054054 0
-4.52452452452452 0
-4.50850850850851 0
-4.49249249249249 0.707106781186548
-4.47647647647648 0.707106781186548
-4.46046046046046 0.707106781186548
-4.44444444444444 0.707106781186548
-4.42842842842843 0.707106781186548
-4.41241241241241 0.707106781186548
-4.3963963963964 0.707106781186548
-4.38038038038038 0.707106781186548
-4.36436436436436 0.707106781186548
-4.34834834834835 0.707106781186548
-4.33233233233233 0.707106781186548
-4.31631631631632 0.707106781186548
-4.3003003003003 0.707106781186548
-4.28428428428428 0.707106781186548
-4.26826826826827 0.707106781186548
-4.25225225225225 0.707106781186548
-4.23623623623624 0.707106781186548
-4.22022022022022 0.707106781186548
-4.2042042042042 0.707106781186548
-4.18818818818819 0.707106781186548
-4.17217217217217 0.707106781186548
-4.15615615615616 0.707106781186548
-4.14014014014014 0.707106781186548
-4.12412412412412 0.707106781186548
-4.10810810810811 0.707106781186548
-4.09209209209209 0.707106781186548
-4.07607607607608 0.707106781186548
-4.06006006006006 0.707106781186548
-4.04404404404404 0.707106781186548
-4.02802802802803 0.707106781186548
-4.01201201201201 0.707106781186548
-3.995995995996 0.707106781186548
-3.97997997997998 0.707106781186548
-3.96396396396396 0.707106781186548
-3.94794794794795 0.707106781186548
-3.93193193193193 0.707106781186548
-3.91591591591592 0.707106781186548
-3.8998998998999 0.707106781186548
-3.88388388388388 0.707106781186548
-3.86786786786787 0.707106781186548
-3.85185185185185 0.707106781186548
-3.83583583583584 0.707106781186548
-3.81981981981982 0.707106781186548
-3.8038038038038 0.707106781186548
-3.78778778778779 0.707106781186548
-3.77177177177177 0.707106781186548
-3.75575575575576 0.707106781186548
-3.73973973973974 0.707106781186548
-3.72372372372372 0.707106781186548
-3.70770770770771 0.707106781186548
-3.69169169169169 0.707106781186548
-3.67567567567568 0.707106781186548
-3.65965965965966 0.707106781186548
-3.64364364364364 0.707106781186548
-3.62762762762763 0.707106781186548
-3.61161161161161 0.707106781186548
-3.5955955955956 0.707106781186548
-3.57957957957958 0.707106781186548
-3.56356356356356 0.707106781186548
-3.54754754754755 0.707106781186548
-3.53153153153153 0.707106781186548
-3.51551551551552 0.707106781186548
-3.4994994994995 0
-3.48348348348348 0
-3.46746746746747 0
-3.45145145145145 0
-3.43543543543544 0
-3.41941941941942 0
-3.4034034034034 0
-3.38738738738739 0
-3.37137137137137 0
-3.35535535535536 0
-3.33933933933934 0
-3.32332332332332 0
-3.30730730730731 0
-3.29129129129129 0
-3.27527527527528 0
-3.25925925925926 0
-3.24324324324324 0
-3.22722722722723 0
-3.21121121121121 0
-3.1951951951952 0
-3.17917917917918 0
-3.16316316316316 0
-3.14714714714715 0
-3.13113113113113 0
-3.11511511511512 0
-3.0990990990991 0
-3.08308308308308 0
-3.06706706706707 0
-3.05105105105105 0
-3.03503503503504 0
-3.01901901901902 0
-3.003003003003 0
-2.98698698698699 0
-2.97097097097097 0
-2.95495495495495 0
-2.93893893893894 0
-2.92292292292292 0
-2.90690690690691 0
-2.89089089089089 0
-2.87487487487487 0
-2.85885885885886 0
-2.84284284284284 0
-2.82682682682683 0
-2.81081081081081 0
-2.79479479479479 0
-2.77877877877878 0
-2.76276276276276 0
-2.74674674674675 0
-2.73073073073073 0
-2.71471471471471 0
-2.6986986986987 0
-2.68268268268268 0
-2.66666666666667 0
-2.65065065065065 0
-2.63463463463463 0
-2.61861861861862 0
-2.6026026026026 0
-2.58658658658659 0
-2.57057057057057 0
-2.55455455455455 0
-2.53853853853854 0
-2.52252252252252 0
-2.50650650650651 0
-2.49049049049049 0.774596669241483
-2.47447447447447 0.774596669241483
-2.45845845845846 0.774596669241483
-2.44244244244244 0.774596669241483
-2.42642642642643 0.774596669241483
-2.41041041041041 0.774596669241483
-2.39439439439439 0.774596669241483
-2.37837837837838 0.774596669241483
-2.36236236236236 0.774596669241483
-2.34634634634635 0.774596669241483
-2.33033033033033 0.774596669241483
-2.31431431431431 0.774596669241483
-2.2982982982983 0.774596669241483
-2.28228228228228 0.774596669241483
-2.26626626626627 0.774596669241483
-2.25025025025025 0.774596669241483
-2.23423423423423 0.774596669241483
-2.21821821821822 0.774596669241483
-2.2022022022022 0.774596669241483
-2.18618618618619 0.774596669241483
-2.17017017017017 0.774596669241483
-2.15415415415415 0.774596669241483
-2.13813813813814 0.774596669241483
-2.12212212212212 0.774596669241483
-2.10610610610611 0.774596669241483
-2.09009009009009 0.774596669241483
-2.07407407407407 0.774596669241483
-2.05805805805806 0.774596669241483
-2.04204204204204 0.774596669241483
-2.02602602602603 0.774596669241483
-2.01001001001001 0.774596669241483
-1.99399399399399 0.774596669241483
-1.97797797797798 0.774596669241483
-1.96196196196196 0.774596669241483
-1.94594594594595 0.774596669241483
-1.92992992992993 0.774596669241483
-1.91391391391391 0.774596669241483
-1.8978978978979 0.774596669241483
-1.88188188188188 0.774596669241483
-1.86586586586587 0.774596669241483
-1.84984984984985 0.774596669241483
-1.83383383383383 0.774596669241483
-1.81781781781782 0.774596669241483
-1.8018018018018 0.774596669241483
-1.78578578578579 0.774596669241483
-1.76976976976977 0.774596669241483
-1.75375375375375 0.774596669241483
-1.73773773773774 0.774596669241483
-1.72172172172172 0.774596669241483
-1.70570570570571 0.774596669241483
-1.68968968968969 0.774596669241483
-1.67367367367367 0.774596669241483
-1.65765765765766 0.774596669241483
-1.64164164164164 0.774596669241483
-1.62562562562563 0.774596669241483
-1.60960960960961 0.774596669241483
-1.59359359359359 0.774596669241483
-1.57757757757758 0.774596669241483
-1.56156156156156 0.774596669241483
-1.54554554554555 0.774596669241483
-1.52952952952953 0.774596669241483
-1.51351351351351 0.774596669241483
-1.4974974974975 0
-1.48148148148148 0
-1.46546546546547 0
-1.44944944944945 0
-1.43343343343343 0
-1.41741741741742 0
-1.4014014014014 0
-1.38538538538539 0
-1.36936936936937 0
-1.35335335335335 0
-1.33733733733734 0
-1.32132132132132 0
-1.30530530530531 0
-1.28928928928929 0
-1.27327327327327 0
-1.25725725725726 0
-1.24124124124124 0
-1.22522522522523 0
-1.20920920920921 0
-1.19319319319319 0
-1.17717717717718 0
-1.16116116116116 0
-1.14514514514515 0
-1.12912912912913 0
-1.11311311311311 0
-1.0970970970971 0
-1.08108108108108 0
-1.06506506506507 0
-1.04904904904905 0
-1.03303303303303 0
-1.01701701701702 0
-1.001001001001 0
-0.984984984984985 0
-0.968968968968969 0
-0.952952952952953 0
-0.936936936936937 0
-0.920920920920921 0
-0.904904904904905 0
-0.888888888888889 0
-0.872872872872873 0
-0.856856856856857 0
-0.840840840840841 0
-0.824824824824825 0
-0.808808808808809 0
-0.792792792792793 0
-0.776776776776777 0
-0.76076076076076 0
-0.744744744744745 0
-0.728728728728729 0
-0.712712712712713 0
-0.696696696696697 0
-0.68068068068068 0
-0.664664664664665 0
-0.648648648648649 0
-0.632632632632633 0
-0.616616616616617 0
-0.6006006006006 0
-0.584584584584585 0
-0.568568568568569 0
-0.552552552552553 0
-0.536536536536537 0
-0.52052052052052 0
-0.504504504504505 0
-0.488488488488488 0
-0.472472472472472 0
-0.456456456456457 0
-0.44044044044044 0
-0.424424424424425 0
-0.408408408408408 0
-0.392392392392392 0
-0.376376376376377 0
-0.36036036036036 0
-0.344344344344345 0
-0.328328328328328 0
-0.312312312312312 0
-0.296296296296297 0
-0.28028028028028 0
-0.264264264264265 0
-0.248248248248248 0
-0.232232232232232 0
-0.216216216216217 0
-0.2002002002002 0
-0.184184184184184 0
-0.168168168168168 0
-0.152152152152152 0
-0.136136136136137 0
-0.12012012012012 0
-0.104104104104104 0
-0.0880880880880879 0
-0.0720720720720722 0
-0.0560560560560557 0
-0.04004004004004 0
-0.0240240240240244 0
-0.00800800800800783 0
0.00800800800800872 0
0.0240240240240244 0
0.04004004004004 0
0.0560560560560557 0
0.0720720720720713 0
0.0880880880880888 0
0.104104104104104 0
0.12012012012012 0
0.136136136136136 0
0.152152152152151 0
0.168168168168169 0
0.184184184184184 0
0.2002002002002 0
0.216216216216216 0
0.232232232232231 0
0.248248248248249 0
0.264264264264265 0
0.28028028028028 0
0.296296296296296 0
0.312312312312311 0
0.328328328328329 0
0.344344344344345 0
0.36036036036036 0
0.376376376376376 0
0.392392392392392 0
0.408408408408409 0
0.424424424424425 0
0.44044044044044 0
0.456456456456456 0
0.472472472472472 0
0.488488488488489 0
0.504504504504505 0
0.52052052052052 0
0.536536536536536 0
0.552552552552552 0
0.568568568568569 0
0.584584584584585 0
0.6006006006006 0
0.616616616616616 0
0.632632632632632 0
0.648648648648649 0
0.664664664664665 0
0.68068068068068 0
0.696696696696696 0
0.712712712712712 0
0.728728728728729 0
0.744744744744745 0
0.76076076076076 0
0.776776776776776 0
0.792792792792794 0
0.808808808808809 0
0.824824824824825 0
0.840840840840841 0
0.856856856856856 0
0.872872872872874 0
0.888888888888889 0
0.904904904904905 0
0.920920920920921 0
0.936936936936936 0
0.952952952952954 0
0.968968968968969 0
0.984984984984985 0
1.001001001001 0
1.01701701701702 0
1.03303303303303 0
1.04904904904905 0
1.06506506506507 0
1.08108108108108 0
1.0970970970971 0
1.11311311311311 0
1.12912912912913 0
1.14514514514515 0
1.16116116116116 0
1.17717717717718 0
1.19319319319319 0
1.20920920920921 0
1.22522522522523 0
1.24124124124124 0
1.25725725725726 0
1.27327327327327 0
1.28928928928929 0
1.30530530530531 0
1.32132132132132 0
1.33733733733734 0
1.35335335335335 0
1.36936936936937 0
1.38538538538539 0
1.4014014014014 0
1.41741741741742 0
1.43343343343343 0
1.44944944944945 0
1.46546546546547 0
1.48148148148148 0
1.4974974974975 0
1.51351351351351 0.774596669241483
1.52952952952953 0.774596669241483
1.54554554554555 0.774596669241483
1.56156156156156 0.774596669241483
1.57757757757758 0.774596669241483
1.59359359359359 0.774596669241483
1.60960960960961 0.774596669241483
1.62562562562563 0.774596669241483
1.64164164164164 0.774596669241483
1.65765765765766 0.774596669241483
1.67367367367367 0.774596669241483
1.68968968968969 0.774596669241483
1.70570570570571 0.774596669241483
1.72172172172172 0.774596669241483
1.73773773773774 0.774596669241483
1.75375375375375 0.774596669241483
1.76976976976977 0.774596669241483
1.78578578578579 0.774596669241483
1.8018018018018 0.774596669241483
1.81781781781782 0.774596669241483
1.83383383383383 0.774596669241483
1.84984984984985 0.774596669241483
1.86586586586587 0.774596669241483
1.88188188188188 0.774596669241483
1.8978978978979 0.774596669241483
1.91391391391391 0.774596669241483
1.92992992992993 0.774596669241483
1.94594594594595 0.774596669241483
1.96196196196196 0.774596669241483
1.97797797797798 0.774596669241483
1.99399399399399 0.774596669241483
2.01001001001001 0.774596669241483
2.02602602602603 0.774596669241483
2.04204204204204 0.774596669241483
2.05805805805806 0.774596669241483
2.07407407407407 0.774596669241483
2.09009009009009 0.774596669241483
2.10610610610611 0.774596669241483
2.12212212212212 0.774596669241483
2.13813813813814 0.774596669241483
2.15415415415415 0.774596669241483
2.17017017017017 0.774596669241483
2.18618618618619 0.774596669241483
2.2022022022022 0.774596669241483
2.21821821821822 0.774596669241483
2.23423423423423 0.774596669241483
2.25025025025025 0.774596669241483
2.26626626626627 0.774596669241483
2.28228228228228 0.774596669241483
2.2982982982983 0.774596669241483
2.31431431431431 0.774596669241483
2.33033033033033 0.774596669241483
2.34634634634635 0.774596669241483
2.36236236236236 0.774596669241483
2.37837837837838 0.774596669241483
2.39439439439439 0.774596669241483
2.41041041041041 0.774596669241483
2.42642642642643 0.774596669241483
2.44244244244244 0.774596669241483
2.45845845845846 0.774596669241483
2.47447447447447 0.774596669241483
2.49049049049049 0.774596669241483
2.50650650650651 0
2.52252252252252 0
2.53853853853854 0
2.55455455455455 0
2.57057057057057 0
2.58658658658659 0
2.6026026026026 0
2.61861861861862 0
2.63463463463463 0
2.65065065065065 0
2.66666666666667 0
2.68268268268268 0
2.6986986986987 0
2.71471471471471 0
2.73073073073073 0
2.74674674674675 0
2.76276276276276 0
2.77877877877878 0
2.79479479479479 0
2.81081081081081 0
2.82682682682683 0
2.84284284284284 0
2.85885885885886 0
2.87487487487487 0
2.89089089089089 0
2.90690690690691 0
2.92292292292292 0
2.93893893893894 0
2.95495495495495 0
2.97097097097097 0
2.98698698698699 0
3.003003003003 0
3.01901901901902 0
3.03503503503504 0
3.05105105105105 0
3.06706706706707 0
3.08308308308308 0
3.0990990990991 0
3.11511511511512 0
3.13113113113113 0
3.14714714714715 0
3.16316316316316 0
3.17917917917918 0
3.1951951951952 0
3.21121121121121 0
3.22722722722723 0
3.24324324324324 0
3.25925925925926 0
3.27527527527528 0
3.29129129129129 0
3.30730730730731 0
3.32332332332332 0
3.33933933933934 0
3.35535535535536 0
3.37137137137137 0
3.38738738738739 0
3.4034034034034 0
3.41941941941942 0
3.43543543543544 0
3.45145145145145 0
3.46746746746747 0
3.48348348348348 0
3.4994994994995 0
3.51551551551552 0.707106781186548
3.53153153153153 0.707106781186548
3.54754754754755 0.707106781186548
3.56356356356356 0.707106781186548
3.57957957957958 0.707106781186548
3.5955955955956 0.707106781186548
3.61161161161161 0.707106781186548
3.62762762762763 0.707106781186548
3.64364364364364 0.707106781186548
3.65965965965966 0.707106781186548
3.67567567567568 0.707106781186548
3.69169169169169 0.707106781186548
3.70770770770771 0.707106781186548
3.72372372372372 0.707106781186548
3.73973973973974 0.707106781186548
3.75575575575576 0.707106781186548
3.77177177177177 0.707106781186548
3.78778778778779 0.707106781186548
3.8038038038038 0.707106781186548
3.81981981981982 0.707106781186548
3.83583583583584 0.707106781186548
3.85185185185185 0.707106781186548
3.86786786786787 0.707106781186548
3.88388388388388 0.707106781186548
3.8998998998999 0.707106781186548
3.91591591591592 0.707106781186548
3.93193193193193 0.707106781186548
3.94794794794795 0.707106781186548
3.96396396396396 0.707106781186548
3.97997997997998 0.707106781186548
3.995995995996 0.707106781186548
4.01201201201201 0.707106781186548
4.02802802802803 0.707106781186548
4.04404404404404 0.707106781186548
4.06006006006006 0.707106781186548
4.07607607607608 0.707106781186548
4.09209209209209 0.707106781186548
4.10810810810811 0.707106781186548
4.12412412412412 0.707106781186548
4.14014014014014 0.707106781186548
4.15615615615616 0.707106781186548
4.17217217217217 0.707106781186548
4.18818818818819 0.707106781186548
4.2042042042042 0.707106781186548
4.22022022022022 0.707106781186548
4.23623623623624 0.707106781186548
4.25225225225225 0.707106781186548
4.26826826826827 0.707106781186548
4.28428428428428 0.707106781186548
4.3003003003003 0.707106781186548
4.31631631631632 0.707106781186548
4.33233233233233 0.707106781186548
4.34834834834835 0.707106781186548
4.36436436436436 0.707106781186548
4.38038038038038 0.707106781186548
4.3963963963964 0.707106781186548
4.41241241241241 0.707106781186548
4.42842842842843 0.707106781186548
4.44444444444444 0.707106781186548
4.46046046046046 0.707106781186548
4.47647647647648 0.707106781186548
4.49249249249249 0.707106781186548
4.50850850850851 0
4.52452452452452 0
4.54054054054054 0
4.55655655655656 0
4.57257257257257 0
4.58858858858859 0
4.6046046046046 0
4.62062062062062 0
4.63663663663664 0
4.65265265265265 0
4.66866866866867 0
4.68468468468468 0
4.7007007007007 0
4.71671671671672 0
4.73273273273273 0
4.74874874874875 0
4.76476476476476 0
4.78078078078078 0
4.7967967967968 0
4.81281281281281 0
4.82882882882883 0
4.84484484484484 0
4.86086086086086 0
4.87687687687688 0
4.89289289289289 0
4.90890890890891 0
4.92492492492492 0
4.94094094094094 0
4.95695695695696 0
4.97297297297297 0
4.98898898898899 0
5.00500500500501 0
5.02102102102102 0
5.03703703703704 0
5.05305305305305 0
5.06906906906907 0
5.08508508508509 0
5.1011011011011 0
5.11711711711712 0
5.13313313313313 0
5.14914914914915 0
5.16516516516517 0
5.18118118118118 0
5.1971971971972 0
5.21321321321321 0
5.22922922922923 0
5.24524524524525 0
5.26126126126126 0
5.27727727727728 0
5.29329329329329 0
5.30930930930931 0
5.32532532532533 0
5.34134134134134 0
5.35735735735736 0
5.37337337337337 0
5.38938938938939 0
5.40540540540541 0
5.42142142142142 0
5.43743743743744 0
5.45345345345345 0
5.46946946946947 0
5.48548548548549 0
5.5015015015015 0
5.51751751751752 0
5.53353353353353 0
5.54954954954955 0
5.56556556556557 0
5.58158158158158 0
5.5975975975976 0
5.61361361361361 0
5.62962962962963 0
5.64564564564565 0
5.66166166166166 0
5.67767767767768 0
5.69369369369369 0
5.70970970970971 0
5.72572572572573 0
5.74174174174174 0
5.75775775775776 0
5.77377377377377 0
5.78978978978979 0
5.80580580580581 0
5.82182182182182 0
5.83783783783784 0
5.85385385385385 0
5.86986986986987 0
5.88588588588589 0
5.9019019019019 0
5.91791791791792 0
5.93393393393393 0
5.94994994994995 0
5.96596596596597 0
5.98198198198198 0
5.997997997998 0
6.01401401401401 0
6.03003003003003 0
6.04604604604605 0
6.06206206206206 0
6.07807807807808 0
6.09409409409409 0
6.11011011011011 0
6.12612612612613 0
6.14214214214214 0
6.15815815815816 0
6.17417417417417 0
6.19019019019019 0
6.20620620620621 0
6.22222222222222 0
6.23823823823824 0
6.25425425425425 0
6.27027027027027 0
6.28628628628629 0
6.3023023023023 0
6.31831831831832 0
6.33433433433433 0
6.35035035035035 0
6.36636636636637 0
6.38238238238238 0
6.3983983983984 0
6.41441441441441 0
6.43043043043043 0
6.44644644644645 0
6.46246246246246 0
6.47847847847848 0
6.49449449449449 0
6.51051051051051 0
6.52652652652653 0
6.54254254254254 0
6.55855855855856 0
6.57457457457457 0
6.59059059059059 0
6.60660660660661 0
6.62262262262262 0
6.63863863863864 0
6.65465465465465 0
6.67067067067067 0
6.68668668668669 0
6.7027027027027 0
6.71871871871872 0
6.73473473473473 0
6.75075075075075 0
6.76676676676677 0
6.78278278278278 0
6.7987987987988 0
6.81481481481481 0
6.83083083083083 0
6.84684684684685 0
6.86286286286286 0
6.87887887887888 0
6.89489489489489 0
6.91091091091091 0
6.92692692692693 0
6.94294294294294 0
6.95895895895896 0
6.97497497497497 0
6.99099099099099 0
7.00700700700701 0
7.02302302302302 0
7.03903903903904 0
7.05505505505506 0
7.07107107107107 0
7.08708708708709 0
7.1031031031031 0
7.11911911911912 0
7.13513513513514 0
7.15115115115115 0
7.16716716716717 0
7.18318318318318 0
7.1991991991992 0
7.21521521521522 0
7.23123123123123 0
7.24724724724725 0
7.26326326326326 0
7.27927927927928 0
7.2952952952953 0
7.31131131131131 0
7.32732732732733 0
7.34334334334334 0
7.35935935935936 0
7.37537537537538 0
7.39139139139139 0
7.40740740740741 0
7.42342342342342 0
7.43943943943944 0
7.45545545545546 0
7.47147147147147 0
7.48748748748749 0
7.5035035035035 0
7.51951951951952 0
7.53553553553554 0
7.55155155155155 0
7.56756756756757 0
7.58358358358358 0
7.5995995995996 0
7.61561561561562 0
7.63163163163163 0
7.64764764764765 0
7.66366366366366 0
7.67967967967968 0
7.6956956956957 0
7.71171171171171 0
7.72772772772773 0
7.74374374374374 0
7.75975975975976 0
7.77577577577578 0
7.79179179179179 0
7.80780780780781 0
7.82382382382382 0
7.83983983983984 0
7.85585585585586 0
7.87187187187187 0
7.88788788788789 0
7.9039039039039 0
7.91991991991992 0
7.93593593593594 0
7.95195195195195 0
7.96796796796797 0
7.98398398398398 0
8 0
};
\addlegendentry{$S_{ab}(\nu)$ model \qquad }
\addplot [thick, white!49.8039215686275!black, dotted]
table {%
-8 0
-7.98398398398398 0
-7.96796796796797 0
-7.95195195195195 0
-7.93593593593594 0
-7.91991991991992 0
-7.9039039039039 0
-7.88788788788789 0
-7.87187187187187 0
-7.85585585585586 0
-7.83983983983984 0
-7.82382382382382 0
-7.80780780780781 0
-7.79179179179179 0
-7.77577577577578 0
-7.75975975975976 0
-7.74374374374374 0
-7.72772772772773 0
-7.71171171171171 0
-7.6956956956957 0
-7.67967967967968 0
-7.66366366366366 0
-7.64764764764765 0
-7.63163163163163 0
-7.61561561561562 0
-7.5995995995996 0
-7.58358358358358 0
-7.56756756756757 0
-7.55155155155155 0
-7.53553553553554 0
-7.51951951951952 0
-7.5035035035035 0
-7.48748748748749 0
-7.47147147147147 0
-7.45545545545546 0
-7.43943943943944 0
-7.42342342342342 0
-7.40740740740741 0
-7.39139139139139 0
-7.37537537537538 0
-7.35935935935936 0
-7.34334334334334 0
-7.32732732732733 0
-7.31131131131131 0
-7.2952952952953 0
-7.27927927927928 0
-7.26326326326326 0
-7.24724724724725 0
-7.23123123123123 0
-7.21521521521522 0
-7.1991991991992 0
-7.18318318318318 0
-7.16716716716717 0
-7.15115115115115 0
-7.13513513513514 0
-7.11911911911912 0
-7.1031031031031 0
-7.08708708708709 0
-7.07107107107107 0
-7.05505505505506 0
-7.03903903903904 0
-7.02302302302302 0
-7.00700700700701 0
-6.99099099099099 0
-6.97497497497497 0
-6.95895895895896 0
-6.94294294294294 0
-6.92692692692693 0
-6.91091091091091 0
-6.89489489489489 0
-6.87887887887888 0
-6.86286286286286 0
-6.84684684684685 0
-6.83083083083083 0
-6.81481481481481 0
-6.7987987987988 0
-6.78278278278278 0
-6.76676676676677 0
-6.75075075075075 0
-6.73473473473473 0
-6.71871871871872 0
-6.7027027027027 0
-6.68668668668669 0
-6.67067067067067 0
-6.65465465465465 0
-6.63863863863864 0
-6.62262262262262 0
-6.60660660660661 0
-6.59059059059059 0
-6.57457457457457 0
-6.55855855855856 0
-6.54254254254254 0
-6.52652652652653 0
-6.51051051051051 0
-6.49449449449449 0
-6.47847847847848 0
-6.46246246246246 0
-6.44644644644645 0
-6.43043043043043 0
-6.41441441441441 0
-6.3983983983984 0
-6.38238238238238 0
-6.36636636636637 0
-6.35035035035035 0
-6.33433433433433 0
-6.31831831831832 0
-6.3023023023023 0
-6.28628628628629 0
-6.27027027027027 0
-6.25425425425425 0
-6.23823823823824 0
-6.22222222222222 0
-6.20620620620621 0
-6.19019019019019 0
-6.17417417417417 0
-6.15815815815816 0
-6.14214214214214 0
-6.12612612612613 0
-6.11011011011011 0
-6.09409409409409 0
-6.07807807807808 0
-6.06206206206206 0
-6.04604604604605 0
-6.03003003003003 0
-6.01401401401401 0
-5.997997997998 0
-5.98198198198198 0
-5.96596596596597 0
-5.94994994994995 0
-5.93393393393393 0
-5.91791791791792 0
-5.9019019019019 0
-5.88588588588589 0
-5.86986986986987 0
-5.85385385385385 0
-5.83783783783784 0
-5.82182182182182 0
-5.80580580580581 0
-5.78978978978979 0
-5.77377377377377 0
-5.75775775775776 0
-5.74174174174174 0
-5.72572572572573 0
-5.70970970970971 0
-5.69369369369369 0
-5.67767767767768 0
-5.66166166166166 0
-5.64564564564565 0
-5.62962962962963 0
-5.61361361361361 0
-5.5975975975976 0
-5.58158158158158 0
-5.56556556556557 0
-5.54954954954955 0
-5.53353353353353 0
-5.51751751751752 0
-5.5015015015015 0
-5.48548548548549 0
-5.46946946946947 0
-5.45345345345345 0
-5.43743743743744 0
-5.42142142142142 0
-5.40540540540541 0
-5.38938938938939 0
-5.37337337337337 0
-5.35735735735736 0
-5.34134134134134 0
-5.32532532532533 0
-5.30930930930931 0
-5.29329329329329 0
-5.27727727727728 0
-5.26126126126126 0
-5.24524524524525 0
-5.22922922922923 0
-5.21321321321321 0
-5.1971971971972 0
-5.18118118118118 0
-5.16516516516517 0
-5.14914914914915 0
-5.13313313313313 0
-5.11711711711712 0
-5.1011011011011 0
-5.08508508508509 0
-5.06906906906907 0
-5.05305305305305 0
-5.03703703703704 0
-5.02102102102102 0
-5.00500500500501 0
-4.98898898898899 0
-4.97297297297297 0
-4.95695695695696 0
-4.94094094094094 0
-4.92492492492492 0
-4.90890890890891 0
-4.89289289289289 0
-4.87687687687688 0
-4.86086086086086 0
-4.84484484484484 0
-4.82882882882883 0
-4.81281281281281 0
-4.7967967967968 0
-4.78078078078078 0
-4.76476476476476 0
-4.74874874874875 0
-4.73273273273273 0
-4.71671671671672 0
-4.7007007007007 0
-4.68468468468468 0
-4.66866866866867 0
-4.65265265265265 0
-4.63663663663664 0
-4.62062062062062 0
-4.6046046046046 0
-4.58858858858859 0
-4.57257257257257 0
-4.55655655655656 0
-4.54054054054054 0
-4.52452452452452 0
-4.50850850850851 0
-4.49249249249249 0.707106781186548
-4.47647647647648 0.707106781186548
-4.46046046046046 0.707106781186548
-4.44444444444444 0.707106781186548
-4.42842842842843 0.707106781186548
-4.41241241241241 0.707106781186548
-4.3963963963964 0.707106781186548
-4.38038038038038 0.707106781186548
-4.36436436436436 0.707106781186548
-4.34834834834835 0.707106781186548
-4.33233233233233 0.707106781186548
-4.31631631631632 0.707106781186548
-4.3003003003003 0.707106781186548
-4.28428428428428 0.707106781186548
-4.26826826826827 0.707106781186548
-4.25225225225225 0.707106781186548
-4.23623623623624 0.707106781186548
-4.22022022022022 0.707106781186548
-4.2042042042042 0.707106781186548
-4.18818818818819 0.707106781186548
-4.17217217217217 0.707106781186548
-4.15615615615616 0.707106781186548
-4.14014014014014 0.707106781186548
-4.12412412412412 0.707106781186548
-4.10810810810811 0.707106781186548
-4.09209209209209 0.707106781186548
-4.07607607607608 0.707106781186548
-4.06006006006006 0.707106781186548
-4.04404404404404 0.707106781186548
-4.02802802802803 0.707106781186548
-4.01201201201201 0.707106781186548
-3.995995995996 0.707106781186548
-3.97997997997998 0.707106781186548
-3.96396396396396 0.707106781186548
-3.94794794794795 0.707106781186548
-3.93193193193193 0.707106781186548
-3.91591591591592 0.707106781186548
-3.8998998998999 0.707106781186548
-3.88388388388388 0.707106781186548
-3.86786786786787 0.707106781186548
-3.85185185185185 0.707106781186548
-3.83583583583584 0.707106781186548
-3.81981981981982 0.707106781186548
-3.8038038038038 0.707106781186548
-3.78778778778779 0.707106781186548
-3.77177177177177 0.707106781186548
-3.75575575575576 0.707106781186548
-3.73973973973974 0.707106781186548
-3.72372372372372 0.707106781186548
-3.70770770770771 0.707106781186548
-3.69169169169169 0.707106781186548
-3.67567567567568 0.707106781186548
-3.65965965965966 0.707106781186548
-3.64364364364364 0.707106781186548
-3.62762762762763 0.707106781186548
-3.61161161161161 0.707106781186548
-3.5955955955956 0.707106781186548
-3.57957957957958 0.707106781186548
-3.56356356356356 0.707106781186548
-3.54754754754755 0.707106781186548
-3.53153153153153 0.707106781186548
-3.51551551551552 0.707106781186548
-3.4994994994995 0
-3.48348348348348 0
-3.46746746746747 0
-3.45145145145145 0
-3.43543543543544 0
-3.41941941941942 0
-3.4034034034034 0
-3.38738738738739 0
-3.37137137137137 0
-3.35535535535536 0
-3.33933933933934 0
-3.32332332332332 0
-3.30730730730731 0
-3.29129129129129 0
-3.27527527527528 0
-3.25925925925926 0
-3.24324324324324 0
-3.22722722722723 0
-3.21121121121121 0
-3.1951951951952 0
-3.17917917917918 0
-3.16316316316316 0
-3.14714714714715 0
-3.13113113113113 0
-3.11511511511512 0
-3.0990990990991 0
-3.08308308308308 0
-3.06706706706707 0
-3.05105105105105 0
-3.03503503503504 0
-3.01901901901902 0
-3.003003003003 0
-2.98698698698699 0
-2.97097097097097 0
-2.95495495495495 0
-2.93893893893894 0
-2.92292292292292 0
-2.90690690690691 0
-2.89089089089089 0
-2.87487487487487 0
-2.85885885885886 0
-2.84284284284284 0
-2.82682682682683 0
-2.81081081081081 0
-2.79479479479479 0
-2.77877877877878 0
-2.76276276276276 0
-2.74674674674675 0
-2.73073073073073 0
-2.71471471471471 0
-2.6986986986987 0
-2.68268268268268 0
-2.66666666666667 0
-2.65065065065065 0
-2.63463463463463 0
-2.61861861861862 0
-2.6026026026026 0
-2.58658658658659 0
-2.57057057057057 0
-2.55455455455455 0
-2.53853853853854 0
-2.52252252252252 0
-2.50650650650651 0
-2.49049049049049 0.774596669241483
-2.47447447447447 0.774596669241483
-2.45845845845846 0.774596669241483
-2.44244244244244 0.774596669241483
-2.42642642642643 0.774596669241483
-2.41041041041041 0.774596669241483
-2.39439439439439 0.774596669241483
-2.37837837837838 0.774596669241483
-2.36236236236236 0.774596669241483
-2.34634634634635 0.774596669241483
-2.33033033033033 0.774596669241483
-2.31431431431431 0.774596669241483
-2.2982982982983 0.774596669241483
-2.28228228228228 0.774596669241483
-2.26626626626627 0.774596669241483
-2.25025025025025 0.774596669241483
-2.23423423423423 0.774596669241483
-2.21821821821822 0.774596669241483
-2.2022022022022 0.774596669241483
-2.18618618618619 0.774596669241483
-2.17017017017017 0.774596669241483
-2.15415415415415 0.774596669241483
-2.13813813813814 0.774596669241483
-2.12212212212212 0.774596669241483
-2.10610610610611 0.774596669241483
-2.09009009009009 0.774596669241483
-2.07407407407407 0.774596669241483
-2.05805805805806 0.774596669241483
-2.04204204204204 0.774596669241483
-2.02602602602603 0.774596669241483
-2.01001001001001 0.774596669241483
-1.99399399399399 0.774596669241483
-1.97797797797798 0.774596669241483
-1.96196196196196 0.774596669241483
-1.94594594594595 0.774596669241483
-1.92992992992993 0.774596669241483
-1.91391391391391 0.774596669241483
-1.8978978978979 0.774596669241483
-1.88188188188188 0.774596669241483
-1.86586586586587 0.774596669241483
-1.84984984984985 0.774596669241483
-1.83383383383383 0.774596669241483
-1.81781781781782 0.774596669241483
-1.8018018018018 0.774596669241483
-1.78578578578579 0.774596669241483
-1.76976976976977 0.774596669241483
-1.75375375375375 0.774596669241483
-1.73773773773774 0.774596669241483
-1.72172172172172 0.774596669241483
-1.70570570570571 0.774596669241483
-1.68968968968969 0.774596669241483
-1.67367367367367 0.774596669241483
-1.65765765765766 0.774596669241483
-1.64164164164164 0.774596669241483
-1.62562562562563 0.774596669241483
-1.60960960960961 0.774596669241483
-1.59359359359359 0.774596669241483
-1.57757757757758 0.774596669241483
-1.56156156156156 0.774596669241483
-1.54554554554555 0.774596669241483
-1.52952952952953 0.774596669241483
-1.51351351351351 0.774596669241483
-1.4974974974975 0
-1.48148148148148 0
-1.46546546546547 0
-1.44944944944945 0
-1.43343343343343 0
-1.41741741741742 0
-1.4014014014014 0
-1.38538538538539 0
-1.36936936936937 0
-1.35335335335335 0
-1.33733733733734 0
-1.32132132132132 0
-1.30530530530531 0
-1.28928928928929 0
-1.27327327327327 0
-1.25725725725726 0
-1.24124124124124 0
-1.22522522522523 0
-1.20920920920921 0
-1.19319319319319 0
-1.17717717717718 0
-1.16116116116116 0
-1.14514514514515 0
-1.12912912912913 0
-1.11311311311311 0
-1.0970970970971 0
-1.08108108108108 0
-1.06506506506507 0
-1.04904904904905 0
-1.03303303303303 0
-1.01701701701702 0
-1.001001001001 0
-0.984984984984985 0
-0.968968968968969 0
-0.952952952952953 0
-0.936936936936937 0
-0.920920920920921 0
-0.904904904904905 0
-0.888888888888889 0
-0.872872872872873 0
-0.856856856856857 0
-0.840840840840841 0
-0.824824824824825 0
-0.808808808808809 0
-0.792792792792793 0
-0.776776776776777 0
-0.76076076076076 0
-0.744744744744745 0
-0.728728728728729 0
-0.712712712712713 0
-0.696696696696697 0
-0.68068068068068 0
-0.664664664664665 0
-0.648648648648649 0
-0.632632632632633 0
-0.616616616616617 0
-0.6006006006006 0
-0.584584584584585 0
-0.568568568568569 0
-0.552552552552553 0
-0.536536536536537 0
-0.52052052052052 0
-0.504504504504505 0
-0.488488488488488 0
-0.472472472472472 0
-0.456456456456457 0
-0.44044044044044 0
-0.424424424424425 0
-0.408408408408408 0
-0.392392392392392 0
-0.376376376376377 0
-0.36036036036036 0
-0.344344344344345 0
-0.328328328328328 0
-0.312312312312312 0
-0.296296296296297 0
-0.28028028028028 0
-0.264264264264265 0
-0.248248248248248 0
-0.232232232232232 0
-0.216216216216217 0
-0.2002002002002 0
-0.184184184184184 0
-0.168168168168168 0
-0.152152152152152 0
-0.136136136136137 0
-0.12012012012012 0
-0.104104104104104 0
-0.0880880880880879 0
-0.0720720720720722 0
-0.0560560560560557 0
-0.04004004004004 0
-0.0240240240240244 0
-0.00800800800800783 0
0.00800800800800872 0
0.0240240240240244 0
0.04004004004004 0
0.0560560560560557 0
0.0720720720720713 0
0.0880880880880888 0
0.104104104104104 0
0.12012012012012 0
0.136136136136136 0
0.152152152152151 0
0.168168168168169 0
0.184184184184184 0
0.2002002002002 0
0.216216216216216 0
0.232232232232231 0
0.248248248248249 0
0.264264264264265 0
0.28028028028028 0
0.296296296296296 0
0.312312312312311 0
0.328328328328329 0
0.344344344344345 0
0.36036036036036 0
0.376376376376376 0
0.392392392392392 0
0.408408408408409 0
0.424424424424425 0
0.44044044044044 0
0.456456456456456 0
0.472472472472472 0
0.488488488488489 0
0.504504504504505 0
0.52052052052052 0
0.536536536536536 0
0.552552552552552 0
0.568568568568569 0
0.584584584584585 0
0.6006006006006 0
0.616616616616616 0
0.632632632632632 0
0.648648648648649 0
0.664664664664665 0
0.68068068068068 0
0.696696696696696 0
0.712712712712712 0
0.728728728728729 0
0.744744744744745 0
0.76076076076076 0
0.776776776776776 0
0.792792792792794 0
0.808808808808809 0
0.824824824824825 0
0.840840840840841 0
0.856856856856856 0
0.872872872872874 0
0.888888888888889 0
0.904904904904905 0
0.920920920920921 0
0.936936936936936 0
0.952952952952954 0
0.968968968968969 0
0.984984984984985 0
1.001001001001 0
1.01701701701702 0
1.03303303303303 0
1.04904904904905 0
1.06506506506507 0
1.08108108108108 0
1.0970970970971 0
1.11311311311311 0
1.12912912912913 0
1.14514514514515 0
1.16116116116116 0
1.17717717717718 0
1.19319319319319 0
1.20920920920921 0
1.22522522522523 0
1.24124124124124 0
1.25725725725726 0
1.27327327327327 0
1.28928928928929 0
1.30530530530531 0
1.32132132132132 0
1.33733733733734 0
1.35335335335335 0
1.36936936936937 0
1.38538538538539 0
1.4014014014014 0
1.41741741741742 0
1.43343343343343 0
1.44944944944945 0
1.46546546546547 0
1.48148148148148 0
1.4974974974975 0
1.51351351351351 0.774596669241483
1.52952952952953 0.774596669241483
1.54554554554555 0.774596669241483
1.56156156156156 0.774596669241483
1.57757757757758 0.774596669241483
1.59359359359359 0.774596669241483
1.60960960960961 0.774596669241483
1.62562562562563 0.774596669241483
1.64164164164164 0.774596669241483
1.65765765765766 0.774596669241483
1.67367367367367 0.774596669241483
1.68968968968969 0.774596669241483
1.70570570570571 0.774596669241483
1.72172172172172 0.774596669241483
1.73773773773774 0.774596669241483
1.75375375375375 0.774596669241483
1.76976976976977 0.774596669241483
1.78578578578579 0.774596669241483
1.8018018018018 0.774596669241483
1.81781781781782 0.774596669241483
1.83383383383383 0.774596669241483
1.84984984984985 0.774596669241483
1.86586586586587 0.774596669241483
1.88188188188188 0.774596669241483
1.8978978978979 0.774596669241483
1.91391391391391 0.774596669241483
1.92992992992993 0.774596669241483
1.94594594594595 0.774596669241483
1.96196196196196 0.774596669241483
1.97797797797798 0.774596669241483
1.99399399399399 0.774596669241483
2.01001001001001 0.774596669241483
2.02602602602603 0.774596669241483
2.04204204204204 0.774596669241483
2.05805805805806 0.774596669241483
2.07407407407407 0.774596669241483
2.09009009009009 0.774596669241483
2.10610610610611 0.774596669241483
2.12212212212212 0.774596669241483
2.13813813813814 0.774596669241483
2.15415415415415 0.774596669241483
2.17017017017017 0.774596669241483
2.18618618618619 0.774596669241483
2.2022022022022 0.774596669241483
2.21821821821822 0.774596669241483
2.23423423423423 0.774596669241483
2.25025025025025 0.774596669241483
2.26626626626627 0.774596669241483
2.28228228228228 0.774596669241483
2.2982982982983 0.774596669241483
2.31431431431431 0.774596669241483
2.33033033033033 0.774596669241483
2.34634634634635 0.774596669241483
2.36236236236236 0.774596669241483
2.37837837837838 0.774596669241483
2.39439439439439 0.774596669241483
2.41041041041041 0.774596669241483
2.42642642642643 0.774596669241483
2.44244244244244 0.774596669241483
2.45845845845846 0.774596669241483
2.47447447447447 0.774596669241483
2.49049049049049 0.774596669241483
2.50650650650651 0
2.52252252252252 0
2.53853853853854 0
2.55455455455455 0
2.57057057057057 0
2.58658658658659 0
2.6026026026026 0
2.61861861861862 0
2.63463463463463 0
2.65065065065065 0
2.66666666666667 0
2.68268268268268 0
2.6986986986987 0
2.71471471471471 0
2.73073073073073 0
2.74674674674675 0
2.76276276276276 0
2.77877877877878 0
2.79479479479479 0
2.81081081081081 0
2.82682682682683 0
2.84284284284284 0
2.85885885885886 0
2.87487487487487 0
2.89089089089089 0
2.90690690690691 0
2.92292292292292 0
2.93893893893894 0
2.95495495495495 0
2.97097097097097 0
2.98698698698699 0
3.003003003003 0
3.01901901901902 0
3.03503503503504 0
3.05105105105105 0
3.06706706706707 0
3.08308308308308 0
3.0990990990991 0
3.11511511511512 0
3.13113113113113 0
3.14714714714715 0
3.16316316316316 0
3.17917917917918 0
3.1951951951952 0
3.21121121121121 0
3.22722722722723 0
3.24324324324324 0
3.25925925925926 0
3.27527527527528 0
3.29129129129129 0
3.30730730730731 0
3.32332332332332 0
3.33933933933934 0
3.35535535535536 0
3.37137137137137 0
3.38738738738739 0
3.4034034034034 0
3.41941941941942 0
3.43543543543544 0
3.45145145145145 0
3.46746746746747 0
3.48348348348348 0
3.4994994994995 0
3.51551551551552 0.707106781186548
3.53153153153153 0.707106781186548
3.54754754754755 0.707106781186548
3.56356356356356 0.707106781186548
3.57957957957958 0.707106781186548
3.5955955955956 0.707106781186548
3.61161161161161 0.707106781186548
3.62762762762763 0.707106781186548
3.64364364364364 0.707106781186548
3.65965965965966 0.707106781186548
3.67567567567568 0.707106781186548
3.69169169169169 0.707106781186548
3.70770770770771 0.707106781186548
3.72372372372372 0.707106781186548
3.73973973973974 0.707106781186548
3.75575575575576 0.707106781186548
3.77177177177177 0.707106781186548
3.78778778778779 0.707106781186548
3.8038038038038 0.707106781186548
3.81981981981982 0.707106781186548
3.83583583583584 0.707106781186548
3.85185185185185 0.707106781186548
3.86786786786787 0.707106781186548
3.88388388388388 0.707106781186548
3.8998998998999 0.707106781186548
3.91591591591592 0.707106781186548
3.93193193193193 0.707106781186548
3.94794794794795 0.707106781186548
3.96396396396396 0.707106781186548
3.97997997997998 0.707106781186548
3.995995995996 0.707106781186548
4.01201201201201 0.707106781186548
4.02802802802803 0.707106781186548
4.04404404404404 0.707106781186548
4.06006006006006 0.707106781186548
4.07607607607608 0.707106781186548
4.09209209209209 0.707106781186548
4.10810810810811 0.707106781186548
4.12412412412412 0.707106781186548
4.14014014014014 0.707106781186548
4.15615615615616 0.707106781186548
4.17217217217217 0.707106781186548
4.18818818818819 0.707106781186548
4.2042042042042 0.707106781186548
4.22022022022022 0.707106781186548
4.23623623623624 0.707106781186548
4.25225225225225 0.707106781186548
4.26826826826827 0.707106781186548
4.28428428428428 0.707106781186548
4.3003003003003 0.707106781186548
4.31631631631632 0.707106781186548
4.33233233233233 0.707106781186548
4.34834834834835 0.707106781186548
4.36436436436436 0.707106781186548
4.38038038038038 0.707106781186548
4.3963963963964 0.707106781186548
4.41241241241241 0.707106781186548
4.42842842842843 0.707106781186548
4.44444444444444 0.707106781186548
4.46046046046046 0.707106781186548
4.47647647647648 0.707106781186548
4.49249249249249 0.707106781186548
4.50850850850851 0
4.52452452452452 0
4.54054054054054 0
4.55655655655656 0
4.57257257257257 0
4.58858858858859 0
4.6046046046046 0
4.62062062062062 0
4.63663663663664 0
4.65265265265265 0
4.66866866866867 0
4.68468468468468 0
4.7007007007007 0
4.71671671671672 0
4.73273273273273 0
4.74874874874875 0
4.76476476476476 0
4.78078078078078 0
4.7967967967968 0
4.81281281281281 0
4.82882882882883 0
4.84484484484484 0
4.86086086086086 0
4.87687687687688 0
4.89289289289289 0
4.90890890890891 0
4.92492492492492 0
4.94094094094094 0
4.95695695695696 0
4.97297297297297 0
4.98898898898899 0
5.00500500500501 0
5.02102102102102 0
5.03703703703704 0
5.05305305305305 0
5.06906906906907 0
5.08508508508509 0
5.1011011011011 0
5.11711711711712 0
5.13313313313313 0
5.14914914914915 0
5.16516516516517 0
5.18118118118118 0
5.1971971971972 0
5.21321321321321 0
5.22922922922923 0
5.24524524524525 0
5.26126126126126 0
5.27727727727728 0
5.29329329329329 0
5.30930930930931 0
5.32532532532533 0
5.34134134134134 0
5.35735735735736 0
5.37337337337337 0
5.38938938938939 0
5.40540540540541 0
5.42142142142142 0
5.43743743743744 0
5.45345345345345 0
5.46946946946947 0
5.48548548548549 0
5.5015015015015 0
5.51751751751752 0
5.53353353353353 0
5.54954954954955 0
5.56556556556557 0
5.58158158158158 0
5.5975975975976 0
5.61361361361361 0
5.62962962962963 0
5.64564564564565 0
5.66166166166166 0
5.67767767767768 0
5.69369369369369 0
5.70970970970971 0
5.72572572572573 0
5.74174174174174 0
5.75775775775776 0
5.77377377377377 0
5.78978978978979 0
5.80580580580581 0
5.82182182182182 0
5.83783783783784 0
5.85385385385385 0
5.86986986986987 0
5.88588588588589 0
5.9019019019019 0
5.91791791791792 0
5.93393393393393 0
5.94994994994995 0
5.96596596596597 0
5.98198198198198 0
5.997997997998 0
6.01401401401401 0
6.03003003003003 0
6.04604604604605 0
6.06206206206206 0
6.07807807807808 0
6.09409409409409 0
6.11011011011011 0
6.12612612612613 0
6.14214214214214 0
6.15815815815816 0
6.17417417417417 0
6.19019019019019 0
6.20620620620621 0
6.22222222222222 0
6.23823823823824 0
6.25425425425425 0
6.27027027027027 0
6.28628628628629 0
6.3023023023023 0
6.31831831831832 0
6.33433433433433 0
6.35035035035035 0
6.36636636636637 0
6.38238238238238 0
6.3983983983984 0
6.41441441441441 0
6.43043043043043 0
6.44644644644645 0
6.46246246246246 0
6.47847847847848 0
6.49449449449449 0
6.51051051051051 0
6.52652652652653 0
6.54254254254254 0
6.55855855855856 0
6.57457457457457 0
6.59059059059059 0
6.60660660660661 0
6.62262262262262 0
6.63863863863864 0
6.65465465465465 0
6.67067067067067 0
6.68668668668669 0
6.7027027027027 0
6.71871871871872 0
6.73473473473473 0
6.75075075075075 0
6.76676676676677 0
6.78278278278278 0
6.7987987987988 0
6.81481481481481 0
6.83083083083083 0
6.84684684684685 0
6.86286286286286 0
6.87887887887888 0
6.89489489489489 0
6.91091091091091 0
6.92692692692693 0
6.94294294294294 0
6.95895895895896 0
6.97497497497497 0
6.99099099099099 0
7.00700700700701 0
7.02302302302302 0
7.03903903903904 0
7.05505505505506 0
7.07107107107107 0
7.08708708708709 0
7.1031031031031 0
7.11911911911912 0
7.13513513513514 0
7.15115115115115 0
7.16716716716717 0
7.18318318318318 0
7.1991991991992 0
7.21521521521522 0
7.23123123123123 0
7.24724724724725 0
7.26326326326326 0
7.27927927927928 0
7.2952952952953 0
7.31131131131131 0
7.32732732732733 0
7.34334334334334 0
7.35935935935936 0
7.37537537537538 0
7.39139139139139 0
7.40740740740741 0
7.42342342342342 0
7.43943943943944 0
7.45545545545546 0
7.47147147147147 0
7.48748748748749 0
7.5035035035035 0
7.51951951951952 0
7.53553553553554 0
7.55155155155155 0
7.56756756756757 0
7.58358358358358 0
7.5995995995996 0
7.61561561561562 0
7.63163163163163 0
7.64764764764765 0
7.66366366366366 0
7.67967967967968 0
7.6956956956957 0
7.71171171171171 0
7.72772772772773 0
7.74374374374374 0
7.75975975975976 0
7.77577577577578 0
7.79179179179179 0
7.80780780780781 0
7.82382382382382 0
7.83983983983984 0
7.85585585585586 0
7.87187187187187 0
7.88788788788789 0
7.9039039039039 0
7.91991991991992 0
7.93593593593594 0
7.95195195195195 0
7.96796796796797 0
7.98398398398398 0
8 0
};
\addlegendentry{$S_{ab}(\nu)$ theory}
\end{axis}

\end{tikzpicture}


==> figures/change_point.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Change point ignoring correlation},
width=9cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1.1,
xtick style={color=black},
xtick={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black},
ytick={-2,0,2}
]
\path [draw=color0, fill=color0, opacity=0.15, line width=1pt]
(axis cs:0,-1.99990920632366)
--(axis cs:0,1.99990920632366)
--(axis cs:0.0101010101010101,1.99988888178928)
--(axis cs:0.0202020202020202,1.9998640079892)
--(axis cs:0.0303030303030303,1.9998335668867)
--(axis cs:0.0404040404040404,1.99979631274338)
--(axis cs:0.0505050505050505,1.99975072124696)
--(axis cs:0.0606060606060606,1.99969492730195)
--(axis cs:0.0707070707070707,1.99962664897084)
--(axis cs:0.0808080808080808,1.99954309450387)
--(axis cs:0.0909090909090909,1.99944084872897)
--(axis cs:0.101010101010101,1.99931573426762)
--(axis cs:0.111111111111111,1.99916264207011)
--(axis cs:0.121212121212121,1.99897532459481)
--(axis cs:0.131313131313131,1.99874614355795)
--(axis cs:0.141414141414141,1.99846576251574)
--(axis cs:0.151515151515152,1.99812277257491)
--(axis cs:0.161616161616162,1.99770323722682)
--(axis cs:0.171717171717172,1.99719013964157)
--(axis cs:0.181818181818182,1.99656271273776)
--(axis cs:0.191919191919192,1.99579562899388)
--(axis cs:0.202020202020202,1.99485802338084)
--(axis cs:0.212121212121212,1.99371231916597)
--(axis cs:0.222222222222222,1.99231282301606)
--(axis cs:0.232323232323232,1.99060405340393)
--(axis cs:0.242424242424242,1.98851876575823)
--(axis cs:0.252525252525253,1.98597564059198)
--(axis cs:0.262626262626263,1.98287660929375)
--(axis cs:0.272727272727273,1.97910380978113)
--(axis cs:0.282828282828283,1.97451619577285)
--(axis cs:0.292929292929293,1.9689458760985)
--(axis cs:0.303030303030303,1.96219434398406)
--(axis cs:0.313131313131313,1.95402888359901)
--(axis cs:0.323232323232323,1.9441796287442)
--(axis cs:0.333333333333333,1.93233801564482)
--(axis cs:0.343434343434343,1.91815773810365)
--(axis cs:0.353535353535354,1.90125979327892)
--(axis cs:0.363636363636364,1.88124379806769)
--(axis cs:0.373737373737374,1.85770842070267)
--(axis cs:0.383838383838384,1.83028440104519)
--(axis cs:0.393939393939394,1.79868399847196)
--(axis cs:0.404040404040404,1.76277039654885)
--(axis cs:0.414141414141414,1.72264894323691)
--(axis cs:0.424242424242424,1.67877815434037)
--(axis cs:0.434343434343434,1.63209098039472)
--(axis cs:0.444444444444444,1.58410493908852)
--(axis cs:0.454545454545455,1.53698364485866)
--(axis cs:0.464646464646465,1.49349596491654)
--(axis cs:0.474747474747475,1.45681352366999)
--(axis cs:0.484848484848485,1.430111893043)
--(axis cs:0.494949494949495,1.41601301463162)
--(axis cs:0.505050505050505,1.41601301463162)
--(axis cs:0.515151515151515,1.430111893043)
--(axis cs:0.525252525252525,1.45681352366999)
--(axis cs:0.535353535353535,1.49349596491654)
--(axis cs:0.545454545454546,1.53698364485866)
--(axis cs:0.555555555555556,1.58410493908852)
--(axis cs:0.565656565656566,1.63209098039472)
--(axis cs:0.575757575757576,1.67877815434037)
--(axis cs:0.585858585858586,1.72264894323691)
--(axis cs:0.595959595959596,1.76277039654885)
--(axis cs:0.606060606060606,1.79868399847196)
--(axis cs:0.616161616161616,1.83028440104519)
--(axis cs:0.626262626262626,1.85770842070267)
--(axis cs:0.636363636363636,1.88124379806769)
--(axis cs:0.646464646464647,1.90125979327892)
--(axis cs:0.656565656565657,1.91815773810365)
--(axis cs:0.666666666666667,1.93233801564483)
--(axis cs:0.676767676767677,1.9441796287442)
--(axis cs:0.686868686868687,1.95402888359901)
--(axis cs:0.696969696969697,1.96219434398406)
--(axis cs:0.707070707070707,1.9689458760985)
--(axis cs:0.717171717171717,1.97451619577285)
--(axis cs:0.727272727272727,1.97910380978113)
--(axis cs:0.737373737373737,1.98287660929375)
--(axis cs:0.747474747474748,1.98597564059198)
--(axis cs:0.757575757575758,1.98851876575823)
--(axis cs:0.767676767676768,1.99060405340393)
--(axis cs:0.777777777777778,1.99231282301606)
--(axis cs:0.787878787878788,1.99371231916597)
--(axis cs:0.797979797979798,1.99485802338084)
--(axis cs:0.808080808080808,1.99579562899388)
--(axis cs:0.818181818181818,1.99656271273776)
--(axis cs:0.828282828282828,1.99719013964157)
--(axis cs:0.838383838383838,1.99770323722682)
--(axis cs:0.848484848484849,1.99812277257491)
--(axis cs:0.858585858585859,1.99846576251574)
--(axis cs:0.868686868686869,1.99874614355795)
--(axis cs:0.878787878787879,1.99897532459481)
--(axis cs:0.888888888888889,1.99916264207011)
--(axis cs:0.898989898989899,1.99931573426762)
--(axis cs:0.909090909090909,1.99944084872897)
--(axis cs:0.919191919191919,1.99954309450387)
--(axis cs:0.929292929292929,1.99962664897084)
--(axis cs:0.939393939393939,1.99969492730195)
--(axis cs:0.94949494949495,1.99975072124696)
--(axis cs:0.95959595959596,1.99979631274338)
--(axis cs:0.96969696969697,1.9998335668867)
--(axis cs:0.97979797979798,1.9998640079892)
--(axis cs:0.98989898989899,1.99988888178928)
--(axis cs:1,1.99990920632366)
--(axis cs:1,-1.99990920632366)
--(axis cs:1,-1.99990920632366)
--(axis cs:0.98989898989899,-1.99988888178928)
--(axis cs:0.97979797979798,-1.9998640079892)
--(axis cs:0.96969696969697,-1.9998335668867)
--(axis cs:0.95959595959596,-1.99979631274338)
--(axis cs:0.94949494949495,-1.99975072124696)
--(axis cs:0.939393939393939,-1.99969492730195)
--(axis cs:0.929292929292929,-1.99962664897084)
--(axis cs:0.919191919191919,-1.99954309450387)
--(axis cs:0.909090909090909,-1.99944084872897)
--(axis cs:0.898989898989899,-1.99931573426762)
--(axis cs:0.888888888888889,-1.99916264207011)
--(axis cs:0.878787878787879,-1.99897532459481)
--(axis cs:0.868686868686869,-1.99874614355795)
--(axis cs:0.858585858585859,-1.99846576251574)
--(axis cs:0.848484848484849,-1.99812277257491)
--(axis cs:0.838383838383838,-1.99770323722682)
--(axis cs:0.828282828282828,-1.99719013964157)
--(axis cs:0.818181818181818,-1.99656271273776)
--(axis cs:0.808080808080808,-1.99579562899388)
--(axis cs:0.797979797979798,-1.99485802338084)
--(axis cs:0.787878787878788,-1.99371231916597)
--(axis cs:0.777777777777778,-1.99231282301606)
--(axis cs:0.767676767676768,-1.99060405340393)
--(axis cs:0.757575757575758,-1.98851876575823)
--(axis cs:0.747474747474748,-1.98597564059198)
--(axis cs:0.737373737373737,-1.98287660929375)
--(axis cs:0.727272727272727,-1.97910380978113)
--(axis cs:0.717171717171717,-1.97451619577285)
--(axis cs:0.707070707070707,-1.9689458760985)
--(axis cs:0.696969696969697,-1.96219434398406)
--(axis cs:0.686868686868687,-1.95402888359901)
--(axis cs:0.676767676767677,-1.9441796287442)
--(axis cs:0.666666666666667,-1.93233801564483)
--(axis cs:0.656565656565657,-1.91815773810365)
--(axis cs:0.646464646464647,-1.90125979327892)
--(axis cs:0.636363636363636,-1.88124379806769)
--(axis cs:0.626262626262626,-1.85770842070267)
--(axis cs:0.616161616161616,-1.83028440104519)
--(axis cs:0.606060606060606,-1.79868399847196)
--(axis cs:0.595959595959596,-1.76277039654885)
--(axis cs:0.585858585858586,-1.72264894323691)
--(axis cs:0.575757575757576,-1.67877815434037)
--(axis cs:0.565656565656566,-1.63209098039472)
--(axis cs:0.555555555555556,-1.58410493908852)
--(axis cs:0.545454545454546,-1.53698364485866)
--(axis cs:0.535353535353535,-1.49349596491654)
--(axis cs:0.525252525252525,-1.45681352366999)
--(axis cs:0.515151515151515,-1.430111893043)
--(axis cs:0.505050505050505,-1.41601301463162)
--(axis cs:0.494949494949495,-1.41601301463162)
--(axis cs:0.484848484848485,-1.430111893043)
--(axis cs:0.474747474747475,-1.45681352366999)
--(axis cs:0.464646464646465,-1.49349596491654)
--(axis cs:0.454545454545455,-1.53698364485866)
--(axis cs:0.444444444444444,-1.58410493908852)
--(axis cs:0.434343434343434,-1.63209098039472)
--(axis cs:0.424242424242424,-1.67877815434037)
--(axis cs:0.414141414141414,-1.72264894323691)
--(axis cs:0.404040404040404,-1.76277039654885)
--(axis cs:0.393939393939394,-1.79868399847196)
--(axis cs:0.383838383838384,-1.83028440104519)
--(axis cs:0.373737373737374,-1.85770842070267)
--(axis cs:0.363636363636364,-1.88124379806769)
--(axis cs:0.353535353535354,-1.90125979327892)
--(axis cs:0.343434343434343,-1.91815773810365)
--(axis cs:0.333333333333333,-1.93233801564482)
--(axis cs:0.323232323232323,-1.9441796287442)
--(axis cs:0.313131313131313,-1.95402888359901)
--(axis cs:0.303030303030303,-1.96219434398406)
--(axis cs:0.292929292929293,-1.9689458760985)
--(axis cs:0.282828282828283,-1.97451619577285)
--(axis cs:0.272727272727273,-1.97910380978113)
--(axis cs:0.262626262626263,-1.98287660929375)
--(axis cs:0.252525252525253,-1.98597564059198)
--(axis cs:0.242424242424242,-1.98851876575823)
--(axis cs:0.232323232323232,-1.99060405340393)
--(axis cs:0.222222222222222,-1.99231282301606)
--(axis cs:0.212121212121212,-1.99371231916597)
--(axis cs:0.202020202020202,-1.99485802338084)
--(axis cs:0.191919191919192,-1.99579562899388)
--(axis cs:0.181818181818182,-1.99656271273776)
--(axis cs:0.171717171717172,-1.99719013964157)
--(axis cs:0.161616161616162,-1.99770323722682)
--(axis cs:0.151515151515152,-1.99812277257491)
--(axis cs:0.141414141414141,-1.99846576251574)
--(axis cs:0.131313131313131,-1.99874614355795)
--(axis cs:0.121212121212121,-1.99897532459481)
--(axis cs:0.111111111111111,-1.99916264207011)
--(axis cs:0.101010101010101,-1.99931573426762)
--(axis cs:0.0909090909090909,-1.99944084872897)
--(axis cs:0.0808080808080808,-1.99954309450387)
--(axis cs:0.0707070707070707,-1.99962664897084)
--(axis cs:0.0606060606060606,-1.99969492730195)
--(axis cs:0.0505050505050505,-1.99975072124696)
--(axis cs:0.0404040404040404,-1.99979631274338)
--(axis cs:0.0303030303030303,-1.9998335668867)
--(axis cs:0.0202020202020202,-1.9998640079892)
--(axis cs:0.0101010101010101,-1.99988888178928)
--(axis cs:0,-1.99990920632366)
--cycle;

\addplot [line width=1.5pt, color0]
table {%
0 0
1 0
};
\addplot [line width=0.5pt, black, dashed]
table {%
0.5 -3
0.5 3
};
\addplot [thick, color0]
table {%
0 -0.642751514871467
0.0101010101010101 -0.761942877654299
0.0202020202020202 -0.884920804550875
0.0303030303030303 -1.04842180914722
0.0404040404040404 -1.16841351974425
0.0505050505050505 -1.19673006341487
0.0606060606060606 -1.17422859597609
0.0707070707070707 -1.14321346957959
0.0808080808080808 -1.12986570576118
0.0909090909090909 -1.09059941717178
0.101010101010101 -1.07665621743216
0.111111111111111 -1.06699039374946
0.121212121212121 -1.06231630594818
0.131313131313131 -1.0365899991031
0.141414141414141 -1.00165238676006
0.151515151515152 -1.02598359346545
0.161616161616162 -0.995270464420176
0.171717171717172 -0.963704827688332
0.181818181818182 -0.972413619571109
0.191919191919192 -0.952539145760375
0.202020202020202 -0.939611703328078
0.212121212121212 -0.919442633760721
0.222222222222222 -0.889244243078888
0.232323232323232 -0.875709267569554
0.242424242424242 -0.87135828513393
0.252525252525253 -0.870530425291052
0.262626262626263 -0.81313449709504
0.272727272727273 -0.690198457523218
0.282828282828283 -0.521145741226784
0.292929292929293 -0.372544504792697
0.303030303030303 -0.212418768542706
0.313131313131313 -0.0509600769625156
0.323232323232323 0.0941621632999635
0.333333333333333 0.216451812703821
0.343434343434343 0.308794810600063
0.353535353535354 0.379978865018774
0.363636363636364 0.43257519455008
0.373737373737374 0.538026082483559
0.383838383838384 0.651121456087975
0.393939393939394 0.731243758911193
0.404040404040404 0.835839363426801
0.414141414141414 0.960156348481793
0.424242424242424 1.01962763268553
0.434343434343434 1.02089174421509
0.444444444444444 1.01849418133482
0.454545454545455 0.947479199656888
0.464646464646465 0.887675884378434
0.474747474747475 0.803767109686062
0.484848484848485 0.699162886173262
0.494949494949495 0.644213549477885
0.505050505050505 0.579575784643242
0.515151515151515 0.492291249114333
0.525252525252525 0.478159566202785
0.535353535353535 0.46891565988083
0.545454545454546 0.472770226206424
0.555555555555556 0.478613258693437
0.565656565656566 0.44762649944497
0.575757575757576 0.414376355935163
0.585858585858586 0.357573434913027
0.595959595959596 0.241799635171962
0.606060606060606 0.114633062165375
0.616161616161616 0.00795801393970891
0.626262626262626 -0.102356635072465
0.636363636363636 -0.209435763745916
0.646464646464647 -0.291380575544702
0.656565656565657 -0.365210740214681
0.666666666666667 -0.392151136513966
0.676767676767677 -0.377628108386806
0.686868686868687 -0.368657471900583
0.696969696969697 -0.339216511029734
0.707070707070707 -0.333497889393394
0.717171717171717 -0.3541134911464
0.727272727272727 -0.337074908388509
0.737373737373737 -0.339057142352125
0.747474747474748 -0.453017977168008
0.757575757575758 -0.530590114783294
0.767676767676768 -0.57848352889527
0.777777777777778 -0.620838109561989
0.787878787878788 -0.677638146499627
0.797979797979798 -0.702311319918809
0.808080808080808 -0.722934365623801
0.818181818181818 -0.789303371372134
0.828282828282828 -0.882183181515698
0.838383838383838 -1.01689002150909
0.848484848484849 -1.16960247521855
0.858585858585859 -1.37096739436332
0.868686868686869 -1.54075077439856
0.878787878787879 -1.67464543513033
0.888888888888889 -1.77781704517224
0.898989898989899 -1.84065358036754
0.909090909090909 -1.91824395367004
0.919191919191919 -2.00710032968202
0.929292929292929 -2.07733283298474
0.939393939393939 -2.12094998353847
0.94949494949495 -2.12067267982629
0.95959595959596 -2.11418672461197
0.96969696969697 -2.10479984226962
0.97979797979798 -2.03908819050622
0.98989898989899 -1.94822981702065
1 -1.8430286652535
};
\addplot [thick, color0]
table {%
0 0.579356410683301
0.0101010101010101 0.531177360922142
0.0202020202020202 0.456346045138443
0.0303030303030303 0.376906440769489
0.0404040404040404 0.302907660303696
0.0505050505050505 0.257705897840968
0.0606060606060606 0.21304606875199
0.0707070707070707 0.149304052238686
0.0808080808080808 0.114439993382198
0.0909090909090909 0.10514064491916
0.101010101010101 0.126089445910429
0.111111111111111 0.0936670834732637
0.121212121212121 0.061755100262997
0.131313131313131 0.0448330331169141
0.141414141414141 -0.00862717152737854
0.151515151515152 -0.120410391620048
0.161616161616162 -0.211309899850665
0.171717171717172 -0.223121963747474
0.181818181818182 -0.174124727924921
0.191919191919192 -0.0978040244939016
0.202020202020202 -0.0219477264981776
0.212121212121212 0.0522373454803159
0.222222222222222 0.0354915049634712
0.232323232323232 -0.0497875920676941
0.242424242424242 -0.102155776899325
0.252525252525253 -0.140792699314678
0.262626262626263 -0.144388295621229
0.272727272727273 -0.134704756979079
0.282828282828283 -0.141718069681036
0.292929292929293 -0.192932899222659
0.303030303030303 -0.27793501212678
0.313131313131313 -0.395569351858591
0.323232323232323 -0.440258778706579
0.333333333333333 -0.493150944197015
0.343434343434343 -0.544505666884401
0.353535353535354 -0.610457082420332
0.363636363636364 -0.702884921068165
0.373737373737374 -0.793834268169647
0.383838383838384 -0.912817299808288
0.393939393939394 -1.02660467276662
0.404040404040404 -1.11240273386281
0.414141414141414 -1.10817056878829
0.424242424242424 -1.05319054074491
0.434343434343434 -1.0215793449859
0.444444444444444 -1.03098533312566
0.454545454545455 -1.04897171541956
0.464646464646465 -1.08331018237107
0.474747474747475 -1.17342582275329
0.484848484848485 -1.25355350838655
0.494949494949495 -1.30148169705197
0.505050505050505 -1.30733935107003
0.515151515151515 -1.31303517620759
0.525252525252525 -1.27125171982549
0.535353535353535 -1.19890137010216
0.545454545454546 -1.13360279589647
0.555555555555556 -1.06652259999718
0.565656565656566 -1.01291200690255
0.575757575757576 -1.01402109699698
0.585858585858586 -1.04801934456244
0.595959595959596 -1.0995605641116
0.606060606060606 -1.15138185400492
0.616161616161616 -1.25903434032738
0.626262626262626 -1.3604276540202
0.636363636363636 -1.38259081626282
0.646464646464647 -1.34443166180291
0.656565656565657 -1.28598972804705
0.666666666666667 -1.23822710967137
0.676767676767677 -1.19410914457397
0.686868686868687 -1.12108103028177
0.696969696969697 -0.98343200402041
0.707070707070707 -0.836026421249076
0.717171717171717 -0.679083687751241
0.727272727272727 -0.56278447425878
0.737373737373737 -0.442527323876344
0.747474747474748 -0.316863987921204
0.757575757575758 -0.223345211207723
0.767676767676768 -0.123345394340364
0.777777777777778 0.0149965537242644
0.787878787878788 0.167225829338515
0.797979797979798 0.372368611037774
0.808080808080808 0.565463680104753
0.818181818181818 0.772081778179949
0.828282828282828 0.980626741277708
0.838383838383838 1.16776290371008
0.848484848484849 1.33703220535254
0.858585858585859 1.41949145678493
0.868686868686869 1.43024477411937
0.878787878787879 1.42223211458728
0.888888888888889 1.3858808035394
0.898989898989899 1.29225116892054
0.909090909090909 1.11009439054663
0.919191919191919 0.893199789581035
0.929292929292929 0.717732693252114
0.939393939393939 0.582573779041466
0.94949494949495 0.481145542470135
0.95959595959596 0.286115420742481
0.96969696969697 0.0672503424916479
0.97979797979798 -0.120057961920992
0.98989898989899 -0.26169066017767
1 -0.262490439650584
};
\addplot [thick, color0]
table {%
0 2.02281516460134
0.0101010101010101 1.92430495966988
0.0202020202020202 1.78092329376063
0.0303030303030303 1.63367589170296
0.0404040404040404 1.43874325424051
0.0505050505050505 1.28169848594154
0.0606060606060606 1.17001769802852
0.0707070707070707 1.11369850073196
0.0808080808080808 1.05385358396228
0.0909090909090909 1.00036404832723
0.101010101010101 0.975361333267154
0.111111111111111 0.963898575877723
0.121212121212121 0.984611468866315
0.131313131313131 0.998253382032076
0.141414141414141 0.984686420997533
0.151515151515152 0.939473889509393
0.161616161616162 0.925968359206534
0.171717171717172 0.904267236509498
0.181818181818182 0.856122563937991
0.191919191919192 0.75289449464423
0.202020202020202 0.669257652871196
0.212121212121212 0.613497177841675
0.222222222222222 0.542407710713645
0.232323232323232 0.445294915227788
0.242424242424242 0.322475291127724
0.252525252525253 0.180512633145736
0.262626262626263 -0.0183020596557884
0.272727272727273 -0.183761817748611
0.282828282828283 -0.263862418105191
0.292929292929293 -0.336914855462601
0.303030303030303 -0.391073255269723
0.313131313131313 -0.414087756714034
0.323232323232323 -0.435466460701583
0.333333333333333 -0.402589154105165
0.343434343434343 -0.371649946224993
0.353535353535354 -0.36961031818262
0.363636363636364 -0.427121300222963
0.373737373737374 -0.493233839802705
0.383838383838384 -0.573033698560628
0.393939393939394 -0.617350773877698
0.404040404040404 -0.627841142446662
0.414141414141414 -0.664391282692107
0.424242424242424 -0.676804596641105
0.434343434343434 -0.662559154952828
0.444444444444444 -0.645708402548675
0.454545454545455 -0.636651064185945
0.464646464646465 -0.634068809230766
0.474747474747475 -0.655155645202596
0.484848484848485 -0.674189943598109
0.494949494949495 -0.714102257687314
0.505050505050505 -0.728453647463142
0.515151515151515 -0.701670331941657
0.525252525252525 -0.693065589751367
0.535353535353535 -0.68572311351353
0.545454545454546 -0.688060374614739
0.555555555555556 -0.62973168055239
0.565656565656566 -0.558374942522202
0.575757575757576 -0.497370988923822
0.585858585858586 -0.415427302667461
0.595959595959596 -0.289272026960109
0.606060606060606 -0.178252144928736
0.616161616161616 -0.138022059931373
0.626262626262626 -0.126187937812878
0.636363636363636 -0.148581122147295
0.646464646464647 -0.148953718958253
0.656565656565657 -0.12026770300063
0.666666666666667 -0.114882081548678
0.676767676767677 -0.0974622340885559
0.686868686868687 -0.114719585330347
0.696969696969697 -0.139427640644512
0.707070707070707 -0.187623246056139
0.717171717171717 -0.291943237992506
0.727272727272727 -0.385275826409619
0.737373737373737 -0.49370523831733
0.747474747474748 -0.614197298850643
0.757575757575758 -0.727404163294135
0.767676767676768 -0.820626149929199
0.777777777777778 -0.894695642837246
0.787878787878788 -0.938537552189471
0.797979797979798 -0.986002672746374
0.808080808080808 -1.02585799980016
0.818181818181818 -1.0567367031707
0.828282828282828 -1.09895802087909
0.838383838383838 -1.13762067177139
0.848484848484849 -1.11805877211628
0.858585858585859 -1.07772476017352
0.868686868686869 -1.03216667674041
0.878787878787879 -0.957153905256135
0.888888888888889 -0.982699071083794
0.898989898989899 -0.989844645402613
0.909090909090909 -1.03553617635094
0.919191919191919 -1.02753464957225
0.929292929292929 -1.07210543938605
0.939393939393939 -1.15995373355336
0.94949494949495 -1.19256777826309
0.95959595959596 -1.24071311772339
0.96969696969697 -1.24214444456836
0.97979797979798 -1.21647548582859
0.98989898989899 -1.20867364273112
1 -1.23333962300546
};
\end{axis}

\end{tikzpicture}


==> figures/gaussian_coeff.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \nu\)},
xmin=-8.8, xmax=8.8,
xtick style={color=black},
xtick={-5,0,5},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \rho(\nu)\)},
ymin=0, ymax=1.5,
ytick style={color=black},
ytick={0,1}
]
\addplot [thick, color0, dashed]
table {%
-8 0.140752819575864
-7.98398398398398 0.143540243299811
-7.96796796796797 0.14636686220575
-7.95195195195195 0.149232769516643
-7.93593593593594 0.152138043289113
-7.91991991991992 0.155082745957129
-7.9039039039039 0.158066923877606
-7.88788788788789 0.161090606878763
-7.87187187187187 0.164153807812086
-7.85585585585586 0.167256522108799
-7.83983983983984 0.170398727341781
-7.82382382382382 0.173580382793885
-7.80780780780781 0.176801429033683
-7.79179179179179 0.180061787499649
-7.77577577577578 0.183361360093874
-7.75975975975976 0.186700028786387
-7.74374374374374 0.190077655231227
-7.72772772772773 0.193494080395415
-7.71171171171171 0.196949124201985
-7.6956956956957 0.2004425851883
-7.67967967967968 0.203974240180844
-7.66366366366366 0.207543843987731
-7.64764764764765 0.211151129110171
-7.63163163163163 0.21479580547414
-7.61561561561562 0.218477560183508
-7.5995995995996 0.222196057295879
-7.58358358358358 0.225950937622392
-7.56756756756757 0.229741818552712
-7.55155155155155 0.23356829390645
-7.53553553553554 0.237429933812202
-7.51951951951952 0.241326284615395
-7.5035035035035 0.245256868816088
-7.48748748748749 0.249221185037839
-7.47147147147147 0.253218708028708
-7.45545545545546 0.257248888695432
-7.43943943943944 0.26131115417172
-7.42342342342342 0.265404907921611
-7.40740740740741 0.269529529878702
-7.39139139139139 0.273684376622065
-7.37537537537538 0.277868781589506
-7.35935935935936 0.282082055328816
-7.34334334334334 0.286323485787521
-7.32732732732733 0.290592338641567
-7.31131131131131 0.294887857663278
-7.2952952952953 0.299209265128802
-7.27927927927928 0.303555762265187
-7.26326326326326 0.30792652973707
-7.24724724724725 0.312320728172884
-7.23123123123123 0.316737498730351
-7.21521521521522 0.321175963700898
-7.1991991991992 0.325635227152531
-7.18318318318318 0.330114375610549
-7.16716716716717 0.334612478775364
-7.15115115115115 0.33912859027657
-7.13513513513514 0.343661748462253
-7.11911911911912 0.348210977222435
-7.1031031031031 0.352775286845386
-7.08708708708709 0.357353674905434
-7.07107107107107 0.36194512718078
-7.05505505505506 0.366548618599688
-7.03903903903904 0.371163114213324
-7.02302302302302 0.375787570193401
-7.00700700700701 0.380420934852677
-6.99099099099099 0.38506214968626
-6.97497497497497 0.389710150431585
-6.95895895895896 0.394363868144833
-6.94294294294294 0.399022230291497
-6.92692692692693 0.403684161848724
-6.91091091091091 0.408348586417011
-6.89489489489489 0.413014427338769
-6.87887887887888 0.417680608821253
-6.86286286286286 0.42234605706129
-6.84684684684685 0.42700970136927
-6.83083083083083 0.431670475289792
-6.81481481481481 0.43632731771642
-6.7987987987988 0.440979173997972
-6.78278278278278 0.445624997033809
-6.76676676676677 0.450263748355621
-6.75075075075075 0.454894399193254
-6.73473473473473 0.459515931522158
-6.71871871871872 0.464127339090134
-6.7027027027027 0.468727628421093
-6.68668668668669 0.473315819793647
-6.67067067067067 0.477890948192451
-6.65465465465465 0.482452064230264
-6.63863863863864 0.486998235038887
-6.62262262262262 0.491528545127155
-6.60660660660661 0.496042097204359
-6.59059059059059 0.500538012967555
-6.57457457457457 0.505015433851345
-6.55855855855856 0.509473521738889
-6.54254254254254 0.513911459632987
-6.52652652652653 0.518328452286259
-6.51051051051051 0.522723726789561
-6.49449449449449 0.527096533117932
-6.47847847847848 0.531446144633502
-6.46246246246246 0.535771858544937
-6.44644644644645 0.540072996323136
-6.43043043043043 0.544348904073026
-6.41441441441441 0.54859895286146
-6.3983983983984 0.552822539001312
-6.38238238238238 0.557019084292048
-6.36636636636637 0.56118803621712
-6.35035035035035 0.565328868098692
-6.33433433433433 0.569441079210299
-6.31831831831832 0.573524194848152
-6.3023023023023 0.577577766361902
-6.28628628628629 0.581601371145779
-6.27027027027027 0.585594612591108
-6.25425425425425 0.58955712000127
-6.23823823823824 0.593488548470282
-6.22222222222222 0.597388578726205
-6.20620620620621 0.601256916940675
-6.19019019019019 0.605093294505878
-6.17417417417417 0.608897467780377
-6.15815815815816 0.612669217805182
-6.14214214214214 0.616408349991543
-6.12612612612613 0.62011469378192
-6.11011011011011 0.62378810228565
-6.09409409409409 0.627428451890793
-6.07807807807808 0.631035641853693
-6.06206206206206 0.634609593867749
-6.04604604604605 0.638150251612908
-6.03003003003003 0.641657580287379
-6.01401401401401 0.645131566123038
-5.997997997998 0.648572215885981
-5.98198198198198 0.65197955636366
-5.96596596596597 0.655353633840001
-5.94994994994995 0.658694513559864
-5.93393393393393 0.662002279184186
-5.91791791791792 0.665277032237086
-5.9019019019019 0.668518891546193
-5.88588588588589 0.671727992677382
-5.86986986986987 0.674904487365091
-5.85385385385385 0.678048542939317
-5.83783783783784 0.681160341750354
-5.82182182182182 0.684240080592268
-5.80580580580581 0.687287970126088
-5.78978978978979 0.690304234303588
-5.77377377377377 0.693289109792536
-5.75775775775776 0.696242845404187
-5.74174174174174 0.69916570152379
-5.72572572572573 0.702057949544781
-5.70970970970971 0.704919871307327
-5.69369369369369 0.707751758541796
-5.67767767767768 0.710553912317721
-5.66166166166166 0.713326642498729
-5.64564564564565 0.716070267203919
-5.62962962962963 0.718785112276056
-5.61361361361361 0.721471510756985
-5.5975975975976 0.72412980237055
-5.58158158158158 0.726760333013321
-5.56556556556557 0.729363454253365
-5.54954954954955 0.731939522837262
-5.53353353353353 0.734488900205538
-5.51751751751752 0.737011952016666
-5.5015015015015 0.739509047679716
-5.48548548548549 0.741980559895759
-5.46946946946947 0.74442686420806
-5.45345345345345 0.746848338561088
-5.43743743743744 0.749245362868355
-5.42142142142142 0.751618318589051
-5.40540540540541 0.753967588313451
-5.38938938938939 0.756293555357036
-5.37337337337337 0.75859660336325
-5.35735735735736 0.76087711591482
-5.34134134134134 0.763135476153536
-5.32532532532533 0.765372066408389
-5.30930930930931 0.767587267831949
-5.29329329329329 0.769781460044871
-5.27727727727728 0.771955020788386
-5.26126126126126 0.774108325584664
-5.24524524524525 0.77624174740491
-5.22922922922923 0.778355656345058
-5.21321321321321 0.780450419308938
-5.1971971971972 0.782526399698775
-5.18118118118118 0.784583957112907
-5.16516516516517 0.786623447050592
-5.14914914914915 0.788645220623786
-5.13313313313313 0.790649624275788
-5.11711711711712 0.792636999506649
-5.1011011011011 0.794607682605248
-5.08508508508509 0.79656200438796
-5.06906906906907 0.798500289943834
-5.05305305305305 0.800422858386227
-5.03703703703704 0.802330022610845
-5.02102102102102 0.804222089060149
-5.00500500500501 0.806099357494115
-4.98898898898899 0.807962120767321
-4.97297297297297 0.809810664612389
-4.95695695695696 0.811645267429789
-4.94094094094094 0.813466200084037
-4.92492492492492 0.815273725706358
-4.90890890890891 0.817068099503856
-4.89289289289289 0.818849568575298
-4.87687687687688 0.820618371733593
-4.86086086086086 0.822374739335088
-4.84484484484484 0.824118893115811
-4.82882882882883 0.825851046034809
-4.81281281281281 0.827571402124733
-4.7967967967968 0.82928015634986
-4.78078078078078 0.830977494471722
-4.76476476476476 0.832663592922573
-4.74874874874875 0.83433861868688
-4.73273273273273 0.836002729191092
-4.71671671671672 0.837656072201918
-4.7007007007007 0.839298785733355
-4.68468468468468 0.840930997962753
-4.66866866866867 0.842552827156152
-4.65265265265265 0.844164381603198
-4.63663663663664 0.845765759561902
-4.62062062062062 0.847357049213525
-4.6046046046046 0.848938328627892
-4.58858858858859 0.850509665739412
-4.57257257257257 0.852071118334095
-4.55655655655656 0.853622734047857
-4.54054054054054 0.855164550376381
-4.52452452452452 0.856696594696825
-4.50850850850851 0.858218884301625
-4.49249249249249 0.859731426444662
-4.47647647647648 0.861234218400017
-4.46046046046046 0.86272724753356
-4.44444444444444 0.86421049138755
-4.42842842842843 0.865683917778468
-4.41241241241241 0.867147484908209
-4.3963963963964 0.8686011414888
-4.38038038038038 0.870044826880729
-4.36436436436436 0.871478471244989
-4.34834834834835 0.872901995708851
-4.33233233233233 0.874315312545411
-4.31631631631632 0.875718325366851
-4.3003003003003 0.877110929331374
-4.28428428428428 0.878493011363685
-4.26826826826827 0.879864450388871
-4.25225225225225 0.881225117579486
-4.23623623623624 0.88257487661559
-4.22022022022022 0.883913583957439
-4.2042042042042 0.885241089130499
-4.18818818818819 0.886557235022366
-4.17217217217217 0.887861858191165
-4.15615615615616 0.889154789184902
-4.14014014014014 0.89043585287124
-4.12412412412412 0.891704868777075
-4.10810810810811 0.892961651437261
-4.09209209209209 0.894206010751772
-4.07607607607608 0.895437752350545
-4.06006006006006 0.896656677965192
-4.04404404404404 0.897862585806729
-4.02802802802803 0.899055270948418
-4.01201201201201 0.900234525712795
-3.995995995996 0.901400140061888
-3.97997997997998 0.902551901989624
-3.96396396396396 0.903689597915382
-3.94794794794795 0.904813013077617
-3.93193193193193 0.905921931926453
-3.91591591591592 0.907016138514165
-3.8998998998999 0.90809541688239
-3.88388388388388 0.90915955144498
-3.86786786786787 0.910208327365336
-3.85185185185185 0.911241530927124
-3.83583583583584 0.91225894989725
-3.81981981981982 0.91326037388002
-3.8038038038038 0.914245594661397
-3.78778778778779 0.91521440654234
-3.77177177177177 0.916166606660219
-3.75575575575576 0.91710199529736
-3.73973973973974 0.918020376175811
-3.72372372372372 0.918921556737497
-3.70770770770771 0.919805348408973
-3.69169169169169 0.920671566850067
-3.67567567567568 0.921520032185782
-3.65965965965966 0.922350569220885
-3.64364364364364 0.92316300763672
-3.62762762762763 0.923957182169853
-3.61161161161161 0.924732932772257
-3.5955955955956 0.925490104752827
-3.57957957957958 0.926228548900129
-3.56356356356356 0.926948121586379
-3.54754754754755 0.927648684852726
-3.53153153153153 0.928330106476058
-3.51551551551552 0.928992260017596
-3.4994994994995 0.92963502485369
-3.48348348348348 0.930258286189273
-3.46746746746747 0.930861935054581
-3.45145145145145 0.931445868285786
-3.43543543543544 0.932009988490302
-3.41941941941942 0.932554203997605
-3.4034034034034 0.933078428796462
-3.38738738738739 0.933582582459564
-3.37137137137137 0.934066590056594
-3.35535535535536 0.934530382056837
-3.33933933933934 0.934973894222462
-3.32332332332332 0.935397067493673
-3.30730730730731 0.935799847866945
-3.29129129129129 0.936182186267565
-3.27527527527528 0.936544038417755
-3.25925925925926 0.936885364701603
-3.24324324324324 0.937206130028073
-3.22722722722723 0.937506303693316
-3.21121121121121 0.937785859243493
-3.1951951951952 0.938044774339296
-3.17917917917918 0.938283030623289
-3.16316316316316 0.938500613591164
-3.14714714714715 0.938697512467936
-3.13113113113113 0.938873720090038
-3.11511511511512 0.939029232794202
-3.0990990990991 0.939164050313935
-3.08308308308308 0.93927817568431
-3.06706706706707 0.939371615155706
-3.05105105105105 0.939444378117027
-3.03503503503504 0.939496477028839
-3.01901901901902 0.939527927366753
-3.003003003003 0.939538747575284
-2.98698698698699 0.939528959032306
-2.97097097097097 0.93949858602412
-2.95495495495495 0.939447655731032
-2.93893893893894 0.939376198223253
-2.92292292292292 0.939284246466818
-2.90690690690691 0.939171836339104
-2.89089089089089 0.939039006653478
-2.87487487487487 0.93888579919244
-2.85885885885886 0.938712258748615
-2.84284284284284 0.938518433172802
-2.82682682682683 0.938304373428254
-2.81081081081081 0.938070133650267
-2.79479479479479 0.937815771210106
-2.77877877877878 0.937541346782243
-2.76276276276276 0.937246924413818
-2.74674674674675 0.936932571595228
-2.73073073073073 0.936598359330675
-2.71471471471471 0.936244362207523
-2.6986986986987 0.935870658463287
-2.68268268268268 0.935477330049056
-2.66666666666667 0.935064462688188
-2.65065065065065 0.934632145929111
-2.63463463463463 0.934180473191083
-2.61861861861862 0.933709541801804
-2.6026026026026 0.933219453025813
-2.58658658658659 0.932710312082629
-2.57057057057057 0.932182228153684
-2.55455455455455 0.931635314377103
-2.53853853853854 0.931069687829515
-2.52252252252252 0.930485469494085
-2.50650650650651 0.92988278421408
-2.49049049049049 0.929261760631344
-2.47447447447447 0.928622531109124
-2.45845845845846 0.927965231638818
-2.44244244244244 0.927290001730242
-2.42642642642643 0.926596984285167
-2.41041041041041 0.925886325453924
-2.39439439439439 0.925158174474972
-2.37837837837838 0.924412683497433
-2.36236236236236 0.923650007386666
-2.34634634634635 0.922870303513055
-2.33033033033033 0.922073731524248
-2.31431431431431 0.921260453101203
-2.2982982982983 0.920430631698434
-2.28228228228228 0.919584432268967
-2.26626626626627 0.918722020974545
-2.25025025025025 0.917843564881728
-2.23423423423423 0.916949231644572
-2.21821821821822 0.91603918917463
-2.2022022022022 0.915113605299086
-2.18618618618619 0.914172647407863
-2.17017017017017 0.913216482090596
-2.15415415415415 0.912245274764404
-2.13813813813814 0.911259189293413
-2.12212212212212 0.910258387601017
-2.10610610610611 0.909243029275884
-2.09009009009009 0.908213271172744
-2.07407407407407 0.907169267008961
-2.05805805805806 0.906111166957977
-2.04204204204204 0.905039117240636
-2.02602602602603 0.903953259715454
-2.01001001001001 0.902853731468871
-1.99399399399399 0.901740664406517
-1.97797797797798 0.900614184846528
-1.96196196196196 0.899474413115901
-1.94594594594595 0.898321463150916
-1.92992992992993 0.897155442102579
-1.91391391391391 0.895976449948069
-1.8978978978979 0.894784579109139
-1.88188188188188 0.893579914078388
-1.86586586586587 0.892362531054331
-1.84984984984985 0.891132497586163
-1.83383383383383 0.889889872229105
-1.81781781781782 0.888634704211199
-1.8018018018018 0.887367033112416
-1.78578578578579 0.886086888556934
-1.76976976976977 0.884794289919446
-1.75375375375375 0.88348924604633
-1.73773773773774 0.882171754992559
-1.72172172172172 0.880841803775205
-1.70570570570571 0.879499368144416
-1.68968968968969 0.878144412372777
-1.67367367367367 0.87677688906397
-1.65765765765766 0.875396738981695
-1.64164164164164 0.874003890899862
-1.62562562562563 0.872598261475078
-1.60960960960961 0.871179755142555
-1.59359359359359 0.869748264036584
-1.57757757757758 0.868303667936819
-1.56156156156156 0.86684583424169
-1.54554554554555 0.86537461797034
-1.52952952952953 0.863889861794609
-1.51351351351351 0.862391396102661
-1.4974974974975 0.860879039096007
-1.48148148148148 0.85935259692178
-1.46546546546547 0.857811863842265
-1.44944944944945 0.856256622443864
-1.43343343343343 0.854686643887787
-1.41741741741742 0.853101688205001
-1.4014014014014 0.851501504638092
-1.38538538538539 0.849885832032937
-1.36936936936937 0.848254399283277
-1.35335335335335 0.846606925831487
-1.33733733733734 0.844943122229095
-1.32132132132132 0.843262690760817
-1.30530530530531 0.841565326136152
-1.28928928928929 0.839850716252799
-1.27327327327327 0.838118543036468
-1.25725725725726 0.836368483361892
-1.24124124124124 0.834600210060137
-1.22522522522523 0.832813393017585
-1.20920920920921 0.831007700372233
-1.19319319319319 0.829182799813237
-1.17717717717718 0.82733835998988
-1.16116116116116 0.825474052036407
-1.14514514514515 0.823589551219433
-1.12912912912913 0.821684538714796
-1.11311311311311 0.819758703520997
-1.0970970970971 0.817811744516462
-1.08108108108108 0.815843372668033
-1.06506506506507 0.813853313398146
-1.04904904904905 0.811841309118184
-1.03303303303303 0.809807121935424
-1.01701701701702 0.807750536540891
-1.001001001001 0.805671363285188
-0.984984984984985 0.803569441449049
-0.968968968968969 0.801444642714915
-0.952952952952953 0.799296874845232
-0.936936936936937 0.797126085572447
-0.920920920920921 0.79493226670473
-0.904904904904905 0.792715458450371
-0.888888888888889 0.790475753962451
-0.872872872872873 0.788213304103846
-0.856856856856857 0.785928322430797
-0.840840840840841 0.783621090391182
-0.824824824824825 0.781291962731266
-0.808808808808809 0.778941373101949
-0.792792792792793 0.77656983985254
-0.776776776776777 0.774177971996648
-0.76076076076076 0.771766475331043
-0.744744744744745 0.769336158684203
-0.728728728728729 0.766887940266735
-0.712712712712713 0.764422854090994
-0.696696696696697 0.761942056421959
-0.68068068068068 0.759446832215813
-0.664664664664665 0.756938601496809
-0.648648648648649 0.754418925616744
-0.632632632632633 0.75188951333503
-0.616616616616617 0.749352226650713
-0.6006006006006 0.746809086311214
-0.584584584584585 0.744262276915905
-0.568568568568569 0.741714151526203
-0.552552552552553 0.739167235687597
-0.536536536536537 0.736624230763289
-0.52052052052052 0.734088016473817
-0.504504504504505 0.731561652532551
-0.488488488488488 0.729048379263289
-0.472472472472472 0.726551617083629
-0.456456456456457 0.724074964736399
-0.44044044044044 0.721622196151498
-0.424424424424425 0.719197255822011
-0.408408408408408 0.716804252581669
-0.392392392392392 0.714447451675659
-0.376376376376377 0.712131265023573
-0.36036036036036 0.709860239581935
-0.344344344344345 0.707639043724446
-0.328328328328328 0.705472451570735
-0.312312312312312 0.703365325209352
-0.296296296296297 0.701322594778018
-0.28028028028028 0.699349236384163
-0.264264264264265 0.697450247872091
-0.248248248248248 0.695630622470227
-0.232232232232232 0.693895320383993
-0.216216216216217 0.692249238437745
-0.2002002002002 0.690697177914333
-0.184184184184184 0.689243810794169
-0.168168168168168 0.687893644658199
-0.152152152152152 0.686650986590885
-0.136136136136137 0.685519906499408
-0.12012012012012 0.684504200351209
-0.104104104104104 0.683607353919365
-0.0880880880880879 0.682832507707667
-0.0720720720720722 0.682182423796166
-0.0560560560560557 0.681659455393906
-0.04004004004004 0.681265519898598
-0.0240240240240244 0.681002076234864
-0.00800800800800783 0.680870107167962
0.00800800800800872 0.680870107167962
0.0240240240240244 0.681002076234864
0.04004004004004 0.681265519898598
0.0560560560560557 0.681659455393906
0.0720720720720713 0.682182423796166
0.0880880880880888 0.682832507707667
0.104104104104104 0.683607353919365
0.12012012012012 0.684504200351209
0.136136136136136 0.685519906499408
0.152152152152151 0.686650986590885
0.168168168168169 0.687893644658199
0.184184184184184 0.689243810794169
0.2002002002002 0.690697177914333
0.216216216216216 0.692249238437745
0.232232232232231 0.693895320383993
0.248248248248249 0.695630622470227
0.264264264264265 0.697450247872091
0.28028028028028 0.699349236384163
0.296296296296296 0.701322594778018
0.312312312312311 0.703365325209352
0.328328328328329 0.705472451570735
0.344344344344345 0.707639043724446
0.36036036036036 0.709860239581935
0.376376376376376 0.712131265023573
0.392392392392392 0.714447451675659
0.408408408408409 0.716804252581669
0.424424424424425 0.719197255822011
0.44044044044044 0.721622196151498
0.456456456456456 0.724074964736399
0.472472472472472 0.726551617083629
0.488488488488489 0.729048379263289
0.504504504504505 0.731561652532551
0.52052052052052 0.734088016473817
0.536536536536536 0.736624230763289
0.552552552552552 0.739167235687597
0.568568568568569 0.741714151526203
0.584584584584585 0.744262276915905
0.6006006006006 0.746809086311214
0.616616616616616 0.749352226650713
0.632632632632632 0.75188951333503
0.648648648648649 0.754418925616744
0.664664664664665 0.756938601496809
0.68068068068068 0.759446832215813
0.696696696696696 0.761942056421959
0.712712712712712 0.764422854090994
0.728728728728729 0.766887940266735
0.744744744744745 0.769336158684203
0.76076076076076 0.771766475331043
0.776776776776776 0.774177971996648
0.792792792792794 0.776569839852541
0.808808808808809 0.778941373101949
0.824824824824825 0.781291962731266
0.840840840840841 0.783621090391182
0.856856856856856 0.785928322430796
0.872872872872874 0.788213304103846
0.888888888888889 0.790475753962451
0.904904904904905 0.792715458450371
0.920920920920921 0.79493226670473
0.936936936936936 0.797126085572447
0.952952952952954 0.799296874845232
0.968968968968969 0.801444642714915
0.984984984984985 0.803569441449049
1.001001001001 0.805671363285188
1.01701701701702 0.807750536540891
1.03303303303303 0.809807121935424
1.04904904904905 0.811841309118184
1.06506506506507 0.813853313398146
1.08108108108108 0.815843372668033
1.0970970970971 0.817811744516462
1.11311311311311 0.819758703520997
1.12912912912913 0.821684538714796
1.14514514514515 0.823589551219433
1.16116116116116 0.825474052036407
1.17717717717718 0.827338359989879
1.19319319319319 0.829182799813237
1.20920920920921 0.831007700372233
1.22522522522523 0.832813393017585
1.24124124124124 0.834600210060137
1.25725725725726 0.836368483361892
1.27327327327327 0.838118543036468
1.28928928928929 0.839850716252799
1.30530530530531 0.841565326136152
1.32132132132132 0.843262690760817
1.33733733733734 0.844943122229095
1.35335335335335 0.846606925831487
1.36936936936937 0.848254399283277
1.38538538538539 0.849885832032937
1.4014014014014 0.851501504638092
1.41741741741742 0.853101688205002
1.43343343343343 0.854686643887787
1.44944944944945 0.856256622443864
1.46546546546547 0.857811863842265
1.48148148148148 0.85935259692178
1.4974974974975 0.860879039096007
1.51351351351351 0.862391396102661
1.52952952952953 0.863889861794609
1.54554554554555 0.86537461797034
1.56156156156156 0.86684583424169
1.57757757757758 0.868303667936819
1.59359359359359 0.869748264036584
1.60960960960961 0.871179755142555
1.62562562562563 0.872598261475078
1.64164164164164 0.874003890899862
1.65765765765766 0.875396738981695
1.67367367367367 0.87677688906397
1.68968968968969 0.878144412372777
1.70570570570571 0.879499368144416
1.72172172172172 0.880841803775204
1.73773773773774 0.882171754992559
1.75375375375375 0.88348924604633
1.76976976976977 0.884794289919446
1.78578578578579 0.886086888556934
1.8018018018018 0.887367033112416
1.81781781781782 0.888634704211199
1.83383383383383 0.889889872229105
1.84984984984985 0.891132497586163
1.86586586586587 0.892362531054331
1.88188188188188 0.893579914078388
1.8978978978979 0.894784579109139
1.91391391391391 0.895976449948069
1.92992992992993 0.897155442102579
1.94594594594595 0.898321463150916
1.96196196196196 0.899474413115901
1.97797797797798 0.900614184846528
1.99399399399399 0.901740664406517
2.01001001001001 0.902853731468871
2.02602602602603 0.903953259715454
2.04204204204204 0.905039117240636
2.05805805805806 0.906111166957977
2.07407407407407 0.907169267008961
2.09009009009009 0.908213271172744
2.10610610610611 0.909243029275884
2.12212212212212 0.910258387601017
2.13813813813814 0.911259189293413
2.15415415415415 0.912245274764404
2.17017017017017 0.913216482090596
2.18618618618619 0.914172647407863
2.2022022022022 0.915113605299086
2.21821821821822 0.91603918917463
2.23423423423423 0.916949231644572
2.25025025025025 0.917843564881728
2.26626626626627 0.918722020974545
2.28228228228228 0.919584432268967
2.2982982982983 0.920430631698434
2.31431431431431 0.921260453101203
2.33033033033033 0.922073731524248
2.34634634634635 0.922870303513055
2.36236236236236 0.923650007386666
2.37837837837838 0.924412683497433
2.39439439439439 0.925158174474972
2.41041041041041 0.925886325453924
2.42642642642643 0.926596984285167
2.44244244244244 0.927290001730241
2.45845845845846 0.927965231638818
2.47447447447447 0.928622531109124
2.49049049049049 0.929261760631344
2.50650650650651 0.92988278421408
2.52252252252252 0.930485469494085
2.53853853853854 0.931069687829515
2.55455455455455 0.931635314377103
2.57057057057057 0.932182228153684
2.58658658658659 0.932710312082629
2.6026026026026 0.933219453025813
2.61861861861862 0.933709541801804
2.63463463463463 0.934180473191083
2.65065065065065 0.934632145929111
2.66666666666667 0.935064462688188
2.68268268268268 0.935477330049056
2.6986986986987 0.935870658463287
2.71471471471471 0.936244362207523
2.73073073073073 0.936598359330675
2.74674674674675 0.936932571595228
2.76276276276276 0.937246924413818
2.77877877877878 0.937541346782243
2.79479479479479 0.937815771210106
2.81081081081081 0.938070133650267
2.82682682682683 0.938304373428255
2.84284284284284 0.938518433172802
2.85885885885886 0.938712258748615
2.87487487487487 0.93888579919244
2.89089089089089 0.939039006653478
2.90690690690691 0.939171836339104
2.92292292292292 0.939284246466818
2.93893893893894 0.939376198223253
2.95495495495495 0.939447655731032
2.97097097097097 0.93949858602412
2.98698698698699 0.939528959032306
3.003003003003 0.939538747575284
3.01901901901902 0.939527927366753
3.03503503503504 0.939496477028839
3.05105105105105 0.939444378117027
3.06706706706707 0.939371615155706
3.08308308308308 0.93927817568431
3.0990990990991 0.939164050313935
3.11511511511512 0.939029232794202
3.13113113113113 0.938873720090038
3.14714714714715 0.938697512467936
3.16316316316316 0.938500613591164
3.17917917917918 0.938283030623289
3.1951951951952 0.938044774339296
3.21121121121121 0.937785859243493
3.22722722722723 0.937506303693316
3.24324324324324 0.937206130028073
3.25925925925926 0.936885364701603
3.27527527527528 0.936544038417755
3.29129129129129 0.936182186267565
3.30730730730731 0.935799847866945
3.32332332332332 0.935397067493673
3.33933933933934 0.934973894222462
3.35535535535536 0.934530382056837
3.37137137137137 0.934066590056594
3.38738738738739 0.933582582459564
3.4034034034034 0.933078428796462
3.41941941941942 0.932554203997605
3.43543543543544 0.932009988490302
3.45145145145145 0.931445868285786
3.46746746746747 0.930861935054581
3.48348348348348 0.930258286189273
3.4994994994995 0.92963502485369
3.51551551551552 0.928992260017596
3.53153153153153 0.928330106476057
3.54754754754755 0.927648684852726
3.56356356356356 0.926948121586379
3.57957957957958 0.926228548900129
3.5955955955956 0.925490104752827
3.61161161161161 0.924732932772257
3.62762762762763 0.923957182169853
3.64364364364364 0.92316300763672
3.65965965965966 0.922350569220885
3.67567567567568 0.921520032185782
3.69169169169169 0.920671566850067
3.70770770770771 0.919805348408973
3.72372372372372 0.918921556737497
3.73973973973974 0.918020376175811
3.75575575575576 0.91710199529736
3.77177177177177 0.916166606660219
3.78778778778779 0.91521440654234
3.8038038038038 0.914245594661397
3.81981981981982 0.91326037388002
3.83583583583584 0.91225894989725
3.85185185185185 0.911241530927124
3.86786786786787 0.910208327365336
3.88388388388388 0.90915955144498
3.8998998998999 0.90809541688239
3.91591591591592 0.907016138514165
3.93193193193193 0.905921931926453
3.94794794794795 0.904813013077617
3.96396396396396 0.903689597915382
3.97997997997998 0.902551901989624
3.995995995996 0.901400140061888
4.01201201201201 0.900234525712796
4.02802802802803 0.899055270948418
4.04404404404404 0.897862585806729
4.06006006006006 0.896656677965192
4.07607607607608 0.895437752350545
4.09209209209209 0.894206010751772
4.10810810810811 0.892961651437261
4.12412412412412 0.891704868777075
4.14014014014014 0.89043585287124
4.15615615615616 0.889154789184902
4.17217217217217 0.887861858191165
4.18818818818819 0.886557235022366
4.2042042042042 0.885241089130499
4.22022022022022 0.883913583957439
4.23623623623624 0.88257487661559
4.25225225225225 0.881225117579486
4.26826826826827 0.879864450388871
4.28428428428428 0.878493011363685
4.3003003003003 0.877110929331374
4.31631631631632 0.875718325366851
4.33233233233233 0.874315312545411
4.34834834834835 0.872901995708851
4.36436436436436 0.871478471244989
4.38038038038038 0.870044826880729
4.3963963963964 0.8686011414888
4.41241241241241 0.867147484908209
4.42842842842843 0.865683917778468
4.44444444444444 0.86421049138755
4.46046046046046 0.86272724753356
4.47647647647648 0.861234218400017
4.49249249249249 0.859731426444662
4.50850850850851 0.858218884301625
4.52452452452452 0.856696594696825
4.54054054054054 0.855164550376381
4.55655655655656 0.853622734047857
4.57257257257257 0.852071118334095
4.58858858858859 0.850509665739412
4.6046046046046 0.848938328627892
4.62062062062062 0.847357049213525
4.63663663663664 0.845765759561902
4.65265265265265 0.844164381603198
4.66866866866867 0.842552827156152
4.68468468468468 0.840930997962753
4.7007007007007 0.839298785733355
4.71671671671672 0.837656072201918
4.73273273273273 0.836002729191092
4.74874874874875 0.83433861868688
4.76476476476476 0.832663592922573
4.78078078078078 0.830977494471722
4.7967967967968 0.82928015634986
4.81281281281281 0.827571402124733
4.82882882882883 0.825851046034809
4.84484484484484 0.824118893115811
4.86086086086086 0.822374739335088
4.87687687687688 0.820618371733593
4.89289289289289 0.818849568575298
4.90890890890891 0.817068099503856
4.92492492492492 0.815273725706358
4.94094094094094 0.813466200084037
4.95695695695696 0.811645267429789
4.97297297297297 0.809810664612389
4.98898898898899 0.807962120767321
5.00500500500501 0.806099357494115
5.02102102102102 0.804222089060149
5.03703703703704 0.802330022610845
5.05305305305305 0.800422858386227
5.06906906906907 0.798500289943834
5.08508508508509 0.79656200438796
5.1011011011011 0.794607682605248
5.11711711711712 0.792636999506649
5.13313313313313 0.790649624275788
5.14914914914915 0.788645220623786
5.16516516516517 0.786623447050592
5.18118118118118 0.784583957112907
5.1971971971972 0.782526399698775
5.21321321321321 0.780450419308938
5.22922922922923 0.778355656345058
5.24524524524525 0.77624174740491
5.26126126126126 0.774108325584664
5.27727727727728 0.771955020788386
5.29329329329329 0.769781460044871
5.30930930930931 0.767587267831949
5.32532532532533 0.765372066408389
5.34134134134134 0.763135476153536
5.35735735735736 0.76087711591482
5.37337337337337 0.75859660336325
5.38938938938939 0.756293555357036
5.40540540540541 0.753967588313451
5.42142142142142 0.751618318589051
5.43743743743744 0.749245362868355
5.45345345345345 0.746848338561088
5.46946946946947 0.74442686420806
5.48548548548549 0.741980559895759
5.5015015015015 0.739509047679716
5.51751751751752 0.737011952016666
5.53353353353353 0.734488900205538
5.54954954954955 0.731939522837262
5.56556556556557 0.729363454253365
5.58158158158158 0.726760333013321
5.5975975975976 0.724129802370549
5.61361361361361 0.721471510756985
5.62962962962963 0.718785112276056
5.64564564564565 0.716070267203919
5.66166166166166 0.713326642498729
5.67767767767768 0.710553912317721
5.69369369369369 0.707751758541796
5.70970970970971 0.704919871307327
5.72572572572573 0.702057949544781
5.74174174174174 0.69916570152379
5.75775775775776 0.696242845404187
5.77377377377377 0.693289109792536
5.78978978978979 0.690304234303588
5.80580580580581 0.687287970126088
5.82182182182182 0.684240080592268
5.83783783783784 0.681160341750354
5.85385385385385 0.678048542939317
5.86986986986987 0.674904487365091
5.88588588588589 0.671727992677382
5.9019019019019 0.668518891546193
5.91791791791792 0.665277032237086
5.93393393393393 0.662002279184186
5.94994994994995 0.658694513559864
5.96596596596597 0.655353633840001
5.98198198198198 0.65197955636366
5.997997997998 0.648572215885981
6.01401401401401 0.645131566123038
6.03003003003003 0.641657580287379
6.04604604604605 0.638150251612908
6.06206206206206 0.634609593867749
6.07807807807808 0.631035641853693
6.09409409409409 0.627428451890793
6.11011011011011 0.62378810228565
6.12612612612613 0.62011469378192
6.14214214214214 0.616408349991543
6.15815815815816 0.612669217805182
6.17417417417417 0.608897467780377
6.19019019019019 0.605093294505878
6.20620620620621 0.601256916940675
6.22222222222222 0.597388578726206
6.23823823823824 0.593488548470282
6.25425425425425 0.58955712000127
6.27027027027027 0.585594612591108
6.28628628628629 0.581601371145779
6.3023023023023 0.577577766361902
6.31831831831832 0.573524194848152
6.33433433433433 0.569441079210299
6.35035035035035 0.565328868098692
6.36636636636637 0.56118803621712
6.38238238238238 0.557019084292049
6.3983983983984 0.552822539001312
6.41441441441441 0.54859895286146
6.43043043043043 0.544348904073026
6.44644644644645 0.540072996323136
6.46246246246246 0.535771858544938
6.47847847847848 0.531446144633502
6.49449449449449 0.527096533117932
6.51051051051051 0.522723726789561
6.52652652652653 0.518328452286259
6.54254254254254 0.513911459632987
6.55855855855856 0.509473521738889
6.57457457457457 0.505015433851345
6.59059059059059 0.500538012967555
6.60660660660661 0.496042097204359
6.62262262262262 0.491528545127155
6.63863863863864 0.486998235038887
6.65465465465465 0.482452064230264
6.67067067067067 0.477890948192451
6.68668668668669 0.473315819793648
6.7027027027027 0.468727628421093
6.71871871871872 0.464127339090134
6.73473473473473 0.459515931522158
6.75075075075075 0.454894399193254
6.76676676676677 0.450263748355621
6.78278278278278 0.445624997033809
6.7987987987988 0.440979173997972
6.81481481481481 0.43632731771642
6.83083083083083 0.431670475289792
6.84684684684685 0.42700970136927
6.86286286286286 0.422346057061291
6.87887887887888 0.417680608821253
6.89489489489489 0.413014427338769
6.91091091091091 0.408348586417011
6.92692692692693 0.403684161848724
6.94294294294294 0.399022230291496
6.95895895895896 0.394363868144833
6.97497497497497 0.389710150431585
6.99099099099099 0.38506214968626
7.00700700700701 0.380420934852677
7.02302302302302 0.375787570193401
7.03903903903904 0.371163114213324
7.05505505505506 0.366548618599688
7.07107107107107 0.36194512718078
7.08708708708709 0.357353674905434
7.1031031031031 0.352775286845386
7.11911911911912 0.348210977222435
7.13513513513514 0.343661748462253
7.15115115115115 0.33912859027657
7.16716716716717 0.334612478775365
7.18318318318318 0.330114375610549
7.1991991991992 0.325635227152531
7.21521521521522 0.321175963700898
7.23123123123123 0.316737498730351
7.24724724724725 0.312320728172884
7.26326326326326 0.307926529737069
7.27927927927928 0.303555762265187
7.2952952952953 0.299209265128802
7.31131131131131 0.294887857663278
7.32732732732733 0.290592338641567
7.34334334334334 0.286323485787521
7.35935935935936 0.282082055328816
7.37537537537538 0.277868781589506
7.39139139139139 0.273684376622065
7.40740740740741 0.269529529878703
7.42342342342342 0.26540490792161
7.43943943943944 0.26131115417172
7.45545545545546 0.257248888695432
7.47147147147147 0.253218708028708
7.48748748748749 0.249221185037839
7.5035035035035 0.245256868816088
7.51951951951952 0.241326284615395
7.53553553553554 0.237429933812202
7.55155155155155 0.23356829390645
7.56756756756757 0.229741818552712
7.58358358358358 0.225950937622391
7.5995995995996 0.222196057295879
7.61561561561562 0.218477560183508
7.63163163163163 0.21479580547414
7.64764764764765 0.211151129110172
7.66366366366366 0.207543843987731
7.67967967967968 0.203974240180844
7.6956956956957 0.2004425851883
7.71171171171171 0.196949124201985
7.72772772772773 0.193494080395415
7.74374374374374 0.190077655231227
7.75975975975976 0.186700028786387
7.77577577577578 0.183361360093874
7.79179179179179 0.180061787499649
7.80780780780781 0.176801429033683
7.82382382382382 0.173580382793885
7.83983983983984 0.170398727341781
7.85585585585586 0.167256522108799
7.87187187187187 0.164153807812086
7.88788788788789 0.161090606878763
7.9039039039039 0.158066923877606
7.91991991991992 0.155082745957129
7.93593593593594 0.152138043289113
7.95195195195195 0.149232769516643
7.96796796796797 0.14636686220575
7.98398398398398 0.143540243299811
8 0.140752819575864
};
\addlegendentry{model \qquad \qquad \qquad}
\addplot [thick, white!49.8039215686275!black, dotted]
table {%
-8 1
-7.98398398398398 1
-7.96796796796797 1
-7.95195195195195 1
-7.93593593593594 1
-7.91991991991992 1
-7.9039039039039 1
-7.88788788788789 1
-7.87187187187187 1
-7.85585585585586 1
-7.83983983983984 1
-7.82382382382382 1
-7.80780780780781 1
-7.79179179179179 1
-7.77577577577578 1
-7.75975975975976 1
-7.74374374374374 1
-7.72772772772773 1
-7.71171171171171 1
-7.6956956956957 1
-7.67967967967968 1
-7.66366366366366 1
-7.64764764764765 1
-7.63163163163163 1
-7.61561561561562 1
-7.5995995995996 1
-7.58358358358358 1
-7.56756756756757 1
-7.55155155155155 1
-7.53553553553554 1
-7.51951951951952 1
-7.5035035035035 1
-7.48748748748749 1
-7.47147147147147 1
-7.45545545545546 1
-7.43943943943944 1
-7.42342342342342 1
-7.40740740740741 1
-7.39139139139139 1
-7.37537537537538 1
-7.35935935935936 1
-7.34334334334334 1
-7.32732732732733 1
-7.31131131131131 1
-7.2952952952953 1
-7.27927927927928 1
-7.26326326326326 1
-7.24724724724725 1
-7.23123123123123 1
-7.21521521521522 1
-7.1991991991992 1
-7.18318318318318 1
-7.16716716716717 1
-7.15115115115115 1
-7.13513513513514 1
-7.11911911911912 1
-7.1031031031031 1
-7.08708708708709 1
-7.07107107107107 1
-7.05505505505506 1
-7.03903903903904 1
-7.02302302302302 1
-7.00700700700701 1
-6.99099099099099 1
-6.97497497497497 1
-6.95895895895896 1
-6.94294294294294 1
-6.92692692692693 1
-6.91091091091091 1
-6.89489489489489 1
-6.87887887887888 1
-6.86286286286286 1
-6.84684684684685 1
-6.83083083083083 1
-6.81481481481481 1
-6.7987987987988 1
-6.78278278278278 1
-6.76676676676677 1
-6.75075075075075 1
-6.73473473473473 1
-6.71871871871872 1
-6.7027027027027 1
-6.68668668668669 1
-6.67067067067067 1
-6.65465465465465 1
-6.63863863863864 1
-6.62262262262262 1
-6.60660660660661 1
-6.59059059059059 1
-6.57457457457457 1
-6.55855855855856 1
-6.54254254254254 1
-6.52652652652653 1
-6.51051051051051 1
-6.49449449449449 1
-6.47847847847848 1
-6.46246246246246 1
-6.44644644644645 1
-6.43043043043043 1
-6.41441441441441 1
-6.3983983983984 1
-6.38238238238238 1
-6.36636636636637 1
-6.35035035035035 1
-6.33433433433433 1
-6.31831831831832 1
-6.3023023023023 1
-6.28628628628629 1
-6.27027027027027 1
-6.25425425425425 1
-6.23823823823824 1
-6.22222222222222 1
-6.20620620620621 1
-6.19019019019019 1
-6.17417417417417 1
-6.15815815815816 1
-6.14214214214214 1
-6.12612612612613 1
-6.11011011011011 1
-6.09409409409409 1
-6.07807807807808 1
-6.06206206206206 1
-6.04604604604605 1
-6.03003003003003 1
-6.01401401401401 1
-5.997997997998 1
-5.98198198198198 1
-5.96596596596597 1
-5.94994994994995 1
-5.93393393393393 1
-5.91791791791792 1
-5.9019019019019 1
-5.88588588588589 1
-5.86986986986987 1
-5.85385385385385 1
-5.83783783783784 1
-5.82182182182182 1
-5.80580580580581 1
-5.78978978978979 1
-5.77377377377377 1
-5.75775775775776 1
-5.74174174174174 1
-5.72572572572573 1
-5.70970970970971 1
-5.69369369369369 1
-5.67767767767768 1
-5.66166166166166 1
-5.64564564564565 1
-5.62962962962963 1
-5.61361361361361 1
-5.5975975975976 1
-5.58158158158158 1
-5.56556556556557 1
-5.54954954954955 1
-5.53353353353353 1
-5.51751751751752 1
-5.5015015015015 1
-5.48548548548549 1
-5.46946946946947 1
-5.45345345345345 1
-5.43743743743744 1
-5.42142142142142 1
-5.40540540540541 1
-5.38938938938939 1
-5.37337337337337 1
-5.35735735735736 1
-5.34134134134134 1
-5.32532532532533 1
-5.30930930930931 1
-5.29329329329329 1
-5.27727727727728 1
-5.26126126126126 1
-5.24524524524525 1
-5.22922922922923 1
-5.21321321321321 1
-5.1971971971972 1
-5.18118118118118 1
-5.16516516516517 1
-5.14914914914915 1
-5.13313313313313 1
-5.11711711711712 1
-5.1011011011011 1
-5.08508508508509 1
-5.06906906906907 1
-5.05305305305305 1
-5.03703703703704 1
-5.02102102102102 1
-5.00500500500501 1
-4.98898898898899 1
-4.97297297297297 1
-4.95695695695696 1
-4.94094094094094 1
-4.92492492492492 1
-4.90890890890891 1
-4.89289289289289 1
-4.87687687687688 1
-4.86086086086086 1
-4.84484484484484 1
-4.82882882882883 1
-4.81281281281281 1
-4.7967967967968 1
-4.78078078078078 1
-4.76476476476476 1
-4.74874874874875 1
-4.73273273273273 1
-4.71671671671672 1
-4.7007007007007 1
-4.68468468468468 1
-4.66866866866867 1
-4.65265265265265 1
-4.63663663663664 1
-4.62062062062062 1
-4.6046046046046 1
-4.58858858858859 1
-4.57257257257257 1
-4.55655655655656 1
-4.54054054054054 1
-4.52452452452452 1
-4.50850850850851 1
-4.49249249249249 1
-4.47647647647648 1
-4.46046046046046 1
-4.44444444444444 1
-4.42842842842843 1
-4.41241241241241 1
-4.3963963963964 1
-4.38038038038038 1
-4.36436436436436 1
-4.34834834834835 1
-4.33233233233233 1
-4.31631631631632 1
-4.3003003003003 1
-4.28428428428428 1
-4.26826826826827 1
-4.25225225225225 1
-4.23623623623624 1
-4.22022022022022 1
-4.2042042042042 1
-4.18818818818819 1
-4.17217217217217 1
-4.15615615615616 1
-4.14014014014014 1
-4.12412412412412 1
-4.10810810810811 1
-4.09209209209209 1
-4.07607607607608 1
-4.06006006006006 1
-4.04404404404404 1
-4.02802802802803 1
-4.01201201201201 1
-3.995995995996 1
-3.97997997997998 1
-3.96396396396396 1
-3.94794794794795 1
-3.93193193193193 1
-3.91591591591592 1
-3.8998998998999 1
-3.88388388388388 1
-3.86786786786787 1
-3.85185185185185 1
-3.83583583583584 1
-3.81981981981982 1
-3.8038038038038 1
-3.78778778778779 1
-3.77177177177177 1
-3.75575575575576 1
-3.73973973973974 1
-3.72372372372372 1
-3.70770770770771 1
-3.69169169169169 1
-3.67567567567568 1
-3.65965965965966 1
-3.64364364364364 1
-3.62762762762763 1
-3.61161161161161 1
-3.5955955955956 1
-3.57957957957958 1
-3.56356356356356 1
-3.54754754754755 1
-3.53153153153153 1
-3.51551551551552 1
-3.4994994994995 1
-3.48348348348348 1
-3.46746746746747 1
-3.45145145145145 1
-3.43543543543544 1
-3.41941941941942 1
-3.4034034034034 1
-3.38738738738739 1
-3.37137137137137 1
-3.35535535535536 1
-3.33933933933934 1
-3.32332332332332 1
-3.30730730730731 1
-3.29129129129129 1
-3.27527527527528 1
-3.25925925925926 1
-3.24324324324324 1
-3.22722722722723 1
-3.21121121121121 1
-3.1951951951952 1
-3.17917917917918 1
-3.16316316316316 1
-3.14714714714715 1
-3.13113113113113 1
-3.11511511511512 1
-3.0990990990991 1
-3.08308308308308 1
-3.06706706706707 1
-3.05105105105105 1
-3.03503503503504 1
-3.01901901901902 1
-3.003003003003 1
-2.98698698698699 1
-2.97097097097097 1
-2.95495495495495 1
-2.93893893893894 1
-2.92292292292292 1
-2.90690690690691 1
-2.89089089089089 1
-2.87487487487487 1
-2.85885885885886 1
-2.84284284284284 1
-2.82682682682683 1
-2.81081081081081 1
-2.79479479479479 1
-2.77877877877878 1
-2.76276276276276 1
-2.74674674674675 1
-2.73073073073073 1
-2.71471471471471 1
-2.6986986986987 1
-2.68268268268268 1
-2.66666666666667 1
-2.65065065065065 1
-2.63463463463463 1
-2.61861861861862 1
-2.6026026026026 1
-2.58658658658659 1
-2.57057057057057 1
-2.55455455455455 1
-2.53853853853854 1
-2.52252252252252 1
-2.50650650650651 1
-2.49049049049049 1
-2.47447447447447 1
-2.45845845845846 1
-2.44244244244244 1
-2.42642642642643 1
-2.41041041041041 1
-2.39439439439439 1
-2.37837837837838 1
-2.36236236236236 1
-2.34634634634635 1
-2.33033033033033 1
-2.31431431431431 1
-2.2982982982983 1
-2.28228228228228 1
-2.26626626626627 1
-2.25025025025025 1
-2.23423423423423 1
-2.21821821821822 1
-2.2022022022022 1
-2.18618618618619 1
-2.17017017017017 1
-2.15415415415415 1
-2.13813813813814 1
-2.12212212212212 1
-2.10610610610611 1
-2.09009009009009 1
-2.07407407407407 1
-2.05805805805806 1
-2.04204204204204 1
-2.02602602602603 1
-2.01001001001001 1
-1.99399399399399 1
-1.97797797797798 1
-1.96196196196196 1
-1.94594594594595 1
-1.92992992992993 1
-1.91391391391391 1
-1.8978978978979 1
-1.88188188188188 1
-1.86586586586587 1
-1.84984984984985 1
-1.83383383383383 1
-1.81781781781782 1
-1.8018018018018 1
-1.78578578578579 1
-1.76976976976977 1
-1.75375375375375 1
-1.73773773773774 1
-1.72172172172172 1
-1.70570570570571 1
-1.68968968968969 1
-1.67367367367367 1
-1.65765765765766 1
-1.64164164164164 1
-1.62562562562563 1
-1.60960960960961 1
-1.59359359359359 1
-1.57757757757758 1
-1.56156156156156 1
-1.54554554554555 1
-1.52952952952953 1
-1.51351351351351 1
-1.4974974974975 1
-1.48148148148148 1
-1.46546546546547 1
-1.44944944944945 1
-1.43343343343343 1
-1.41741741741742 1
-1.4014014014014 1
-1.38538538538539 1
-1.36936936936937 1
-1.35335335335335 1
-1.33733733733734 1
-1.32132132132132 1
-1.30530530530531 1
-1.28928928928929 1
-1.27327327327327 1
-1.25725725725726 1
-1.24124124124124 1
-1.22522522522523 1
-1.20920920920921 1
-1.19319319319319 1
-1.17717717717718 1
-1.16116116116116 1
-1.14514514514515 1
-1.12912912912913 1
-1.11311311311311 1
-1.0970970970971 1
-1.08108108108108 1
-1.06506506506507 1
-1.04904904904905 1
-1.03303303303303 1
-1.01701701701702 1
-1.001001001001 1
-0.984984984984985 1
-0.968968968968969 1
-0.952952952952953 1
-0.936936936936937 1
-0.920920920920921 1
-0.904904904904905 1
-0.888888888888889 1
-0.872872872872873 1
-0.856856856856857 1
-0.840840840840841 1
-0.824824824824825 1
-0.808808808808809 1
-0.792792792792793 1
-0.776776776776777 1
-0.76076076076076 1
-0.744744744744745 1
-0.728728728728729 1
-0.712712712712713 1
-0.696696696696697 1
-0.68068068068068 1
-0.664664664664665 1
-0.648648648648649 1
-0.632632632632633 1
-0.616616616616617 1
-0.6006006006006 1
-0.584584584584585 1
-0.568568568568569 1
-0.552552552552553 1
-0.536536536536537 1
-0.52052052052052 1
-0.504504504504505 1
-0.488488488488488 1
-0.472472472472472 1
-0.456456456456457 1
-0.44044044044044 1
-0.424424424424425 1
-0.408408408408408 1
-0.392392392392392 1
-0.376376376376377 1
-0.36036036036036 1
-0.344344344344345 1
-0.328328328328328 1
-0.312312312312312 1
-0.296296296296297 1
-0.28028028028028 1
-0.264264264264265 1
-0.248248248248248 1
-0.232232232232232 1
-0.216216216216217 1
-0.2002002002002 1
-0.184184184184184 1
-0.168168168168168 1
-0.152152152152152 1
-0.136136136136137 1
-0.12012012012012 1
-0.104104104104104 1
-0.0880880880880879 1
-0.0720720720720722 1
-0.0560560560560557 1
-0.04004004004004 1
-0.0240240240240244 1
-0.00800800800800783 1
0.00800800800800872 1
0.0240240240240244 1
0.04004004004004 1
0.0560560560560557 1
0.0720720720720713 1
0.0880880880880888 1
0.104104104104104 1
0.12012012012012 1
0.136136136136136 1
0.152152152152151 1
0.168168168168169 1
0.184184184184184 1
0.2002002002002 1
0.216216216216216 1
0.232232232232231 1
0.248248248248249 1
0.264264264264265 1
0.28028028028028 1
0.296296296296296 1
0.312312312312311 1
0.328328328328329 1
0.344344344344345 1
0.36036036036036 1
0.376376376376376 1
0.392392392392392 1
0.408408408408409 1
0.424424424424425 1
0.44044044044044 1
0.456456456456456 1
0.472472472472472 1
0.488488488488489 1
0.504504504504505 1
0.52052052052052 1
0.536536536536536 1
0.552552552552552 1
0.568568568568569 1
0.584584584584585 1
0.6006006006006 1
0.616616616616616 1
0.632632632632632 1
0.648648648648649 1
0.664664664664665 1
0.68068068068068 1
0.696696696696696 1
0.712712712712712 1
0.728728728728729 1
0.744744744744745 1
0.76076076076076 1
0.776776776776776 1
0.792792792792794 1
0.808808808808809 1
0.824824824824825 1
0.840840840840841 1
0.856856856856856 1
0.872872872872874 1
0.888888888888889 1
0.904904904904905 1
0.920920920920921 1
0.936936936936936 1
0.952952952952954 1
0.968968968968969 1
0.984984984984985 1
1.001001001001 1
1.01701701701702 1
1.03303303303303 1
1.04904904904905 1
1.06506506506507 1
1.08108108108108 1
1.0970970970971 1
1.11311311311311 1
1.12912912912913 1
1.14514514514515 1
1.16116116116116 1
1.17717717717718 1
1.19319319319319 1
1.20920920920921 1
1.22522522522523 1
1.24124124124124 1
1.25725725725726 1
1.27327327327327 1
1.28928928928929 1
1.30530530530531 1
1.32132132132132 1
1.33733733733734 1
1.35335335335335 1
1.36936936936937 1
1.38538538538539 1
1.4014014014014 1
1.41741741741742 1
1.43343343343343 1
1.44944944944945 1
1.46546546546547 1
1.48148148148148 1
1.4974974974975 1
1.51351351351351 1
1.52952952952953 1
1.54554554554555 1
1.56156156156156 1
1.57757757757758 1
1.59359359359359 1
1.60960960960961 1
1.62562562562563 1
1.64164164164164 1
1.65765765765766 1
1.67367367367367 1
1.68968968968969 1
1.70570570570571 1
1.72172172172172 1
1.73773773773774 1
1.75375375375375 1
1.76976976976977 1
1.78578578578579 1
1.8018018018018 1
1.81781781781782 1
1.83383383383383 1
1.84984984984985 1
1.86586586586587 1
1.88188188188188 1
1.8978978978979 1
1.91391391391391 1
1.92992992992993 1
1.94594594594595 1
1.96196196196196 1
1.97797797797798 1
1.99399399399399 1
2.01001001001001 1
2.02602602602603 1
2.04204204204204 1
2.05805805805806 1
2.07407407407407 1
2.09009009009009 1
2.10610610610611 1
2.12212212212212 1
2.13813813813814 1
2.15415415415415 1
2.17017017017017 1
2.18618618618619 1
2.2022022022022 1
2.21821821821822 1
2.23423423423423 1
2.25025025025025 1
2.26626626626627 1
2.28228228228228 1
2.2982982982983 1
2.31431431431431 1
2.33033033033033 1
2.34634634634635 1
2.36236236236236 1
2.37837837837838 1
2.39439439439439 1
2.41041041041041 1
2.42642642642643 1
2.44244244244244 1
2.45845845845846 1
2.47447447447447 1
2.49049049049049 1
2.50650650650651 1
2.52252252252252 1
2.53853853853854 1
2.55455455455455 1
2.57057057057057 1
2.58658658658659 1
2.6026026026026 1
2.61861861861862 1
2.63463463463463 1
2.65065065065065 1
2.66666666666667 1
2.68268268268268 1
2.6986986986987 1
2.71471471471471 1
2.73073073073073 1
2.74674674674675 1
2.76276276276276 1
2.77877877877878 1
2.79479479479479 1
2.81081081081081 1
2.82682682682683 1
2.84284284284284 1
2.85885885885886 1
2.87487487487487 1
2.89089089089089 1
2.90690690690691 1
2.92292292292292 1
2.93893893893894 1
2.95495495495495 1
2.97097097097097 1
2.98698698698699 1
3.003003003003 1
3.01901901901902 1
3.03503503503504 1
3.05105105105105 1
3.06706706706707 1
3.08308308308308 1
3.0990990990991 1
3.11511511511512 1
3.13113113113113 1
3.14714714714715 1
3.16316316316316 1
3.17917917917918 1
3.1951951951952 1
3.21121121121121 1
3.22722722722723 1
3.24324324324324 1
3.25925925925926 1
3.27527527527528 1
3.29129129129129 1
3.30730730730731 1
3.32332332332332 1
3.33933933933934 1
3.35535535535536 1
3.37137137137137 1
3.38738738738739 1
3.4034034034034 1
3.41941941941942 1
3.43543543543544 1
3.45145145145145 1
3.46746746746747 1
3.48348348348348 1
3.4994994994995 1
3.51551551551552 1
3.53153153153153 1
3.54754754754755 1
3.56356356356356 1
3.57957957957958 1
3.5955955955956 1
3.61161161161161 1
3.62762762762763 1
3.64364364364364 1
3.65965965965966 1
3.67567567567568 1
3.69169169169169 1
3.70770770770771 1
3.72372372372372 1
3.73973973973974 1
3.75575575575576 1
3.77177177177177 1
3.78778778778779 1
3.8038038038038 1
3.81981981981982 1
3.83583583583584 1
3.85185185185185 1
3.86786786786787 1
3.88388388388388 1
3.8998998998999 1
3.91591591591592 1
3.93193193193193 1
3.94794794794795 1
3.96396396396396 1
3.97997997997998 1
3.995995995996 1
4.01201201201201 1
4.02802802802803 1
4.04404404404404 1
4.06006006006006 1
4.07607607607608 1
4.09209209209209 1
4.10810810810811 1
4.12412412412412 1
4.14014014014014 1
4.15615615615616 1
4.17217217217217 1
4.18818818818819 1
4.2042042042042 1
4.22022022022022 1
4.23623623623624 1
4.25225225225225 1
4.26826826826827 1
4.28428428428428 1
4.3003003003003 1
4.31631631631632 1
4.33233233233233 1
4.34834834834835 1
4.36436436436436 1
4.38038038038038 1
4.3963963963964 1
4.41241241241241 1
4.42842842842843 1
4.44444444444444 1
4.46046046046046 1
4.47647647647648 1
4.49249249249249 1
4.50850850850851 1
4.52452452452452 1
4.54054054054054 1
4.55655655655656 1
4.57257257257257 1
4.58858858858859 1
4.6046046046046 1
4.62062062062062 1
4.63663663663664 1
4.65265265265265 1
4.66866866866867 1
4.68468468468468 1
4.7007007007007 1
4.71671671671672 1
4.73273273273273 1
4.74874874874875 1
4.76476476476476 1
4.78078078078078 1
4.7967967967968 1
4.81281281281281 1
4.82882882882883 1
4.84484484484484 1
4.86086086086086 1
4.87687687687688 1
4.89289289289289 1
4.90890890890891 1
4.92492492492492 1
4.94094094094094 1
4.95695695695696 1
4.97297297297297 1
4.98898898898899 1
5.00500500500501 1
5.02102102102102 1
5.03703703703704 1
5.05305305305305 1
5.06906906906907 1
5.08508508508509 1
5.1011011011011 1
5.11711711711712 1
5.13313313313313 1
5.14914914914915 1
5.16516516516517 1
5.18118118118118 1
5.1971971971972 1
5.21321321321321 1
5.22922922922923 1
5.24524524524525 1
5.26126126126126 1
5.27727727727728 1
5.29329329329329 1
5.30930930930931 1
5.32532532532533 1
5.34134134134134 1
5.35735735735736 1
5.37337337337337 1
5.38938938938939 1
5.40540540540541 1
5.42142142142142 1
5.43743743743744 1
5.45345345345345 1
5.46946946946947 1
5.48548548548549 1
5.5015015015015 1
5.51751751751752 1
5.53353353353353 1
5.54954954954955 1
5.56556556556557 1
5.58158158158158 1
5.5975975975976 1
5.61361361361361 1
5.62962962962963 1
5.64564564564565 1
5.66166166166166 1
5.67767767767768 1
5.69369369369369 1
5.70970970970971 1
5.72572572572573 1
5.74174174174174 1
5.75775775775776 1
5.77377377377377 1
5.78978978978979 1
5.80580580580581 1
5.82182182182182 1
5.83783783783784 1
5.85385385385385 1
5.86986986986987 1
5.88588588588589 1
5.9019019019019 1
5.91791791791792 1
5.93393393393393 1
5.94994994994995 1
5.96596596596597 1
5.98198198198198 1
5.997997997998 1
6.01401401401401 1
6.03003003003003 1
6.04604604604605 1
6.06206206206206 1
6.07807807807808 1
6.09409409409409 1
6.11011011011011 1
6.12612612612613 1
6.14214214214214 1
6.15815815815816 1
6.17417417417417 1
6.19019019019019 1
6.20620620620621 1
6.22222222222222 1
6.23823823823824 1
6.25425425425425 1
6.27027027027027 1
6.28628628628629 1
6.3023023023023 1
6.31831831831832 1
6.33433433433433 1
6.35035035035035 1
6.36636636636637 1
6.38238238238238 1
6.3983983983984 1
6.41441441441441 1
6.43043043043043 1
6.44644644644645 1
6.46246246246246 1
6.47847847847848 1
6.49449449449449 1
6.51051051051051 1
6.52652652652653 1
6.54254254254254 1
6.55855855855856 1
6.57457457457457 1
6.59059059059059 1
6.60660660660661 1
6.62262262262262 1
6.63863863863864 1
6.65465465465465 1
6.67067067067067 1
6.68668668668669 1
6.7027027027027 1
6.71871871871872 1
6.73473473473473 1
6.75075075075075 1
6.76676676676677 1
6.78278278278278 1
6.7987987987988 1
6.81481481481481 1
6.83083083083083 1
6.84684684684685 1
6.86286286286286 1
6.87887887887888 1
6.89489489489489 1
6.91091091091091 1
6.92692692692693 1
6.94294294294294 1
6.95895895895896 1
6.97497497497497 1
6.99099099099099 1
7.00700700700701 1
7.02302302302302 1
7.03903903903904 1
7.05505505505506 1
7.07107107107107 1
7.08708708708709 1
7.1031031031031 1
7.11911911911912 1
7.13513513513514 1
7.15115115115115 1
7.16716716716717 1
7.18318318318318 1
7.1991991991992 1
7.21521521521522 1
7.23123123123123 1
7.24724724724725 1
7.26326326326326 1
7.27927927927928 1
7.2952952952953 1
7.31131131131131 1
7.32732732732733 1
7.34334334334334 1
7.35935935935936 1
7.37537537537538 1
7.39139139139139 1
7.40740740740741 1
7.42342342342342 1
7.43943943943944 1
7.45545545545546 1
7.47147147147147 1
7.48748748748749 1
7.5035035035035 1
7.51951951951952 1
7.53553553553554 1
7.55155155155155 1
7.56756756756757 1
7.58358358358358 1
7.5995995995996 1
7.61561561561562 1
7.63163163163163 1
7.64764764764765 1
7.66366366366366 1
7.67967967967968 1
7.6956956956957 1
7.71171171171171 1
7.72772772772773 1
7.74374374374374 1
7.75975975975976 1
7.77577577577578 1
7.79179179179179 1
7.80780780780781 1
7.82382382382382 1
7.83983983983984 1
7.85585585585586 1
7.87187187187187 1
7.88788788788789 1
7.9039039039039 1
7.91991991991992 1
7.93593593593594 1
7.95195195195195 1
7.96796796796797 1
7.98398398398398 1
8 1
};
\addlegendentry{theory}
\end{axis}

\end{tikzpicture}


==> figures/gaussian_cross_spectrum.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=5cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \nu\)},
xmin=-8.8, xmax=8.8,
xtick style={color=black},
xtick={-5,0,5},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.6,
ytick style={color=black},
ytick={0,0.5,1}
]
\addplot [thick, color0]
table {%
-8 0.006783832922944
-7.98398398398398 0.00695418171851563
-7.96796796796797 0.00712855086248932
-7.95195195195195 0.00730703399607091
-7.93593593593594 0.00748972715817608
-7.91991991991992 0.00767672885727055
-7.9039039039039 0.00786814014532216
-7.88788788788789 0.00806406469389669
-7.87187187187187 0.00826460887242725
-7.85585585585586 0.00846988182868543
-7.83983983983984 0.00867999557147918
-7.82382382382382 0.00889506505560108
-7.80780780780781 0.00911520826904664
-7.79179179179179 0.0093405463225202
-7.77577577577578 0.00957120354124249
-7.75975975975976 0.00980730755907022
-7.74374374374374 0.0100489894149349
-7.72772772772773 0.0102963836516034
-7.71171171171171 0.0105496284167595
-7.6956956956957 0.0108088655664003
-7.67967967967968 0.0110742407705366
-7.66366366366366 0.0113459036211827
-7.64764764764765 0.0116240077426141
-7.63163163163163 0.0119087109038656
-7.61561561561562 0.01220017513344
-7.5995995995996 0.0124985668361855
-7.58358358358358 0.0128040569122994
-7.56756756756757 0.0131168208784045
-7.55155155155155 0.0134370389906395
-7.53553553553554 0.0137648963696971
-7.51951951951952 0.0141005831277357
-7.5035035035035 0.0144442944970816
-7.48748748748749 0.0147962309606312
-7.47147147147147 0.0151565983838552
-7.45545545545546 0.0155256081482939
-7.43943943943944 0.015903477286429
-7.42342342342342 0.0162904286178017
-7.40740740740741 0.0166866908862425
-7.39139139139139 0.0170924988980642
-7.37537537537538 0.0175080936610613
-7.35935935935936 0.0179337225241458
-7.34334334334334 0.0183696393174433
-7.32732732732733 0.0188161044926553
-7.31131131131131 0.0192733852634886
-7.2952952952953 0.0197417557459372
-7.27927927927928 0.0202214970981916
-7.26326326326326 0.0207128976599373
-7.24724724724725 0.0212162530907948
-7.23123123123123 0.0217318665076371
-7.21521521521522 0.0222600486205116
-7.1991991991992 0.0228011178668795
-7.18318318318318 0.023355400543872
-7.16716716716717 0.023923230938252
-7.15115115115115 0.0245049514537563
-7.13513513513514 0.0251009127354789
-7.11911911911912 0.0257114737909479
-7.1031031031031 0.0263370021075293
-7.08708708708709 0.0269778737657848
-7.07107107107107 0.0276344735483944
-7.05505505505506 0.0283071950442433
-7.03903903903904 0.0289964407472612
-7.02302302302302 0.0297026221495896
-7.00700700700701 0.0304261598286416
-6.99099099099099 0.031167483527607
-6.97497497497497 0.0319270322289461
-6.95895895895896 0.0327052542204025
-6.94294294294294 0.0335026071530587
-6.92692692692693 0.0343195580909456
-6.91091091091091 0.0351565835517114
-6.89489489489489 0.0360141695378431
-6.87887887887888 0.0368928115579311
-6.86286286286286 0.0377930146374553
-6.84684684684685 0.0387152933185697
-6.83083083083083 0.0396601716483531
-6.81481481481481 0.0406281831549924
-6.7987987987988 0.0416198708113583
-6.78278278278278 0.0426357869854335
-6.76676676676677 0.0436764933770489
-6.75075075075075 0.0447425609403855
-6.73473473473473 0.045834569791698
-6.71871871871872 0.0469531091017194
-6.7027027027027 0.0480987769722073
-6.68668668668669 0.0492721802960976
-6.67067067067067 0.0504739346007371
-6.65465465465465 0.0517046638736726
-6.63863863863864 0.0529650003704817
-6.62262262262262 0.0542555844041416
-6.60660660660661 0.0555770641154418
-6.59059059059059 0.0569300952239611
-6.57457457457457 0.0583153407591402
-6.55855855855856 0.0597334707710007
-6.54254254254254 0.0611851620200756
-6.52652652652653 0.0626710976461371
-6.51051051051051 0.0641919668153277
-6.49449449449449 0.0657484643453224
-6.47847847847848 0.0673412903081745
-6.46246246246246 0.0689711496105227
-6.44644644644645 0.0706387515508652
-6.43043043043043 0.072344809353636
-6.41441441441441 0.0740900396798477
-6.3983983983984 0.075875162114101
-6.38238238238238 0.0777008986277918
-6.36636636636637 0.0795679730183857
-6.35035035035035 0.0814771103246682
-6.33433433433433 0.0834290362179144
-6.31831831831832 0.0854244763689673
-6.3023023023023 0.087464155791255
-6.28628628628629 0.0895487981598227
-6.27027027027027 0.0916791251064973
-6.25425425425425 0.0938558554913573
-6.23823823823824 0.096079704650722
-6.22222222222222 0.0983513836219281
-6.20620620620621 0.100671598345215
-6.19019019019019 0.103041048843089
-6.17417417417417 0.105460428377592
-6.15815815815816 0.107930422585957
-6.14214214214214 0.110451708595194
-6.12612612612613 0.113024954116181
-6.11011011011011 0.115650816517941
-6.09409409409409 0.118329941882792
-6.07807807807808 0.121062964043151
-6.06206206206206 0.123850503600817
-6.04604604604605 0.126693166929629
-6.03003003003003 0.129591545162437
-6.01401401401401 0.132546213163408
-5.997997997998 0.135557728486733
-5.98198198198198 0.138626630322847
-5.96596596596597 0.141753438433392
-5.94994994994995 0.144938652076119
-5.93393393393393 0.148182748921086
-5.91791791791792 0.151486183959472
-5.9019019019019 0.154849388406467
-5.88588588588589 0.158272768599678
-5.86986986986987 0.161756704894615
-5.85385385385385 0.165301550558813
-5.83783783783784 0.168907630666236
-5.82182182182182 0.172575240993655
-5.80580580580581 0.176304646920709
-5.78978978978979 0.180096082335445
-5.77377377377377 0.183949748547145
-5.75775775775776 0.187865813208303
-5.74174174174174 0.191844409247643
-5.72572572572573 0.195885633816119
-5.70970970970971 0.19998954724785
-5.69369369369369 0.204156172037992
-5.67767767767768 0.20838549183955
-5.66166166166166 0.212677450481188
-5.64564564564565 0.21703195100808
-5.62962962962963 0.221448854747877
-5.61361361361361 0.22592798040388
-5.5975975975976 0.230469103177501
-5.58158158158158 0.235071953922104
-5.56556556556557 0.239736218330326
-5.54954954954955 0.244461536156952
-5.53353353353353 0.249247500479419
-5.51751751751752 0.25409365699802
-5.5015015015015 0.258999503377828
-5.48548548548549 0.263964488634375
-5.46946946946947 0.268988012565056
-5.45345345345345 0.274069425228219
-5.43743743743744 0.279208026471851
-5.42142142142142 0.284403065513732
-5.40540540540541 0.28965374057487
-5.38938938938939 0.294959198568004
-5.37337337337337 0.300318534842853
-5.35735735735736 0.30573079298979
-5.34134134134134 0.311194964703499
-5.32532532532533 0.31670998970812
-5.30930930930931 0.322274755745328
-5.29329329329329 0.327888098626662
-5.27727727727728 0.333548802351396
-5.26126126126126 0.339255599291093
-5.24524524524525 0.345007170441925
-5.22922922922923 0.350802145745743
-5.21321321321321 0.356639104480737
-5.1971971971972 0.362516575722477
-5.18118118118118 0.368433038875974
-5.16516516516517 0.374386924279283
-5.14914914914915 0.380376613879093
-5.13313313313313 0.38640044197857
-5.11711711711712 0.392456696057648
-5.1011011011011 0.398543617665796
-5.08508508508509 0.404659403387187
-5.06906906906907 0.410802205878045
-5.05305305305305 0.416970134975832
-5.03703703703704 0.423161258879765
-5.02102102102102 0.429373605402081
-5.00500500500501 0.435605163289246
-4.98898898898899 0.441853883612255
-4.97297297297297 0.448117681224949
-4.95695695695696 0.454394436289203
-4.94094094094094 0.460681995865655
-4.92492492492492 0.466978175568537
-4.90890890890891 0.473280761283008
-4.89289289289289 0.479587510943273
-4.87687687687688 0.485896156369628
-4.86086086086086 0.492204405162435
-4.84484484484484 0.498509942650913
-4.82882882882883 0.504810433894483
-4.81281281281281 0.51110352573431
-4.7967967967968 0.517386848892521
-4.78078078078078 0.523658020116508
-4.76476476476476 0.529914644365568
-4.74874874874875 0.536154317037046
-4.73273273273273 0.542374626229039
-4.71671671671672 0.548573155036602
-4.7007007007007 0.554747483878324
-4.68468468468468 0.560895192850029
-4.66866866866867 0.567013864102289
-4.65265265265265 0.573101084238346
-4.63663663663664 0.579154446728969
-4.62062062062062 0.585171554340714
-4.6046046046046 0.591150021573973
-4.58858858858859 0.597087477107177
-4.57257257257257 0.602981566243434
-4.55655655655656 0.608829953355876
-4.54054054054054 0.614630324327939
-4.52452452452452 0.620380388984786
-4.50850850850851 0.626077883512045
-4.49249249249249 0.631720572858061
-4.47647647647648 0.637306253115821
-4.46046046046046 0.642832753880746
-4.44444444444444 0.648297940580547
-4.42842842842843 0.653699716773356
-4.41241241241241 0.659036026410395
-4.3963963963964 0.664304856059463
-4.38038038038038 0.669504237085578
-4.36436436436436 0.674632247785163
-4.34834834834835 0.679687015470232
-4.33233233233233 0.684666718499085
-4.31631631631632 0.68956958825012
-4.3003003003003 0.694393911035436
-4.28428428428428 0.699138029951016
-4.26826826826827 0.703800346660336
-4.25225225225225 0.708379323108412
-4.23623623623624 0.712873483163345
-4.22022022022022 0.717281414182601
-4.2042042042042 0.721601768501351
-4.18818818818819 0.72583326484033
-4.17217217217217 0.729974689630837
-4.15615615615616 0.734024898254618
-4.14014014014014 0.737982816196517
-4.12412412412412 0.741847440107959
-4.10810810810811 0.745617838779452
-4.09209209209209 0.749293154020491
-4.07607607607608 0.752872601445377
-4.06006006006006 0.756355471163667
-4.04404404404404 0.759741128374101
-4.02802802802803 0.763029013861073
-4.01201201201201 0.766218644392843
-3.995995995996 0.769309613020902
-3.97997997997998 0.772301589280048
-3.96396396396396 0.775194319288941
-3.94794794794795 0.777987625751065
-3.93193193193193 0.780681407856209
-3.91591591591592 0.783275641082762
-3.8998998998999 0.785770376901305
-3.88388388388388 0.788165742380137
-3.86786786786787 0.790461939693574
-3.85185185185185 0.792659245534023
-3.83583583583584 0.794758010428996
-3.81981981981982 0.796758657964428
-3.8038038038038 0.798661683915797
-3.78778778778779 0.800467655288711
-3.77177177177177 0.802177209270826
-3.75575575575576 0.803791052097047
-3.73973973973974 0.805309957830176
-3.72372372372372 0.806734767059279
-3.70770770770771 0.808066385518193
-3.69169169169169 0.809305782626739
-3.67567567567568 0.81045398995732
-3.65965965965966 0.811512099629719
-3.64364364364364 0.81248126263701
-3.62762762762763 0.813362687105635
-3.61161161161161 0.814157636492759
-3.5955955955956 0.814867427724166
-3.57957957957958 0.815493429275982
-3.56356356356356 0.816037059203661
-3.54754754754755 0.816499783121685
-3.53153153153153 0.816883112137527
-3.51551551551552 0.817188600743483
-3.4994994994995 0.81741784467001
-3.48348348348348 0.817572478704279
-3.46746746746747 0.81765417447765
-3.45145145145145 0.817664638225838
-3.43543543543544 0.817605608525535
-3.41941941941942 0.817478854011271
-3.4034034034034 0.817286171076302
-3.38738738738739 0.817029381561299
-3.37137137137137 0.816710330434614
-3.35535535535536 0.816330883467867
-3.33933933933934 0.815892924910561
-3.32332332332332 0.815398355167436
-3.30730730730731 0.814849088482167
-3.29129129129129 0.814247050631034
-3.27527527527528 0.81359417663007
-3.25925925925926 0.81289240845917
-3.24324324324324 0.81214369280657
-3.22722722722723 0.811349978836998
-3.21121121121121 0.810513215986777
-3.1951951951952 0.809635351788992
-3.17917917917918 0.808718329731827
-3.16316316316316 0.807764087153001
-3.14714714714715 0.806774553173186
-3.13113113113113 0.805751646671154
-3.11511511511512 0.804697274303286
-3.0990990990991 0.803613328569986
-3.08308308308308 0.802501685931382
-3.06706706706707 0.801364204974617
-3.05105105105105 0.800202724634872
-3.03503503503504 0.799019062472158
-3.01901901901902 0.797815013005759
-3.003003003003 0.796592346108109
-2.98698698698699 0.795352805459708
-2.97097097097097 0.794098107066588
-2.95495495495495 0.792829937841678
-2.93893893893894 0.791549954251269
-2.92292292292292 0.790259781027689
-2.90690690690691 0.788961009949102
-2.89089089089089 0.787655198687241
-2.87487487487487 0.786343869723746
-2.85885885885886 0.785028509335634
-2.84284284284284 0.783710566650287
-2.82682682682683 0.782391452770232
-2.81081081081081 0.781072539967825
-2.79479479479479 0.779755160949856
-2.77877877877878 0.778440608191935
-2.76276276276276 0.777130133342397
-2.74674674674675 0.775824946695379
-2.73073073073073 0.774526216732539
-2.71471471471471 0.773235069732833
-2.6986986986987 0.771952589449615
-2.68268268268268 0.770679816854228
-2.66666666666667 0.769417749945157
-2.65065065065065 0.768167343621695
-2.63463463463463 0.766929509621005
-2.61861861861862 0.765705116517328
-2.6026026026026 0.764494989782043
-2.58658658658659 0.763299911903175
-2.57057057057057 0.762120622562863
-2.55455455455455 0.76095781887125
-2.53853853853854 0.759812155655172
-2.52252252252252 0.758684245799949
-2.50650650650651 0.757574660642547
-2.49049049049049 0.756483930414299
-2.47447447447447 0.755412544731346
-2.45845845845846 0.754360953130888
-2.44244244244244 0.753329565651316
-2.42642642642643 0.752318753454266
-2.41041041041041 0.751328849486562
-2.39439439439439 0.750360149180057
-2.37837837837838 0.749412911187294
-2.36236236236236 0.748487358150937
-2.34634634634635 0.747583677504893
-2.33033033033033 0.746702022305039
-2.31431431431431 0.745842512087465
-2.2982982982983 0.745005233752156
-2.28228228228228 0.744190242470021
-2.26626626626627 0.743397562611215
-2.25025025025025 0.742627188692679
-2.23423423423423 0.741879086342878
-2.21821821821822 0.741153193281708
-2.2022022022022 0.740449420313581
-2.18618618618619 0.73976765233173
-2.17017017017017 0.739107749331791
-2.15415415415415 0.738469547432774
-2.13813813813814 0.737852859903554
-2.12212212212212 0.737257478193067
-2.10610610610611 0.736683172962419
-2.09009009009009 0.736129695117202
-2.07407407407407 0.735596776838298
-2.05805805805806 0.735084132609559
-2.04204204204204 0.734591460240767
-2.02602602602603 0.734118441884341
-2.01001001001001 0.733664745044319
-1.99399399399399 0.733230023576189
-1.97797797797798 0.732813918676201
-1.96196196196196 0.732416059858863
-1.94594594594595 0.732036065921365
-1.92992992992993 0.731673545893747
-1.91391391391391 0.731328099973679
-1.8978978978979 0.730999320444799
-1.88188188188188 0.730686792577588
-1.86586586586587 0.730390095511848
-1.84984984984985 0.730108803119897
-1.83383383383383 0.729842484849658
-1.81781781781782 0.729590706546887
-1.8018018018018 0.729353031255829
-1.78578578578579 0.729129019997671
-1.76976976976977 0.728918232526206
-1.75375375375375 0.728720228060182
-1.73773773773774 0.728534565991876
-1.72172172172172 0.728360806571486
-1.70570570570571 0.728198511566972
-1.68968968968969 0.728047244899069
-1.67367367367367 0.727906573251211
-1.65765765765766 0.727776066654178
-1.64164164164164 0.727655299045319
-1.62562562562563 0.727543848802262
-1.60960960960961 0.727441299251061
-1.59359359359359 0.727347239148783
-1.57757757757758 0.72726126314057
-1.56156156156156 0.727182972191278
-1.54554554554555 0.727111973991809
-1.52952952952953 0.727047883340306
-1.51351351351351 0.726990322498423
-1.4974974974975 0.726938921522907
-1.48148148148148 0.726893318572764
-1.46546546546547 0.726853160192328
-1.44944944944945 0.726818101570566
-1.43343343343343 0.726787806776983
-1.41741741741742 0.726761948974542
-1.4014014014014 0.726740210609992
-1.38538538538539 0.726722283582075
-1.36936936936937 0.726707869388067
-1.35335335335335 0.726696679249147
-1.33733733733734 0.726688434215089
-1.32132132132132 0.72668286524882
-1.30530530530531 0.726679713291365
-1.28928928928929 0.726678729307747
-1.27327327327327 0.726679674314396
-1.25725725725726 0.726682319388651
-1.24124124124124 0.726686445660939
-1.22522522522523 0.726691844290225
-1.20920920920921 0.726698316423335
-1.19319319319319 0.72670567313875
-1.17717717717718 0.726713735375493
-1.16116116116116 0.726722333847715
-1.14514514514515 0.726731308945592
-1.12912912912913 0.726740510623146
-1.11311311311311 0.726749798273616
-1.0970970970971 0.726759040592971
-1.08108108108108 0.726768115432192
-1.06506506506507 0.726776909638918
-1.04904904904905 0.726785318889055
-1.03303303303303 0.726793247508954
-1.01701701701702 0.726800608288732
-1.001001001001 0.72680732228733
-0.984984984984985 0.726813318629875
-0.968968968968969 0.726818534297914
-0.952952952952953 0.726822913913076
-0.936936936936937 0.726826409514708
-0.920920920920921 0.726828980332028
-0.904904904904905 0.726830592551308
-0.888888888888889 0.726831219078625
-0.872872872872873 0.726830839298659
-0.856856856856857 0.726829438830052
-0.840840840840841 0.726827009277795
-0.824824824824825 0.726823547983126
-0.808808808808809 0.726819057771379
-0.792792792792793 0.726813546698247
-0.776776776776777 0.72680702779487
-0.76076076076076 0.726799518812196
-0.744744744744745 0.726791041964988
-0.728728728728729 0.726781623675895
-0.712712712712713 0.726771294319967
-0.696696696696697 0.726760087969967
-0.68068068068068 0.72674804214285
-0.664664664664665 0.726735197547744
-0.648648648648649 0.726721597835779
-0.632632632632633 0.726707289352057
-0.616616616616617 0.726692320890091
-0.6006006006006 0.726676743449002
-0.584584584584585 0.726660609993746
-0.568568568568569 0.726643975218662
-0.552552552552553 0.726626895314576
-0.536536536536537 0.726609427739733
-0.52052052052052 0.726591630994775
-0.504504504504505 0.726573564402
-0.488488488488488 0.726555287889123
-0.472472472472472 0.726536861777734
-0.456456456456457 0.726518346576651
-0.44044044044044 0.726499802780365
-0.424424424424425 0.726481290672737
-0.408408408408408 0.726462870136125
-0.392392392392392 0.726444600466101
-0.376376376376377 0.726426540191897
-0.36036036036036 0.726408746902738
-0.344344344344345 0.726391277080173
-0.328328328328328 0.726374185936562
-0.312312312312312 0.726357527259798
-0.296296296296297 0.72634135326441
-0.28028028028028 0.726325714449133
-0.264264264264265 0.726310659461044
-0.248248248248248 0.726296234966356
-0.232232232232232 0.726282485527962
-0.216216216216217 0.726269453489795
-0.2002002002002 0.726257178868084
-0.184184184184184 0.726245699249574
-0.168168168168168 0.726235049696771
-0.152152152152152 0.726225262660259
-0.136136136136137 0.726216367898162
-0.12012012012012 0.726208392402775
-0.104104104104104 0.726201360334417
-0.0880880880880879 0.726195292962542
-0.0720720720720722 0.726190208614146
-0.0560560560560557 0.726186122629483
-0.04004004004004 0.726183047325132
-0.0240240240240244 0.726180991964422
-0.00800800800800783 0.726179962735244
0.00800800800800872 0.726179962735244
0.0240240240240244 0.726180991964422
0.04004004004004 0.726183047325132
0.0560560560560557 0.726186122629483
0.0720720720720713 0.726190208614146
0.0880880880880888 0.726195292962542
0.104104104104104 0.726201360334417
0.12012012012012 0.726208392402775
0.136136136136136 0.726216367898162
0.152152152152151 0.726225262660259
0.168168168168169 0.726235049696771
0.184184184184184 0.726245699249574
0.2002002002002 0.726257178868084
0.216216216216216 0.726269453489795
0.232232232232231 0.726282485527962
0.248248248248249 0.726296234966356
0.264264264264265 0.726310659461044
0.28028028028028 0.726325714449133
0.296296296296296 0.72634135326441
0.312312312312311 0.726357527259798
0.328328328328329 0.726374185936562
0.344344344344345 0.726391277080173
0.36036036036036 0.726408746902738
0.376376376376376 0.726426540191897
0.392392392392392 0.726444600466101
0.408408408408409 0.726462870136125
0.424424424424425 0.726481290672737
0.44044044044044 0.726499802780365
0.456456456456456 0.726518346576651
0.472472472472472 0.726536861777734
0.488488488488489 0.726555287889123
0.504504504504505 0.726573564402
0.52052052052052 0.726591630994775
0.536536536536536 0.726609427739733
0.552552552552552 0.726626895314576
0.568568568568569 0.726643975218662
0.584584584584585 0.726660609993746
0.6006006006006 0.726676743449002
0.616616616616616 0.726692320890091
0.632632632632632 0.726707289352057
0.648648648648649 0.726721597835779
0.664664664664665 0.726735197547744
0.68068068068068 0.72674804214285
0.696696696696696 0.726760087969967
0.712712712712712 0.726771294319967
0.728728728728729 0.726781623675895
0.744744744744745 0.726791041964988
0.76076076076076 0.726799518812196
0.776776776776776 0.72680702779487
0.792792792792794 0.726813546698247
0.808808808808809 0.726819057771379
0.824824824824825 0.726823547983126
0.840840840840841 0.726827009277795
0.856856856856856 0.726829438830052
0.872872872872874 0.726830839298659
0.888888888888889 0.726831219078625
0.904904904904905 0.726830592551308
0.920920920920921 0.726828980332028
0.936936936936936 0.726826409514708
0.952952952952954 0.726822913913076
0.968968968968969 0.726818534297914
0.984984984984985 0.726813318629875
1.001001001001 0.72680732228733
1.01701701701702 0.726800608288732
1.03303303303303 0.726793247508954
1.04904904904905 0.726785318889055
1.06506506506507 0.726776909638918
1.08108108108108 0.726768115432192
1.0970970970971 0.726759040592971
1.11311311311311 0.726749798273616
1.12912912912913 0.726740510623146
1.14514514514515 0.726731308945592
1.16116116116116 0.726722333847715
1.17717717717718 0.726713735375493
1.19319319319319 0.726705673138749
1.20920920920921 0.726698316423335
1.22522522522523 0.726691844290225
1.24124124124124 0.726686445660939
1.25725725725726 0.726682319388651
1.27327327327327 0.726679674314396
1.28928928928929 0.726678729307747
1.30530530530531 0.726679713291365
1.32132132132132 0.72668286524882
1.33733733733734 0.726688434215089
1.35335335335335 0.726696679249147
1.36936936936937 0.726707869388067
1.38538538538539 0.726722283582075
1.4014014014014 0.726740210609992
1.41741741741742 0.726761948974542
1.43343343343343 0.726787806776983
1.44944944944945 0.726818101570566
1.46546546546547 0.726853160192328
1.48148148148148 0.726893318572764
1.4974974974975 0.726938921522907
1.51351351351351 0.726990322498423
1.52952952952953 0.727047883340306
1.54554554554555 0.727111973991809
1.56156156156156 0.727182972191278
1.57757757757758 0.72726126314057
1.59359359359359 0.727347239148783
1.60960960960961 0.727441299251061
1.62562562562563 0.727543848802262
1.64164164164164 0.727655299045319
1.65765765765766 0.727776066654178
1.67367367367367 0.727906573251211
1.68968968968969 0.728047244899069
1.70570570570571 0.728198511566972
1.72172172172172 0.728360806571486
1.73773773773774 0.728534565991876
1.75375375375375 0.728720228060182
1.76976976976977 0.728918232526206
1.78578578578579 0.729129019997671
1.8018018018018 0.729353031255829
1.81781781781782 0.729590706546887
1.83383383383383 0.729842484849658
1.84984984984985 0.730108803119897
1.86586586586587 0.730390095511848
1.88188188188188 0.730686792577588
1.8978978978979 0.730999320444799
1.91391391391391 0.731328099973679
1.92992992992993 0.731673545893747
1.94594594594595 0.732036065921365
1.96196196196196 0.732416059858863
1.97797797797798 0.732813918676201
1.99399399399399 0.733230023576189
2.01001001001001 0.733664745044319
2.02602602602603 0.734118441884341
2.04204204204204 0.734591460240767
2.05805805805806 0.735084132609559
2.07407407407407 0.735596776838298
2.09009009009009 0.736129695117202
2.10610610610611 0.736683172962419
2.12212212212212 0.737257478193067
2.13813813813814 0.737852859903554
2.15415415415415 0.738469547432774
2.17017017017017 0.739107749331791
2.18618618618619 0.73976765233173
2.2022022022022 0.740449420313581
2.21821821821822 0.741153193281708
2.23423423423423 0.741879086342878
2.25025025025025 0.742627188692679
2.26626626626627 0.743397562611215
2.28228228228228 0.744190242470021
2.2982982982983 0.745005233752156
2.31431431431431 0.745842512087465
2.33033033033033 0.746702022305039
2.34634634634635 0.747583677504893
2.36236236236236 0.748487358150937
2.37837837837838 0.749412911187294
2.39439439439439 0.750360149180057
2.41041041041041 0.751328849486562
2.42642642642643 0.752318753454266
2.44244244244244 0.753329565651316
2.45845845845846 0.754360953130888
2.47447447447447 0.755412544731346
2.49049049049049 0.756483930414299
2.50650650650651 0.757574660642547
2.52252252252252 0.758684245799949
2.53853853853854 0.759812155655172
2.55455455455455 0.76095781887125
2.57057057057057 0.762120622562863
2.58658658658659 0.763299911903175
2.6026026026026 0.764494989782043
2.61861861861862 0.765705116517328
2.63463463463463 0.766929509621005
2.65065065065065 0.768167343621695
2.66666666666667 0.769417749945157
2.68268268268268 0.770679816854228
2.6986986986987 0.771952589449615
2.71471471471471 0.773235069732833
2.73073073073073 0.774526216732539
2.74674674674675 0.775824946695379
2.76276276276276 0.777130133342397
2.77877877877878 0.778440608191935
2.79479479479479 0.779755160949856
2.81081081081081 0.781072539967825
2.82682682682683 0.782391452770232
2.84284284284284 0.783710566650288
2.85885885885886 0.785028509335634
2.87487487487487 0.786343869723746
2.89089089089089 0.787655198687241
2.90690690690691 0.788961009949102
2.92292292292292 0.790259781027689
2.93893893893894 0.791549954251269
2.95495495495495 0.792829937841678
2.97097097097097 0.794098107066588
2.98698698698699 0.795352805459707
3.003003003003 0.796592346108109
3.01901901901902 0.797815013005759
3.03503503503504 0.799019062472158
3.05105105105105 0.800202724634872
3.06706706706707 0.801364204974617
3.08308308308308 0.802501685931382
3.0990990990991 0.803613328569986
3.11511511511512 0.804697274303286
3.13113113113113 0.805751646671154
3.14714714714715 0.806774553173186
3.16316316316316 0.807764087153001
3.17917917917918 0.808718329731827
3.1951951951952 0.809635351788992
3.21121121121121 0.810513215986777
3.22722722722723 0.811349978836998
3.24324324324324 0.81214369280657
3.25925925925926 0.81289240845917
3.27527527527528 0.81359417663007
3.29129129129129 0.814247050631034
3.30730730730731 0.814849088482167
3.32332332332332 0.815398355167436
3.33933933933934 0.815892924910561
3.35535535535536 0.816330883467867
3.37137137137137 0.816710330434614
3.38738738738739 0.817029381561299
3.4034034034034 0.817286171076302
3.41941941941942 0.817478854011271
3.43543543543544 0.817605608525535
3.45145145145145 0.817664638225838
3.46746746746747 0.81765417447765
3.48348348348348 0.817572478704279
3.4994994994995 0.81741784467001
3.51551551551552 0.817188600743483
3.53153153153153 0.816883112137527
3.54754754754755 0.816499783121686
3.56356356356356 0.816037059203661
3.57957957957958 0.815493429275982
3.5955955955956 0.814867427724166
3.61161161161161 0.814157636492759
3.62762762762763 0.813362687105635
3.64364364364364 0.81248126263701
3.65965965965966 0.811512099629719
3.67567567567568 0.81045398995732
3.69169169169169 0.809305782626739
3.70770770770771 0.808066385518193
3.72372372372372 0.806734767059279
3.73973973973974 0.805309957830176
3.75575575575576 0.803791052097047
3.77177177177177 0.802177209270826
3.78778778778779 0.800467655288711
3.8038038038038 0.798661683915797
3.81981981981982 0.796758657964428
3.83583583583584 0.794758010428996
3.85185185185185 0.792659245534023
3.86786786786787 0.790461939693574
3.88388388388388 0.788165742380137
3.8998998998999 0.785770376901305
3.91591591591592 0.783275641082762
3.93193193193193 0.780681407856209
3.94794794794795 0.777987625751065
3.96396396396396 0.775194319288941
3.97997997997998 0.772301589280048
3.995995995996 0.769309613020902
4.01201201201201 0.766218644392843
4.02802802802803 0.763029013861072
4.04404404404404 0.759741128374101
4.06006006006006 0.756355471163667
4.07607607607608 0.752872601445377
4.09209209209209 0.749293154020491
4.10810810810811 0.745617838779452
4.12412412412412 0.741847440107959
4.14014014014014 0.737982816196517
4.15615615615616 0.734024898254618
4.17217217217217 0.729974689630837
4.18818818818819 0.72583326484033
4.2042042042042 0.721601768501351
4.22022022022022 0.717281414182601
4.23623623623624 0.712873483163345
4.25225225225225 0.708379323108412
4.26826826826827 0.703800346660336
4.28428428428428 0.699138029951016
4.3003003003003 0.694393911035436
4.31631631631632 0.68956958825012
4.33233233233233 0.684666718499086
4.34834834834835 0.679687015470232
4.36436436436436 0.674632247785163
4.38038038038038 0.669504237085578
4.3963963963964 0.664304856059463
4.41241241241241 0.659036026410395
4.42842842842843 0.653699716773356
4.44444444444444 0.648297940580547
4.46046046046046 0.642832753880746
4.47647647647648 0.637306253115821
4.49249249249249 0.631720572858062
4.50850850850851 0.626077883512045
4.52452452452452 0.620380388984786
4.54054054054054 0.614630324327939
4.55655655655656 0.608829953355876
4.57257257257257 0.602981566243435
4.58858858858859 0.597087477107177
4.6046046046046 0.591150021573973
4.62062062062062 0.585171554340714
4.63663663663664 0.579154446728969
4.65265265265265 0.573101084238346
4.66866866866867 0.567013864102289
4.68468468468468 0.560895192850029
4.7007007007007 0.554747483878324
4.71671671671672 0.548573155036602
4.73273273273273 0.542374626229039
4.74874874874875 0.536154317037046
4.76476476476476 0.529914644365568
4.78078078078078 0.523658020116508
4.7967967967968 0.517386848892522
4.81281281281281 0.511103525734311
4.82882882882883 0.504810433894483
4.84484484484484 0.498509942650913
4.86086086086086 0.492204405162435
4.87687687687688 0.485896156369628
4.89289289289289 0.479587510943273
4.90890890890891 0.473280761283008
4.92492492492492 0.466978175568537
4.94094094094094 0.460681995865655
4.95695695695696 0.454394436289203
4.97297297297297 0.448117681224949
4.98898898898899 0.441853883612255
5.00500500500501 0.435605163289246
5.02102102102102 0.429373605402081
5.03703703703704 0.423161258879765
5.05305305305305 0.416970134975831
5.06906906906907 0.410802205878045
5.08508508508509 0.404659403387187
5.1011011011011 0.398543617665796
5.11711711711712 0.392456696057649
5.13313313313313 0.38640044197857
5.14914914914915 0.380376613879093
5.16516516516517 0.374386924279283
5.18118118118118 0.368433038875974
5.1971971971972 0.362516575722478
5.21321321321321 0.356639104480737
5.22922922922923 0.350802145745743
5.24524524524525 0.345007170441925
5.26126126126126 0.339255599291093
5.27727727727728 0.333548802351396
5.29329329329329 0.327888098626662
5.30930930930931 0.322274755745328
5.32532532532533 0.31670998970812
5.34134134134134 0.311194964703499
5.35735735735736 0.30573079298979
5.37337337337337 0.300318534842853
5.38938938938939 0.294959198568004
5.40540540540541 0.28965374057487
5.42142142142142 0.284403065513732
5.43743743743744 0.279208026471852
5.45345345345345 0.274069425228219
5.46946946946947 0.268988012565056
5.48548548548549 0.263964488634375
5.5015015015015 0.258999503377828
5.51751751751752 0.25409365699802
5.53353353353353 0.249247500479419
5.54954954954955 0.244461536156952
5.56556556556557 0.239736218330326
5.58158158158158 0.235071953922104
5.5975975975976 0.230469103177501
5.61361361361361 0.22592798040388
5.62962962962963 0.221448854747877
5.64564564564565 0.21703195100808
5.66166166166166 0.212677450481188
5.67767767767768 0.20838549183955
5.69369369369369 0.204156172037992
5.70970970970971 0.19998954724785
5.72572572572573 0.195885633816119
5.74174174174174 0.191844409247643
5.75775775775776 0.187865813208303
5.77377377377377 0.183949748547145
5.78978978978979 0.180096082335445
5.80580580580581 0.176304646920709
5.82182182182182 0.172575240993655
5.83783783783784 0.168907630666236
5.85385385385385 0.165301550558813
5.86986986986987 0.161756704894615
5.88588588588589 0.158272768599678
5.9019019019019 0.154849388406467
5.91791791791792 0.151486183959472
5.93393393393393 0.148182748921086
5.94994994994995 0.144938652076119
5.96596596596597 0.141753438433392
5.98198198198198 0.138626630322847
5.997997997998 0.135557728486732
6.01401401401401 0.132546213163408
6.03003003003003 0.129591545162437
6.04604604604605 0.126693166929629
6.06206206206206 0.123850503600818
6.07807807807808 0.121062964043151
6.09409409409409 0.118329941882792
6.11011011011011 0.115650816517941
6.12612612612613 0.113024954116181
6.14214214214214 0.110451708595194
6.15815815815816 0.107930422585957
6.17417417417417 0.105460428377592
6.19019019019019 0.103041048843089
6.20620620620621 0.100671598345215
6.22222222222222 0.0983513836219282
6.23823823823824 0.0960797046507219
6.25425425425425 0.0938558554913573
6.27027027027027 0.0916791251064973
6.28628628628629 0.0895487981598227
6.3023023023023 0.0874641557912551
6.31831831831832 0.0854244763689672
6.33433433433433 0.0834290362179144
6.35035035035035 0.0814771103246682
6.36636636636637 0.0795679730183857
6.38238238238238 0.0777008986277919
6.3983983983984 0.075875162114101
6.41441441441441 0.0740900396798477
6.43043043043043 0.072344809353636
6.44644644644645 0.0706387515508652
6.46246246246246 0.0689711496105228
6.47847847847848 0.0673412903081745
6.49449449449449 0.0657484643453224
6.51051051051051 0.0641919668153277
6.52652652652653 0.0626710976461371
6.54254254254254 0.0611851620200756
6.55855855855856 0.0597334707710007
6.57457457457457 0.0583153407591402
6.59059059059059 0.0569300952239611
6.60660660660661 0.0555770641154419
6.62262262262262 0.0542555844041417
6.63863863863864 0.0529650003704817
6.65465465465465 0.0517046638736726
6.67067067067067 0.0504739346007371
6.68668668668669 0.0492721802960976
6.7027027027027 0.0480987769722074
6.71871871871872 0.0469531091017194
6.73473473473473 0.045834569791698
6.75075075075075 0.0447425609403855
6.76676676676677 0.043676493377049
6.78278278278278 0.0426357869854336
6.7987987987988 0.0416198708113583
6.81481481481481 0.0406281831549924
6.83083083083083 0.0396601716483531
6.84684684684685 0.0387152933185697
6.86286286286286 0.0377930146374554
6.87887887887888 0.0368928115579311
6.89489489489489 0.0360141695378431
6.91091091091091 0.0351565835517114
6.92692692692693 0.0343195580909457
6.94294294294294 0.0335026071530586
6.95895895895896 0.0327052542204025
6.97497497497497 0.0319270322289461
6.99099099099099 0.031167483527607
7.00700700700701 0.0304261598286416
7.02302302302302 0.0297026221495896
7.03903903903904 0.0289964407472612
7.05505505505506 0.0283071950442433
7.07107107107107 0.0276344735483944
7.08708708708709 0.0269778737657848
7.1031031031031 0.0263370021075292
7.11911911911912 0.0257114737909479
7.13513513513514 0.0251009127354789
7.15115115115115 0.0245049514537563
7.16716716716717 0.0239232309382521
7.18318318318318 0.023355400543872
7.1991991991992 0.0228011178668795
7.21521521521522 0.0222600486205116
7.23123123123123 0.0217318665076371
7.24724724724725 0.0212162530907949
7.26326326326326 0.0207128976599373
7.27927927927928 0.0202214970981916
7.2952952952953 0.0197417557459372
7.31131131131131 0.0192733852634886
7.32732732732733 0.0188161044926553
7.34334334334334 0.0183696393174433
7.35935935935936 0.0179337225241458
7.37537537537538 0.0175080936610613
7.39139139139139 0.0170924988980642
7.40740740740741 0.0166866908862425
7.42342342342342 0.0162904286178017
7.43943943943944 0.015903477286429
7.45545545545546 0.0155256081482939
7.47147147147147 0.0151565983838552
7.48748748748749 0.0147962309606312
7.5035035035035 0.0144442944970816
7.51951951951952 0.0141005831277357
7.53553553553554 0.0137648963696971
7.55155155155155 0.0134370389906395
7.56756756756757 0.0131168208784045
7.58358358358358 0.0128040569122994
7.5995995995996 0.0124985668361855
7.61561561561562 0.01220017513344
7.63163163163163 0.0119087109038656
7.64764764764765 0.0116240077426141
7.66366366366366 0.0113459036211827
7.67967967967968 0.0110742407705366
7.6956956956957 0.0108088655664003
7.71171171171171 0.0105496284167596
7.72772772772773 0.0102963836516034
7.74374374374374 0.0100489894149349
7.75975975975976 0.00980730755907022
7.77577577577578 0.00957120354124249
7.79179179179179 0.00934054632252021
7.80780780780781 0.00911520826904666
7.82382382382382 0.00889506505560108
7.83983983983984 0.00867999557147918
7.85585585585586 0.00846988182868543
7.87187187187187 0.00826460887242727
7.88788788788789 0.00806406469389667
7.9039039039039 0.00786814014532216
7.91991991991992 0.00767672885727055
7.93593593593594 0.00748972715817608
7.95195195195195 0.00730703399607092
7.96796796796797 0.00712855086248931
7.98398398398398 0.00695418171851563
8 0.006783832922944
};
\addlegendentry{$S_{aa}(\nu)$}
\addplot [thick, color1]
table {%
-8 0.0269954887248886
-7.98398398398398 0.0274304505664359
-7.96796796796797 0.0278706333523057
-7.95195195195195 0.0283160639588682
-7.93593593593594 0.0287667686754626
-7.91991991991992 0.0292227731882344
-7.9039039039039 0.0296841025639105
-7.88788788788789 0.0301507812335187
-7.87187187187187 0.0306228329760564
-7.85585585585586 0.0311002809021144
-7.83983983983984 0.0315831474374612
-7.82382382382382 0.0320714543065947
-7.80780780780781 0.0325652225162659
-7.79179179179179 0.0330644723389819
-7.77577577577578 0.0335692232964937
-7.75975975975976 0.0340794941432751
-7.74374374374374 0.0345953028500009
-7.72772772772773 0.0351166665870274
-7.71171171171171 0.0356436017078859
-7.6956956956957 0.0361761237327934
-7.67967967967968 0.0367142473321877
-7.66366366366366 0.0372579863102956
-7.64764764764765 0.0378073535887391
-7.63163163163163 0.0383623611901881
-7.61561561561562 0.038923020222067
-7.5995995995996 0.0394893408603222
-7.58358358358358 0.0400613323332582
-7.56756756756757 0.0406390029054502
-7.55155155155155 0.0412223598617403
-7.53553553553554 0.0418114094913264
-7.51951951951952 0.0424061570719502
-7.5035035035035 0.0430066068541939
-7.48748748748749 0.0436127620458927
-7.47147147147147 0.0442246247966718
-7.45545545545546 0.0448421961826165
-7.43943943943944 0.045465476191083
-7.42342342342342 0.0460944637056602
-7.40740740740741 0.0467291564912881
-7.39139139139139 0.0473695511795462
-7.37537537537538 0.0480156432541155
-7.35935935935936 0.0486674270364272
-7.34334334334334 0.0493248956715053
-7.32732732732733 0.0499880411140115
-7.31131131131131 0.0506568541145046
-7.2952952952953 0.0513313242059195
-7.27927927927928 0.0520114396902795
-7.26326326326326 0.052697187625648
-7.24724724724725 0.0533885538133314
-7.23123123123123 0.054085522785342
-7.21521521521522 0.0547880777921299
-7.1991991991992 0.0554962007905965
-7.18318318318318 0.056209872432396
-7.16716716716717 0.0569290720525378
-7.15115115115115 0.0576537776582982
-7.13513513513514 0.0583839659184531
-7.11911911911912 0.059119612152841
-7.1031031031031 0.0598606903222664
-7.08708708708709 0.0606071730187564
-7.07107107107107 0.0613590314561779
-7.05505505505506 0.0621162354612289
-7.03903903903904 0.0628787534648136
-7.02302302302302 0.0636465524938118
-7.00700700700701 0.0644195981632546
-6.99099099099099 0.0651978546689174
-6.97497497497497 0.0659812847803409
-6.95895895895896 0.0667698498342919
-6.94294294294294 0.0675635097286754
-6.92692692692693 0.0683622229169099
-6.91091091091091 0.0691659464027767
-6.89489489489489 0.0699746357357559
-6.87887887887888 0.0707882450068615
-6.86286286286286 0.0716067268449858
-6.84684684684685 0.0724300324137677
-6.83083083083083 0.0732581114089956
-6.81481481481481 0.0740909120565575
-6.7987987987988 0.074928381110953
-6.78278278278278 0.075770463854376
-6.76676676676677 0.0766171040963852
-6.75075075075075 0.0774682441741731
-6.73473473473473 0.0783238249534462
-6.71871871871872 0.0791837858299327
-6.7027027027027 0.0800480647315273
-6.68668668668669 0.0809165981210897
-6.67067067067067 0.0817893209999099
-6.65465465465465 0.0826661669118532
-6.63863863863864 0.0835470679482004
-6.62262262262262 0.0844319547531966
-6.60660660660661 0.0853207565303238
-6.59059059059059 0.0862134010493116
-6.57457457457457 0.0871098146538999
-6.55855855855856 0.0880099222703705
-6.54254254254254 0.0889136474168611
-6.52652652652653 0.0898209122134778
-6.51051051051051 0.0907316373932207
-6.49449449449449 0.0916457423137401
-6.47847847847848 0.0925631449699366
-6.46246246246246 0.0934837620074233
-6.44644644644645 0.0944075087368644
-6.43043043043043 0.0953342991492082
-6.41441441441441 0.0962640459318294
-6.3983983983984 0.0971966604855982
-6.38238238238238 0.0981320529428926
-6.36636636636637 0.0990701321865707
-6.35035035035035 0.10001080586992
-6.33433433433433 0.100953980437599
-6.31831831831832 0.101899561147597
-6.3023023023023 0.102847452094209
-6.28628628628629 0.103797556232071
-6.27027027027027 0.104749775401248
-6.25425425425425 0.10570401035341
-6.23823823823824 0.106660160779095
-6.22222222222222 0.107618125336101
-6.20620620620621 0.108577801679003
-6.19019019019019 0.109539086489818
-6.17417417417417 0.110501875509841
-6.15815815815816 0.111466063572668
-6.14214214214214 0.112431544638413
-6.12612612612613 0.113398211829151
-6.11011011011011 0.114365957465591
-6.09409409409409 0.115334673105001
-6.07807807807808 0.116304249580405
-6.06206206206206 0.117274577041056
-6.04604604604605 0.118245544994217
-6.03003003003003 0.119217042348246
-6.01401401401401 0.12018895745702
-5.997997997998 0.121161178165693
-5.98198198198198 0.122133591857814
-5.96596596596597 0.12310608550382
-5.94994994994995 0.124078545710895
-5.93393393393393 0.125050858774242
-5.91791791791792 0.126022910729741
-5.9019019019019 0.126994587408034
-5.88588588588589 0.127965774490023
-5.86986986986987 0.128936357563803
-5.85385385385385 0.129906222183031
-5.83783783783784 0.130875253926742
-5.82182182182182 0.131843338460599
-5.80580580580581 0.132810361599609
-5.78978978978979 0.133776209372281
-5.77377377377377 0.134740768086233
-5.75775775775776 0.13570392439526
-5.74174174174174 0.136665565367836
-5.72572572572573 0.137625578557061
-5.70970970970971 0.138583852072047
-5.69369369369369 0.13954027465072
-5.67767767767768 0.140494735734042
-5.66166166166166 0.141447125541628
-5.64564564564565 0.142397335148749
-5.62962962962963 0.143345256564701
-5.61361361361361 0.144290782812512
-5.5975975975976 0.145233808009979
-5.58158158158158 0.146174227451988
-5.56556556556557 0.147111937694103
-5.54954954954955 0.148046836637389
-5.53353353353353 0.148978823614426
-5.51751751751752 0.149907799476476
-5.5015015015015 0.150833666681772
-5.48548548548549 0.15175632938487
-5.46946946946947 0.152675693527013
-5.45345345345345 0.153591666927469
-5.43743743743744 0.154504159375766
-5.42142142142142 0.15541308272478
-5.40540540540541 0.156318350984589
-5.38938938938939 0.157219880417051
-5.37337337337337 0.158117589631006
-5.35735735735736 0.159011399678036
-5.34134134134134 0.159901234148699
-5.32532532532533 0.160787019269144
-5.30930930930931 0.161668683998023
-5.29329329329329 0.162546160123589
-5.27727727727728 0.163419382360892
-5.26126126126126 0.164288288448957
-5.24524524524525 0.165152819247833
-5.22922922922923 0.166012918835395
-5.21321321321321 0.166868534603781
-5.1971971971972 0.167719617355331
-5.18118118118118 0.168566121397894
-5.16516516516517 0.169408004639375
-5.14914914914915 0.170245228681359
-5.13313313313313 0.171077758911691
-5.11711711711712 0.17190556459583
-5.1011011011011 0.172728618966839
-5.08508508508509 0.173546899313835
-5.06906906906907 0.174360387068738
-5.05305305305305 0.175169067891138
-5.03703703703704 0.175972931751106
-5.02102102102102 0.176771973009764
-5.00500500500501 0.177566190497426
-4.98898898898899 0.178355587589116
-4.97297297297297 0.17914017227727
-4.95695695695696 0.179919957241414
-4.94094094094094 0.180694959914619
-4.92492492492492 0.18146520254652
-4.90890890890891 0.182230712262693
-4.89289289289289 0.182991521120164
-4.87687687687688 0.183747666158836
-4.86086086086086 0.18449918944862
-4.84484484484484 0.185246138132035
-4.82882882882883 0.185988564462049
-4.81281281281281 0.186726525834955
-4.7967967967968 0.187460084818017
-4.78078078078078 0.188189309171697
-4.76476476476476 0.188914271866192
-4.74874874874875 0.189635051092083
-4.73273273273273 0.190351730264845
-4.71671671671672 0.191064398022999
-4.7007007007007 0.191773148219669
-4.68468468468468 0.192478079907322
-4.66866866866867 0.193179297315473
-4.65265265265265 0.193876909821119
-4.63663663663664 0.194571031911692
-4.62062062062062 0.19526178314032
-4.6046046046046 0.195949288073182
-4.58858858858859 0.196633676228746
-4.57257257257257 0.197315082008709
-4.55655655655656 0.197993644620429
-4.54054054054054 0.198669507990672
-4.52452452452452 0.199342820670499
-4.50850850850851 0.200013735731117
-4.49249249249249 0.200682410650544
-4.47647647647648 0.201349007190927
-4.46046046046046 0.202013691266381
-4.44444444444444 0.202676632801222
-4.42842842842843 0.203338005578473
-4.41241241241241 0.203997987078537
-4.3963963963964 0.204656758307962
-4.38038038038038 0.205314503618198
-4.36436436436436 0.205971410514308
-4.34834834834835 0.206627669453571
-4.33233233233233 0.207283473633951
-4.31631631631632 0.207939018772423
-4.3003003003003 0.208594502873157
-4.28428428428428 0.209250125985578
-4.26826826826827 0.209906089952353
-4.25225225225225 0.210562598147348
-4.23623623623624 0.21121985520366
-4.22022022022022 0.211878066731796
-4.2042042042042 0.212537439028143
-4.18818818818819 0.213198178773857
-4.17217217217217 0.21386049272434
-4.15615615615616 0.214524587389499
-4.14014014014014 0.215190668704978
-4.12412412412412 0.215858941694622
-4.10810810810811 0.216529610124395
-4.09209209209209 0.21720287614807
-4.07607607607608 0.217878939944956
-4.06006006006006 0.218557999350022
-4.04404404404404 0.219240249476747
-4.02802802802803 0.219925882333083
-4.01201201201201 0.220615086430925
-3.995995995996 0.221308046389522
-3.97997997997998 0.222004942533263
-3.96396396396396 0.222705950484322
-3.94794794794795 0.223411240750656
-3.93193193193193 0.224120978309874
-3.91591591591592 0.224835322189516
-3.8998998998999 0.22555442504432
-3.88388388388388 0.226278432731052
-3.86786786786787 0.227007483881518
-3.85185185185185 0.227741709474384
-3.83583583583584 0.22848123240646
-3.81981981981982 0.229226167064119
-3.8038038038038 0.229976618895533
-3.78778778778779 0.230732683984454
-3.77177177177177 0.231494448626247
-3.75575575575576 0.232261988906924
-3.73973973973974 0.233035370285944
-3.72372372372372 0.233814647183538
-3.70770770770771 0.234599862573354
-3.69169169169169 0.235391047581208
-3.67567567567568 0.236188221090762
-3.65965965965966 0.23699138935692
-3.64364364364364 0.237800545627798
-3.62762762762763 0.238615669776058
-3.61161161161161 0.239436727940475
-3.5955955955956 0.240263672178539
-3.57957957957958 0.241096440130962
-3.56356356356356 0.241934954698894
-3.54754754754755 0.242779123734702
-3.53153153153153 0.243628839747138
-3.51551551551552 0.244483979621711
-3.4994994994995 0.245344404357084
-3.48348348348348 0.246209958818307
-3.46746746746747 0.247080471507666
-3.45145145145145 0.247955754353943
-3.43543543543544 0.248835602520845
-3.41941941941942 0.249719794235344
-3.4034034034034 0.250608090636668
-3.38738738738739 0.251500235646644
-3.37137137137137 0.252395955862071
-3.35535535535536 0.253294960469787
-3.33933933933934 0.254196941185066
-3.32332332332332 0.255101572213932
-3.30730730730731 0.256008510239974
-3.29129129129129 0.256917394436195
-3.27527527527528 0.257827846502396
-3.25925925925926 0.258739470728567
-3.24324324324324 0.259651854084713
-3.22722722722723 0.260564566337492
-3.21121121121121 0.261477160194038
-3.1951951951952 0.262389171473244
-3.17917917917918 0.263300119304787
-3.16316316316316 0.264209506356099
-3.14714714714715 0.265116819087454
-3.13113113113113 0.26602152803529
-3.11511511511512 0.266923088123831
-3.0990990990991 0.267820939005035
-3.08308308308308 0.268714505426828
-3.06706706706707 0.269603197629544
-3.05105105105105 0.270486411770425
-3.03503503503504 0.271363530375998
-3.01901901901902 0.272233922822073
-3.003003003003 0.273096945841071
-2.98698698698699 0.273951944056314
-2.97097097097097 0.274798250542871
-2.95495495495495 0.275635187414498
-2.93893893893894 0.276462066436136
-2.92292292292292 0.277278189661413
-2.90690690690691 0.278082850094487
-2.89089089089089 0.278875332375583
-2.87487487487487 0.279654913489443
-2.85885885885886 0.280420863495939
-2.84284284284284 0.281172446281975
-2.82682682682683 0.281908920333801
-2.81081081081081 0.282629539528785
-2.79479479479479 0.283333553945663
-2.77877877877878 0.284020210692221
-2.76276276276276 0.284688754749325
-2.74674674674675 0.285338429830175
-2.73073073073073 0.285968479253613
-2.71471471471471 0.286578146830276
-2.6986986986987 0.287166677760351
-2.68268268268268 0.287733319541635
-2.66666666666667 0.288277322886611
-2.65065065065065 0.288797942647167
-2.63463463463463 0.289294438745596
-2.61861861861862 0.289766077110476
-2.6026026026026 0.290212130615998
-2.58658658658659 0.29063188002331
-2.57057057057057 0.291024614922393
-2.55455455455455 0.291389634673014
-2.53853853853854 0.291726249343256
-2.52252252252252 0.292033780644115
-2.50650650650651 0.292311562858687
-2.49049049049049 0.292558943764401
-2.47447447447447 0.292775285546831
-2.45845845845846 0.292959965703545
-2.44244244244244 0.293112377936521
-2.42642642642643 0.293231933031631
-2.41041041041041 0.293318059723718
-2.39439439439439 0.293370205545812
-2.37837837837838 0.293387837661045
-2.36236236236236 0.293370443675845
-2.34634634634635 0.293317532433021
-2.33033033033033 0.293228634783377
-2.31431431431431 0.293103304334527
-2.2982982982983 0.292941118175602
-2.28228228228228 0.292741677576609
-2.26626626626627 0.29250460866121
-2.25025025025025 0.292229563051753
-2.23423423423423 0.29191621848542
-2.21821821821822 0.291564279400416
-2.2022022022022 0.291173477491169
-2.18618618618619 0.290743572231554
-2.17017017017017 0.290274351365238
-2.15415415415415 0.289765631362259
-2.13813813813814 0.289217257841053
-2.12212212212212 0.28862910595518
-2.10610610610611 0.288001080744058
-2.09009009009009 0.287333117447106
-2.07407407407407 0.286625181780742
-2.05805805805806 0.285877270177735
-2.04204204204204 0.285089409988531
-2.02602602602603 0.284261659644179
-2.01001001001001 0.283394108780596
-1.99399399399399 0.282486878323967
-1.97797797797798 0.28154012053715
-1.96196196196196 0.280554019027011
-1.94594594594595 0.279528788712727
-1.92992992992993 0.278464675755112
-1.91391391391391 0.277361957447142
-1.8978978978979 0.276220942065888
-1.88188188188188 0.275041968686167
-1.86586586586587 0.27382540695627
-1.84984984984985 0.272571656836201
-1.83383383383383 0.271281148298932
-1.81781781781782 0.269954340995245
-1.8018018018018 0.268591723882794
-1.78578578578579 0.267193814820081
-1.76976976976977 0.26576116012612
-1.75375375375375 0.264294334106594
-1.73773773773774 0.262793938547394
-1.72172172172172 0.261260602176477
-1.70570570570571 0.25969498009502
-1.68968968968969 0.258097753178935
-1.67367367367367 0.256469627451806
-1.65765765765766 0.25481133343041
-1.64164164164164 0.253123625443992
-1.62562562562563 0.251407280928512
-1.60960960960961 0.249663099697141
-1.59359359359359 0.247891903188282
-1.57757757757758 0.246094533692459
-1.56156156156156 0.24427185355943
-1.54554554554555 0.242424744386898
-1.52952952952953 0.240554106192241
-1.51351351351351 0.238660856568672
-1.4974974974975 0.236745929827295
-1.48148148148148 0.234810276126482
-1.46546546546547 0.232854860590067
-1.44944944944945 0.230880662415812
-1.43343343343343 0.228888673975623
-1.41741741741742 0.226879899909006
-1.4014014014014 0.224855356211209
-1.38538538538539 0.222816069317544
-1.36936936936937 0.220763075185329
-1.35335335335335 0.218697418374897
-1.33733733733734 0.216620151131102
-1.32132132132132 0.214532332466727
-1.30530530530531 0.212435027249182
-1.28928928928929 0.210329305291853
-1.27327327327327 0.208216240451438
-1.25725725725726 0.206096909732568
-1.24124124124124 0.203972392400984
-1.22522522522523 0.20184376910651
-1.20920920920921 0.19971212101701
-1.19319319319319 0.197578528964485
-1.17717717717718 0.195444072604432
-1.16116116116116 0.19330982958952
-1.14514514514515 0.19117687475861
-1.12912912912913 0.189046279342096
-1.11311311311311 0.186919110184478
-1.0970970970971 0.184796428985051
-1.08108108108108 0.182679291557514
-1.06506506506507 0.18056874710927
-1.04904904904905 0.178465837541124
-1.03303303303303 0.176371596768021
-1.01701701701702 0.174287050061434
-1.001001001001 0.172213213413911
-0.984984984984985 0.170151092926288
-0.968968968968969 0.16810168421796
-0.952952952952953 0.166065971860581
-0.936936936936937 0.164044928835491
-0.920920920920921 0.162039516015107
-0.904904904904905 0.160050681668457
-0.888888888888889 0.158079360990989
-0.872872872872873 0.156126475658703
-0.856856856856857 0.154192933406635
-0.840840840840841 0.152279627631618
-0.824824824824825 0.150387437019236
-0.808808808808809 0.148517225194802
-0.792792792792793 0.146669840398143
-0.776776776776777 0.144846115181935
-0.76076076076076 0.143046866133268
-0.744744744744745 0.141272893618078
-0.728728728728729 0.139524981548026
-0.712712712712713 0.137803897169377
-0.696696696696697 0.136110390873376
-0.68068068068068 0.134445196027564
-0.664664664664665 0.132809028827474
-0.648648648648649 0.131202588168058
-0.632632632632633 0.129626555534219
-0.616616616616617 0.128081594909736
-0.6006006006006 0.126568352703871
-0.584584584584585 0.125087457694909
-0.568568568568569 0.123639520989863
-0.552552552552553 0.122225135999531
-0.536536536536537 0.120844878428108
-0.52052052052052 0.119499306276496
-0.504504504504505 0.118188959858475
-0.488488488488488 0.11691436182887
-0.472472472472472 0.115676017222823
-0.456456456456457 0.114474413505308
-0.44044044044044 0.113310020629989
-0.424424424424425 0.112183291106534
-0.408408408408408 0.111094660075497
-0.392392392392392 0.110044545389874
-0.376376376376377 0.109033347702465
-0.36036036036036 0.108061450558152
-0.344344344344345 0.107129220490248
-0.328328328328328 0.106237007120044
-0.312312312312312 0.105385143258752
-0.296296296296297 0.104573945010984
-0.28028028028028 0.103803711879018
-0.264264264264265 0.103074726867036
-0.248248248248248 0.102387256584608
-0.232232232232232 0.101741551348688
-0.216216216216217 0.101137845283435
-0.2002002002002 0.100576356417181
-0.184184184184184 0.100057286775931
-0.168168168168168 0.0995808224727842
-0.152152152152152 0.0991471337927146
-0.136136136136137 0.0987563752721942
-0.12012012012012 0.0984086857731632
-0.104104104104104 0.0981041885509044
-0.0880880880880879 0.0978429913154154
-0.0720720720720722 0.0976251862859156
-0.0560560560560557 0.0974508502381665
-0.04004004004004 0.0973200445443322
-0.0240240240240244 0.097232815205145
-0.00800800800800783 0.0971891928741937
0.00800800800800872 0.0971891928741937
0.0240240240240244 0.097232815205145
0.04004004004004 0.0973200445443322
0.0560560560560557 0.0974508502381665
0.0720720720720713 0.0976251862859155
0.0880880880880888 0.0978429913154154
0.104104104104104 0.0981041885509044
0.12012012012012 0.0984086857731632
0.136136136136136 0.0987563752721941
0.152152152152151 0.0991471337927145
0.168168168168169 0.0995808224727842
0.184184184184184 0.100057286775931
0.2002002002002 0.100576356417181
0.216216216216216 0.101137845283435
0.232232232232231 0.101741551348688
0.248248248248249 0.102387256584608
0.264264264264265 0.103074726867036
0.28028028028028 0.103803711879018
0.296296296296296 0.104573945010984
0.312312312312311 0.105385143258752
0.328328328328329 0.106237007120045
0.344344344344345 0.107129220490248
0.36036036036036 0.108061450558152
0.376376376376376 0.109033347702465
0.392392392392392 0.110044545389874
0.408408408408409 0.111094660075497
0.424424424424425 0.112183291106534
0.44044044044044 0.113310020629989
0.456456456456456 0.114474413505308
0.472472472472472 0.115676017222823
0.488488488488489 0.11691436182887
0.504504504504505 0.118188959858475
0.52052052052052 0.119499306276496
0.536536536536536 0.120844878428108
0.552552552552552 0.122225135999531
0.568568568568569 0.123639520989863
0.584584584584585 0.125087457694909
0.6006006006006 0.126568352703871
0.616616616616616 0.128081594909736
0.632632632632632 0.129626555534219
0.648648648648649 0.131202588168058
0.664664664664665 0.132809028827474
0.68068068068068 0.134445196027564
0.696696696696696 0.136110390873375
0.712712712712712 0.137803897169377
0.728728728728729 0.139524981548026
0.744744744744745 0.141272893618078
0.76076076076076 0.143046866133268
0.776776776776776 0.144846115181934
0.792792792792794 0.146669840398143
0.808808808808809 0.148517225194802
0.824824824824825 0.150387437019236
0.840840840840841 0.152279627631618
0.856856856856856 0.154192933406635
0.872872872872874 0.156126475658704
0.888888888888889 0.158079360990989
0.904904904904905 0.160050681668457
0.920920920920921 0.162039516015107
0.936936936936936 0.164044928835491
0.952952952952954 0.166065971860581
0.968968968968969 0.16810168421796
0.984984984984985 0.170151092926288
1.001001001001 0.172213213413911
1.01701701701702 0.174287050061434
1.03303303303303 0.176371596768022
1.04904904904905 0.178465837541124
1.06506506506507 0.18056874710927
1.08108108108108 0.182679291557514
1.0970970970971 0.184796428985051
1.11311311311311 0.186919110184478
1.12912912912913 0.189046279342096
1.14514514514515 0.19117687475861
1.16116116116116 0.19330982958952
1.17717717717718 0.195444072604432
1.19319319319319 0.197578528964485
1.20920920920921 0.19971212101701
1.22522522522523 0.20184376910651
1.24124124124124 0.203972392400984
1.25725725725726 0.206096909732568
1.27327327327327 0.208216240451438
1.28928928928929 0.210329305291853
1.30530530530531 0.212435027249182
1.32132132132132 0.214532332466727
1.33733733733734 0.216620151131102
1.35335335335335 0.218697418374897
1.36936936936937 0.220763075185329
1.38538538538539 0.222816069317544
1.4014014014014 0.224855356211209
1.41741741741742 0.226879899909006
1.43343343343343 0.228888673975623
1.44944944944945 0.230880662415812
1.46546546546547 0.232854860590067
1.48148148148148 0.234810276126482
1.4974974974975 0.236745929827295
1.51351351351351 0.238660856568673
1.52952952952953 0.240554106192241
1.54554554554555 0.242424744386898
1.56156156156156 0.24427185355943
1.57757757757758 0.246094533692459
1.59359359359359 0.247891903188282
1.60960960960961 0.249663099697141
1.62562562562563 0.251407280928512
1.64164164164164 0.253123625443992
1.65765765765766 0.25481133343041
1.67367367367367 0.256469627451806
1.68968968968969 0.258097753178935
1.70570570570571 0.25969498009502
1.72172172172172 0.261260602176476
1.73773773773774 0.262793938547395
1.75375375375375 0.264294334106594
1.76976976976977 0.26576116012612
1.78578578578579 0.267193814820081
1.8018018018018 0.268591723882793
1.81781781781782 0.269954340995245
1.83383383383383 0.271281148298932
1.84984984984985 0.272571656836201
1.86586586586587 0.27382540695627
1.88188188188188 0.275041968686167
1.8978978978979 0.276220942065888
1.91391391391391 0.277361957447142
1.92992992992993 0.278464675755112
1.94594594594595 0.279528788712727
1.96196196196196 0.280554019027011
1.97797797797798 0.28154012053715
1.99399399399399 0.282486878323967
2.01001001001001 0.283394108780596
2.02602602602603 0.284261659644179
2.04204204204204 0.285089409988531
2.05805805805806 0.285877270177735
2.07407407407407 0.286625181780742
2.09009009009009 0.287333117447106
2.10610610610611 0.288001080744058
2.12212212212212 0.28862910595518
2.13813813813814 0.289217257841053
2.15415415415415 0.289765631362259
2.17017017017017 0.290274351365238
2.18618618618619 0.290743572231554
2.2022022022022 0.291173477491169
2.21821821821822 0.291564279400416
2.23423423423423 0.29191621848542
2.25025025025025 0.292229563051753
2.26626626626627 0.29250460866121
2.28228228228228 0.292741677576609
2.2982982982983 0.292941118175602
2.31431431431431 0.293103304334527
2.33033033033033 0.293228634783377
2.34634634634635 0.293317532433021
2.36236236236236 0.293370443675845
2.37837837837838 0.293387837661045
2.39439439439439 0.293370205545812
2.41041041041041 0.293318059723718
2.42642642642643 0.293231933031631
2.44244244244244 0.293112377936521
2.45845845845846 0.292959965703545
2.47447447447447 0.292775285546831
2.49049049049049 0.292558943764401
2.50650650650651 0.292311562858687
2.52252252252252 0.292033780644116
2.53853853853854 0.291726249343256
2.55455455455455 0.291389634673014
2.57057057057057 0.291024614922393
2.58658658658659 0.29063188002331
2.6026026026026 0.290212130615999
2.61861861861862 0.289766077110476
2.63463463463463 0.289294438745596
2.65065065065065 0.288797942647167
2.66666666666667 0.288277322886611
2.68268268268268 0.287733319541635
2.6986986986987 0.287166677760351
2.71471471471471 0.286578146830276
2.73073073073073 0.285968479253613
2.74674674674675 0.285338429830175
2.76276276276276 0.284688754749325
2.77877877877878 0.284020210692221
2.79479479479479 0.283333553945663
2.81081081081081 0.282629539528785
2.82682682682683 0.281908920333801
2.84284284284284 0.281172446281975
2.85885885885886 0.280420863495939
2.87487487487487 0.279654913489443
2.89089089089089 0.278875332375583
2.90690690690691 0.278082850094488
2.92292292292292 0.277278189661412
2.93893893893894 0.276462066436136
2.95495495495495 0.275635187414498
2.97097097097097 0.274798250542871
2.98698698698699 0.273951944056314
3.003003003003 0.273096945841071
3.01901901901902 0.272233922822073
3.03503503503504 0.271363530375998
3.05105105105105 0.270486411770425
3.06706706706707 0.269603197629544
3.08308308308308 0.268714505426828
3.0990990990991 0.267820939005035
3.11511511511512 0.266923088123831
3.13113113113113 0.26602152803529
3.14714714714715 0.265116819087454
3.16316316316316 0.264209506356099
3.17917917917918 0.263300119304787
3.1951951951952 0.262389171473244
3.21121121121121 0.261477160194038
3.22722722722723 0.260564566337492
3.24324324324324 0.259651854084713
3.25925925925926 0.258739470728567
3.27527527527528 0.257827846502396
3.29129129129129 0.256917394436195
3.30730730730731 0.256008510239974
3.32332332332332 0.255101572213932
3.33933933933934 0.254196941185066
3.35535535535536 0.253294960469787
3.37137137137137 0.252395955862071
3.38738738738739 0.251500235646644
3.4034034034034 0.250608090636668
3.41941941941942 0.249719794235344
3.43543543543544 0.248835602520845
3.45145145145145 0.247955754353943
3.46746746746747 0.247080471507666
3.48348348348348 0.246209958818307
3.4994994994995 0.245344404357084
3.51551551551552 0.244483979621711
3.53153153153153 0.243628839747138
3.54754754754755 0.242779123734702
3.56356356356356 0.241934954698894
3.57957957957958 0.241096440130962
3.5955955955956 0.240263672178539
3.61161161161161 0.239436727940475
3.62762762762763 0.238615669776058
3.64364364364364 0.237800545627798
3.65965965965966 0.23699138935692
3.67567567567568 0.236188221090762
3.69169169169169 0.235391047581208
3.70770770770771 0.234599862573354
3.72372372372372 0.233814647183538
3.73973973973974 0.233035370285944
3.75575575575576 0.232261988906924
3.77177177177177 0.231494448626247
3.78778778778779 0.230732683984454
3.8038038038038 0.229976618895533
3.81981981981982 0.229226167064119
3.83583583583584 0.22848123240646
3.85185185185185 0.227741709474384
3.86786786786787 0.227007483881518
3.88388388388388 0.226278432731052
3.8998998998999 0.22555442504432
3.91591591591592 0.224835322189516
3.93193193193193 0.224120978309874
3.94794794794795 0.223411240750656
3.96396396396396 0.222705950484322
3.97997997997998 0.222004942533263
3.995995995996 0.221308046389522
4.01201201201201 0.220615086430925
4.02802802802803 0.219925882333083
4.04404404404404 0.219240249476747
4.06006006006006 0.218557999350022
4.07607607607608 0.217878939944956
4.09209209209209 0.21720287614807
4.10810810810811 0.216529610124395
4.12412412412412 0.215858941694622
4.14014014014014 0.215190668704978
4.15615615615616 0.214524587389499
4.17217217217217 0.21386049272434
4.18818818818819 0.213198178773857
4.2042042042042 0.212537439028143
4.22022022022022 0.211878066731796
4.23623623623624 0.21121985520366
4.25225225225225 0.210562598147348
4.26826826826827 0.209906089952353
4.28428428428428 0.209250125985578
4.3003003003003 0.208594502873157
4.31631631631632 0.207939018772423
4.33233233233233 0.207283473633951
4.34834834834835 0.206627669453571
4.36436436436436 0.205971410514308
4.38038038038038 0.205314503618198
4.3963963963964 0.204656758307962
4.41241241241241 0.203997987078537
4.42842842842843 0.203338005578473
4.44444444444444 0.202676632801222
4.46046046046046 0.202013691266381
4.47647647647648 0.201349007190927
4.49249249249249 0.200682410650544
4.50850850850851 0.200013735731117
4.52452452452452 0.199342820670499
4.54054054054054 0.198669507990672
4.55655655655656 0.197993644620429
4.57257257257257 0.197315082008709
4.58858858858859 0.196633676228746
4.6046046046046 0.195949288073182
4.62062062062062 0.19526178314032
4.63663663663664 0.194571031911692
4.65265265265265 0.193876909821119
4.66866866866867 0.193179297315473
4.68468468468468 0.192478079907322
4.7007007007007 0.191773148219669
4.71671671671672 0.191064398022999
4.73273273273273 0.190351730264845
4.74874874874875 0.189635051092083
4.76476476476476 0.188914271866192
4.78078078078078 0.188189309171697
4.7967967967968 0.187460084818017
4.81281281281281 0.186726525834955
4.82882882882883 0.185988564462049
4.84484484484484 0.185246138132035
4.86086086086086 0.18449918944862
4.87687687687688 0.183747666158836
4.89289289289289 0.182991521120164
4.90890890890891 0.182230712262693
4.92492492492492 0.18146520254652
4.94094094094094 0.180694959914619
4.95695695695696 0.179919957241414
4.97297297297297 0.17914017227727
4.98898898898899 0.178355587589116
5.00500500500501 0.177566190497426
5.02102102102102 0.176771973009764
5.03703703703704 0.175972931751106
5.05305305305305 0.175169067891138
5.06906906906907 0.174360387068738
5.08508508508509 0.173546899313835
5.1011011011011 0.172728618966839
5.11711711711712 0.17190556459583
5.13313313313313 0.171077758911691
5.14914914914915 0.170245228681359
5.16516516516517 0.169408004639375
5.18118118118118 0.168566121397894
5.1971971971972 0.167719617355331
5.21321321321321 0.166868534603781
5.22922922922923 0.166012918835395
5.24524524524525 0.165152819247833
5.26126126126126 0.164288288448957
5.27727727727728 0.163419382360892
5.29329329329329 0.162546160123589
5.30930930930931 0.161668683998023
5.32532532532533 0.160787019269144
5.34134134134134 0.159901234148699
5.35735735735736 0.159011399678036
5.37337337337337 0.158117589631006
5.38938938938939 0.157219880417051
5.40540540540541 0.156318350984589
5.42142142142142 0.15541308272478
5.43743743743744 0.154504159375766
5.45345345345345 0.153591666927469
5.46946946946947 0.152675693527013
5.48548548548549 0.15175632938487
5.5015015015015 0.150833666681772
5.51751751751752 0.149907799476476
5.53353353353353 0.148978823614426
5.54954954954955 0.148046836637389
5.56556556556557 0.147111937694103
5.58158158158158 0.146174227451988
5.5975975975976 0.145233808009979
5.61361361361361 0.144290782812512
5.62962962962963 0.143345256564701
5.64564564564565 0.142397335148749
5.66166166166166 0.141447125541628
5.67767767767768 0.140494735734042
5.69369369369369 0.13954027465072
5.70970970970971 0.138583852072047
5.72572572572573 0.137625578557061
5.74174174174174 0.136665565367836
5.75775775775776 0.135703924395261
5.77377377377377 0.134740768086233
5.78978978978979 0.133776209372281
5.80580580580581 0.132810361599609
5.82182182182182 0.131843338460599
5.83783783783784 0.130875253926742
5.85385385385385 0.129906222183031
5.86986986986987 0.128936357563803
5.88588588588589 0.127965774490023
5.9019019019019 0.126994587408034
5.91791791791792 0.126022910729741
5.93393393393393 0.125050858774242
5.94994994994995 0.124078545710895
5.96596596596597 0.12310608550382
5.98198198198198 0.122133591857815
5.997997997998 0.121161178165693
6.01401401401401 0.12018895745702
6.03003003003003 0.119217042348246
6.04604604604605 0.118245544994217
6.06206206206206 0.117274577041056
6.07807807807808 0.116304249580405
6.09409409409409 0.115334673105001
6.11011011011011 0.114365957465591
6.12612612612613 0.113398211829151
6.14214214214214 0.112431544638413
6.15815815815816 0.111466063572668
6.17417417417417 0.110501875509841
6.19019019019019 0.109539086489818
6.20620620620621 0.108577801679003
6.22222222222222 0.107618125336101
6.23823823823824 0.106660160779095
6.25425425425425 0.10570401035341
6.27027027027027 0.104749775401248
6.28628628628629 0.103797556232071
6.3023023023023 0.102847452094209
6.31831831831832 0.101899561147597
6.33433433433433 0.100953980437599
6.35035035035035 0.10001080586992
6.36636636636637 0.0990701321865707
6.38238238238238 0.0981320529428927
6.3983983983984 0.0971966604855982
6.41441441441441 0.0962640459318294
6.43043043043043 0.0953342991492082
6.44644644644645 0.0944075087368644
6.46246246246246 0.0934837620074234
6.47847847847848 0.0925631449699366
6.49449449449449 0.0916457423137401
6.51051051051051 0.0907316373932207
6.52652652652653 0.0898209122134778
6.54254254254254 0.0889136474168612
6.55855855855856 0.0880099222703705
6.57457457457457 0.0871098146538999
6.59059059059059 0.0862134010493116
6.60660660660661 0.0853207565303239
6.62262262262262 0.0844319547531966
6.63863863863864 0.0835470679482004
6.65465465465465 0.0826661669118532
6.67067067067067 0.0817893209999099
6.68668668668669 0.0809165981210897
6.7027027027027 0.0800480647315273
6.71871871871872 0.0791837858299327
6.73473473473473 0.0783238249534462
6.75075075075075 0.0774682441741731
6.76676676676677 0.0766171040963853
6.78278278278278 0.075770463854376
6.7987987987988 0.074928381110953
6.81481481481481 0.0740909120565575
6.83083083083083 0.0732581114089956
6.84684684684685 0.0724300324137678
6.86286286286286 0.0716067268449859
6.87887887887888 0.0707882450068615
6.89489489489489 0.0699746357357559
6.91091091091091 0.0691659464027767
6.92692692692693 0.06836222291691
6.94294294294294 0.0675635097286754
6.95895895895896 0.0667698498342919
6.97497497497497 0.0659812847803409
6.99099099099099 0.0651978546689174
7.00700700700701 0.0644195981632546
7.02302302302302 0.0636465524938117
7.03903903903904 0.0628787534648136
7.05505505505506 0.0621162354612289
7.07107107107107 0.0613590314561779
7.08708708708709 0.0606071730187564
7.1031031031031 0.0598606903222664
7.11911911911912 0.059119612152841
7.13513513513514 0.0583839659184531
7.15115115115115 0.0576537776582982
7.16716716716717 0.0569290720525378
7.18318318318318 0.056209872432396
7.1991991991992 0.0554962007905965
7.21521521521522 0.0547880777921299
7.23123123123123 0.054085522785342
7.24724724724725 0.0533885538133315
7.26326326326326 0.052697187625648
7.27927927927928 0.0520114396902795
7.2952952952953 0.0513313242059195
7.31131131131131 0.0506568541145046
7.32732732732733 0.0499880411140116
7.34334334334334 0.0493248956715052
7.35935935935936 0.0486674270364272
7.37537537537538 0.0480156432541155
7.39139139139139 0.0473695511795462
7.40740740740741 0.0467291564912881
7.42342342342342 0.0460944637056601
7.43943943943944 0.045465476191083
7.45545545545546 0.0448421961826165
7.47147147147147 0.0442246247966718
7.48748748748749 0.0436127620458927
7.5035035035035 0.0430066068541939
7.51951951951952 0.0424061570719502
7.53553553553554 0.0418114094913264
7.55155155155155 0.0412223598617404
7.56756756756757 0.0406390029054502
7.58358358358358 0.0400613323332582
7.5995995995996 0.0394893408603222
7.61561561561562 0.038923020222067
7.63163163163163 0.0383623611901881
7.64764764764765 0.0378073535887391
7.66366366366366 0.0372579863102956
7.67967967967968 0.0367142473321877
7.6956956956957 0.0361761237327934
7.71171171171171 0.0356436017078859
7.72772772772773 0.0351166665870274
7.74374374374374 0.0345953028500009
7.75975975975976 0.0340794941432751
7.77577577577578 0.0335692232964937
7.79179179179179 0.033064472338982
7.80780780780781 0.032565222516266
7.82382382382382 0.0320714543065947
7.83983983983984 0.0315831474374612
7.85585585585586 0.0311002809021144
7.87187187187187 0.0306228329760565
7.88788788788789 0.0301507812335187
7.9039039039039 0.0296841025639105
7.91991991991992 0.0292227731882344
7.93593593593594 0.0287667686754626
7.95195195195195 0.0283160639588682
7.96796796796797 0.0278706333523057
7.98398398398398 0.0274304505664359
8 0.0269954887248886
};
\addlegendentry{$S_{bb}(\nu)$}
\addplot [thick, color2, dashed]
table {%
-8 0.00190476004359855
-7.98398398398398 0.00198249986379244
-7.96796796796797 0.00206308351059904
-7.95195195195195 0.00214660039590621
-7.93593593593594 0.00223314213236688
-7.91991991991992 0.00232280256335045
-7.9039039039039 0.00241567779232173
-7.88788788788789 0.00251186621159747
-7.87187187187187 0.00261146853042904
-7.85585585585586 0.00271458780235915
-7.83983983983984 0.00282132945179852
-7.82382382382382 0.00293180129976817
-7.80780780780781 0.003046113588751
-7.79179179179179 0.00316437900659586
-7.77577577577578 0.00328671270941588
-7.75975975975976 0.00341323234342201
-7.74374374374374 0.00354405806563163
-7.72772772772773 0.00367931256339095
-7.71171171171171 0.00381912107264957
-7.6956956956957 0.003963611394924
-7.67967967967968 0.00411291391288667
-7.66366366366366 0.00426716160451605
-7.64764764764765 0.00442649005574262
-7.63163163163163 0.00459103747152511
-7.61561561561562 0.00476094468529064
-7.5995995995996 0.00493635516667196
-7.58358358358358 0.0051174150274746
-7.56756756756757 0.0053042730258063
-7.55155155155155 0.00549708056830086
-7.53553553553554 0.00569599171036839
-7.51951951951952 0.00590116315440369
-7.5035035035035 0.00611275424588475
-7.48748748748749 0.00633092696729293
-7.47147147147147 0.00655584592978719
-7.45545545545546 0.00678767836256433
-7.43943943943944 0.00702659409983802
-7.42342342342342 0.00727276556536977
-7.40740740740741 0.00752636775448521
-7.39139139139139 0.00778757821351036
-7.37537537537538 0.00805657701656257
-7.35935935935936 0.0083335467396325
-7.34334334334334 0.0086186724318938
-7.32732732732733 0.00891214158417875
-7.31131131131131 0.00921414409455942
-7.2952952952953 0.00952487223097451
-7.27927927927928 0.00984452059084487
-7.26326326326326 0.0101732860576209
-7.24724724724725 0.0105113677542077
-7.23123123123123 0.0108589669932156
-7.21521521521522 0.0112162872239855
-7.1991991991992 0.0115835339763398
-7.18318318318318 0.0119609148010154
-7.16716716716717 0.0123486392067313
-7.15115115115115 0.0127469185938532
-7.13513513513514 0.0131559661846149
-7.11911911911912 0.0135759969498612
-7.1031031031031 0.01400722753228
-7.08708708708709 0.0144498761660937
-7.07107107107107 0.0149041625931842
-7.05505505505506 0.0153703079756275
-7.03903903903904 0.0158485348046204
-7.02302302302302 0.0163390668057812
-7.00700700700701 0.0168421288408145
-6.99099099099099 0.0173579468055308
-6.97497497497497 0.0178867475242172
-6.95895895895896 0.0184287586403596
-6.94294294294294 0.0189842085037202
-6.92692692692693 0.0195533260537798
-6.91091091091091 0.0201363406995581
-6.89489489489489 0.0207334821958289
-6.87887887887888 0.0213449805157548
-6.86286286286286 0.0219710657199673
-6.84684684684685 0.0226119678221261
-6.83083083083083 0.0232679166509936
-6.81481481481481 0.0239391417090694
-6.7987987987988 0.0246258720278311
-6.78278278278278 0.0253283360196349
-6.76676676676677 0.0260467613263357
-6.75075075075075 0.0267813746646896
-6.73473473473473 0.0275324016686091
-6.71871871871872 0.0283000667283463
-6.7027027027027 0.0290845928266844
-6.68668668668669 0.0298862013722243
-6.67067067067067 0.0307051120298598
-6.65465465465465 0.031541542548536
-6.63863863863864 0.0323957085863992
-6.62262262262262 0.0332678235334439
-6.60660660660661 0.034158098331774
-6.59059059059059 0.0350667412935994
-6.57457457457457 0.0359939579170936
-6.55855855855856 0.0369399507002459
-6.54254254254254 0.0379049189528454
-6.52652652652653 0.0388890586067413
-6.51051051051051 0.0398925620245288
-6.49449449449449 0.0409156178068147
-6.47847847847848 0.041958410598224
-6.46246246246246 0.0430211208923124
-6.44644644644645 0.0441039248355562
-6.43043043043043 0.0452069940305944
-6.41441441441441 0.0463304953389067
-6.3983983983984 0.0474745906831099
-6.38238238238238 0.0486394368490659
-6.36636636636637 0.049825185287996
-6.35035035035035 0.0510319819188005
-6.33433433433433 0.0522599669307892
-6.31831831831832 0.0535092745870289
-6.3023023023023 0.0547800330285211
-6.28628628628629 0.056072364079426
-6.27027027027027 0.0573863830535504
-6.25425425425425 0.0587221985623237
-6.23823823823824 0.0600799123244852
-6.22222222222222 0.061459618977713
-6.20620620620621 0.0628614058924235
-6.19019019019019 0.064285352987975
-6.17417417417417 0.0657315325515101
-6.15815815815816 0.067200009059673
-6.14214214214214 0.0686908390034395
-6.12612612612613 0.0702040707162995
-6.11011011011011 0.0717397442060289
-6.09409409409409 0.0732978909902943
-6.07807807807808 0.0748785339363281
-6.06206206206206 0.0764816871049133
-6.04604604604605 0.0781073555989207
-6.03003003003003 0.079755535416631
-6.01401401401401 0.0814262133100847
-5.997997997998 0.0831193666486903
-5.98198198198198 0.0848349632883256
-5.96596596596597 0.0865729614461644
-5.94994994994995 0.0883333095814525
-5.93393393393393 0.0901159462824622
-5.91791791791792 0.091920800159843
-5.9019019019019 0.0937477897465868
-5.88588588588589 0.0955968234048209
-5.86986986986987 0.0974677992396361
-5.85385385385385 0.099360605020153
-5.83783783783784 0.101275118108024
-5.82182182182182 0.103211205393561
-5.80580580580581 0.105168723239679
-5.78978978978979 0.107147517433826
-5.77377377377377 0.109147423148076
-5.75775775775776 0.111168264907551
-5.74174174174174 0.113209856567324
-5.72572572572573 0.115272001297947
-5.70970970970971 0.117354491579756
-5.69369369369369 0.119457109206074
-5.67767767767768 0.121579625295433
-5.66166166166166 0.123721800312929
-5.64564564564565 0.125883384100817
-5.62962962962963 0.128064115918426
-5.61361361361361 0.130263724491486
-5.5975975975976 0.132481928070931
-5.58158158158158 0.134718434501241
-5.56556556556557 0.136972941298359
-5.54954954954955 0.139245135737247
-5.53353353353353 0.141534694949065
-5.51751751751752 0.143841286028023
-5.5015015015015 0.146164566147883
-5.48548548548549 0.148504182688102
-5.46946946946947 0.150859773369598
-5.45345345345345 0.153230966400093
-5.43743743743744 0.155617380628984
-5.42142142142142 0.158018625711679
-5.40540540540541 0.160434302283316
-5.38938938938939 0.162864002141782
-5.37337337337337 0.165307308439915
-5.35735735735736 0.167763795886785
-5.34134134134134 0.170233030957914
-5.32532532532533 0.172714572114289
-5.30930930930931 0.175207970030017
-5.29329329329329 0.177712767828449
-5.27727727727728 0.180228501326577
-5.26126126126126 0.182754699287523
-5.24524524524525 0.185290883680897
-5.22922922922923 0.187836569950804
-5.21321321321321 0.190391267291261
-5.1971971971972 0.19295447892878
-5.18118118118118 0.195525702411846
-5.16516516516517 0.198104429907025
-5.14914914914915 0.20069014850141
-5.13313313313313 0.203282340511111
-5.11711711711712 0.205880483795475
-5.1011011011011 0.208484052076723
-5.08508508508509 0.211092515264673
-5.06906906906907 0.213705339786192
-5.05305305305305 0.21632198891906
-5.03703703703704 0.218941923129843
-5.02102102102102 0.221564600415445
-5.00500500500501 0.224189476647937
-4.98898898898899 0.226816005922283
-4.97297297297297 0.229443640906575
-4.95695695695696 0.232071833194369
-4.94094094094094 0.234700033658721
-4.92492492492492 0.237327692807503
-4.90890890890891 0.239954261139592
-4.89289289289289 0.242579189501492
-4.87687687687688 0.245201929443978
-4.86086086086086 0.247821933578322
-4.84484484484484 0.250438655931671
-4.82882882882883 0.25305155230113
-4.81281281281281 0.255660080606133
-4.7967967967968 0.25826370123864
-4.78078078078078 0.260861877410736
-4.76476476476476 0.26345407549919
-4.74874874874875 0.266039765386526
-4.73273273273273 0.268618420798187
-4.71671671671672 0.271189519635343
-4.7007007007007 0.273752544302923
-4.68468468468468 0.276306982032433
-4.66866866866867 0.278852325199155
-4.65265265265265 0.281388071633289
-4.63663663663664 0.283913724924641
-4.62062062062062 0.286428794720458
-4.6046046046046 0.288932797015986
-4.58858858858859 0.291425254437403
-4.57257257257257 0.293905696516707
-4.55655655655656 0.296373659958212
-4.54054054054054 0.298828688896291
-4.52452452452452 0.301270335144003
-4.50850850850851 0.303698158432277
-4.49249249249249 0.306111726639325
-4.47647647647648 0.308510616009964
-4.46046046046046 0.310894411364555
-4.44444444444444 0.31326270629727
-4.42842842842843 0.315615103363409
-4.41241241241241 0.31795121425552
-4.3963963963964 0.320270659968069
-4.38038038038038 0.322573070950445
-4.36436436436436 0.324858087248088
-4.34834834834835 0.327125358631534
-4.33233233233233 0.329374544713229
-4.31631631631632 0.33160531505193
-4.3003003003003 0.333817349244564
-4.28428428428428 0.336010337005424
-4.26826826826827 0.338183978232606
-4.25225225225225 0.340337983061585
-4.23623623623624 0.342472071905891
-4.22022022022022 0.344585975484821
-4.2042042042042 0.346679434838178
-4.18818818818819 0.348752201328018
-4.17217217217217 0.350804036627433
-4.15615615615616 0.352834712696397
-4.14014014014014 0.354844011744736
-4.12412412412412 0.356831726182298
-4.10810810810811 0.358797658556413
-4.09209209209209 0.360741621476766
-4.07607607607608 0.362663437527814
-4.06006006006006 0.36456293916891
-4.04404404404404 0.366439968622303
-4.02802802802803 0.368294377749207
-4.01201201201201 0.370126027914165
-3.995995995996 0.371934789837931
-3.97997997997998 0.373720543439128
-3.96396396396396 0.375483177664945
-3.94794794794795 0.377222590311178
-3.93193193193193 0.378938687831896
-3.91591591591592 0.380631385139089
-3.8998998998999 0.382300605392596
-3.88388388388388 0.383946279780717
-3.86786786786787 0.38556834729184
-3.85185185185185 0.387166754477492
-3.83583583583584 0.388741455207214
-3.81981981981982 0.390292410415669
-3.8038038038038 0.391819587842413
-3.78778778778779 0.393322961764781
-3.77177177177177 0.394802512724323
-3.75575575575576 0.396258227247269
-3.73973973973974 0.397690097559494
-3.72372372372372 0.399098121296466
-3.70770770770771 0.400482301208665
-3.69169169169169 0.401842644862987
-3.67567567567568 0.403179164340633
-3.65965965965966 0.404491875931993
-3.64364364364364 0.405780799829055
-3.62762762762763 0.407045959815866
-3.61161161161161 0.408287382957554
-3.5955955955956 0.409505099288463
-3.57957957957958 0.410699141499934
-3.56356356356356 0.411869544628244
-3.54754754754755 0.413016345743263
-3.53153153153153 0.414139583638352
-3.51551551551552 0.415239298522033
-3.4994994994995 0.416315531711955
-3.48348348348348 0.4173683253317
-3.46746746746747 0.418397722010932
-3.45145145145145 0.41940376458941
-3.43543543543544 0.42038649582538
-3.41941941941942 0.421345958108844
-3.4034034034034 0.422282193180201
-3.38738738738739 0.423195241854746
-3.37137137137137 0.424085143753502
-3.35535535535536 0.424951937040856
-3.33933933933934 0.425795658169444
-3.32332332332332 0.426616341632736
-3.30730730730731 0.427414019725741
-3.29129129129129 0.428188722314255
-3.27527527527528 0.428940476613054
-3.25925925925926 0.429669306973406
-3.24324324324324 0.430375234680285
-3.22722722722723 0.43105827775964
-3.21121121121121 0.431718450796042
-3.1951951951952 0.432355764761045
-3.17917917917918 0.432970226852556
-3.16316316316316 0.433561840345486
-3.14714714714715 0.434130604453963
-3.13113113113113 0.434676514205337
-3.11511511511512 0.435199560326206
-3.0990990990991 0.435699729140665
-3.08308308308308 0.436177002480958
-3.06706706706707 0.436631357610695
-3.05105105105105 0.437062767160782
-3.03503503503504 0.437471199078164
-3.01901901901902 0.437856616587499
-3.003003003003 0.43821897816582
-2.98698698698699 0.438558237530247
-2.97097097097097 0.438874343638775
-2.95495495495495 0.439167240704159
-2.93893893893894 0.439436868220856
-2.92292292292292 0.439683161005018
-2.90690690690691 0.43990604924746
-2.89089089089089 0.440105458579531
-2.87487487487487 0.440281310151784
-2.85885885885886 0.440433520725326
-2.84284284284284 0.440562002775706
-2.82682682682683 0.440666664609167
-2.81081081081081 0.4407474104911
-2.79479479479479 0.440804140786463
-2.77877877877878 0.440836752111977
-2.76276276276276 0.440845137499827
-2.74674674674675 0.440829186572626
-2.73073073073073 0.440788785729346
-2.71471471471471 0.440723818341937
-2.6986986986987 0.440634164962298
-2.68268268268268 0.440519703539294
-2.66666666666667 0.44038030964545
-2.65065065065065 0.440215856712973
-2.63463463463463 0.440026216278727
-2.61861861861862 0.439811258237764
-2.6026026026026 0.439570851105019
-2.58658658658659 0.439304862284743
-2.57057057057057 0.439013158347268
-2.55455455455455 0.438695605312641
-2.53853853853854 0.438352068940712
-2.52252252252252 0.437982415027199
-2.50650650650651 0.437586509705288
-2.49049049049049 0.437164219752279
-2.47447447447447 0.436715412900828
-2.45845845845846 0.436239958154287
-2.44244244244244 0.435737726105671
-2.42642642642643 0.435208589259758
-2.41041041041041 0.434652422357847
-2.39439439439439 0.43406910270467
-2.37837837837838 0.433458510496978
-2.36236236236236 0.432820529153313
-2.34634634634635 0.43215504564448
-2.33033033033033 0.431461950824226
-2.31431431431431 0.430741139759666
-2.2982982982983 0.42999251206096
-2.28228228228228 0.429215972209782
-2.26626626626627 0.428411429886125
-2.25025025025025 0.427578800292969
-2.23423423423423 0.426718004478383
-2.21821821821822 0.425828969654617
-2.2022022022022 0.42491162951375
-2.18618618618619 0.423965924539493
-2.17017017017017 0.422991802314735
-2.15415415415415 0.421989217824436
-2.13813813813814 0.4209581337535
-2.12212212212212 0.41989852077927
-2.10610610610611 0.418810357858275
-2.09009009009009 0.417693632506929
-2.07407407407407 0.416548341075843
-2.05805805805806 0.415374489017469
-2.04204204204204 0.414172091146792
-2.02602602602603 0.412941171894818
-2.01001001001001 0.411681765554604
-1.99399399399399 0.410393916519631
-1.97797797797798 0.409077679514312
-1.96196196196196 0.407733119816454
-1.94594594594595 0.406360313471534
-1.92992992992993 0.404959347498645
-1.91391391391391 0.40353032008801
-1.8978978978979 0.402073340789974
-1.88188188188188 0.400588530695426
-1.86586586586587 0.399076022607593
-1.84984984984985 0.397535961205215
-1.83383383383383 0.3959685031971
-1.81781781781782 0.394373817468109
-1.8018018018018 0.392752085216617
-1.78578578578579 0.391103500083566
-1.76976976976977 0.3894282682732
-1.75375375375375 0.387726608665639
-1.73773773773774 0.385998752921456
-1.72172172172172 0.384244945578453
-1.70570570570571 0.382465444140853
-1.68968968968969 0.380660519161158
-1.67367367367367 0.378830454314952
-1.65765765765766 0.376975546468933
-1.64164164164164 0.375096105742523
-1.62562562562563 0.373192455563385
-1.60960960960961 0.371264932717247
-1.59359359359359 0.369313887392414
-1.57757757757758 0.367339683219417
-1.56156156156156 0.365342697306243
-1.54554554554555 0.363323320269621
-1.52952952952953 0.361281956262875
-1.51351351351351 0.359219023000865
-1.4974974974975 0.357134951782563
-1.48148148148148 0.355030187511834
-1.46546546546547 0.352905188717023
-1.44944944944945 0.350760427569945
-1.43343343343343 0.348596389904923
-1.41741741741742 0.34641357523851
-1.4014014014014 0.344212496790581
-1.38538538538539 0.341993681507452
-1.36936936936937 0.339757670087747
-1.35335335335335 0.3375050170117
-1.33733733733734 0.335236290574626
-1.32132132132132 0.332952072925279
-1.30530530530531 0.330652960109832
-1.28928928928929 0.328339562122217
-1.27327327327327 0.326012502961556
-1.25725725725726 0.323672420697416
-1.24124124124124 0.321319967543624
-1.22522522522523 0.31895580994134
-1.20920920920921 0.316580628652108
-1.19319319319319 0.314195118861545
-1.17717717717718 0.311799990294348
-1.16116116116116 0.309395967341218
-1.14514514514515 0.306983789198302
-1.12912912912913 0.304564210019698
-1.11311311311311 0.302137999083501
-1.0970970970971 0.299705940971823
-1.08108108108108 0.297268835765142
-1.06506506506507 0.294827499251265
-1.04904904904905 0.292382763149071
-1.03303303303303 0.28993547534712
-1.01701701701702 0.2874865001571
-1.001001001001 0.285036718581908
-0.984984984984985 0.282587028598074
-0.968968968968969 0.280138345452018
-0.952952952952953 0.277691601969479
-0.936936936936937 0.275247748877228
-0.920920920920921 0.272807755135975
-0.904904904904905 0.27037260828311
-0.888888888888889 0.26794331478367
-0.872872872872873 0.265520900387597
-0.856856856856857 0.263106410491078
-0.840840840840841 0.260700910499348
-0.824824824824825 0.258305486188026
-0.808808808808809 0.255921244059593
-0.792792792792793 0.253549311691228
-0.776776776776777 0.25119083806973
-0.76076076076076 0.248846993908786
-0.744744744744745 0.246518971943312
-0.728728728728729 0.244207987195064
-0.712712712712713 0.241915277203144
-0.696696696696697 0.239642102212456
-0.68068068068068 0.237389745312556
-0.664664664664665 0.235159512518735
-0.648648648648649 0.232952732786581
-0.632632632632633 0.230770757950628
-0.616616616616617 0.228614962577134
-0.6006006006006 0.226486743720426
-0.584584584584585 0.224387520571751
-0.568568568568569 0.222318733989021
-0.552552552552553 0.220281845895433
-0.536536536536537 0.21827833853455
-0.52052052052052 0.216309713569138
-0.504504504504505 0.214377491010825
-0.488488488488488 0.212483207967553
-0.472472472472472 0.210628417195771
-0.456456456456457 0.208814685444438
-0.44044044044044 0.207043591578087
-0.424424424424425 0.205316724466572
-0.408408408408408 0.203635680629504
-0.392392392392392 0.202002061623957
-0.376376376376377 0.200417471164603
-0.36036036036036 0.198883511966185
-0.344344344344345 0.197401782298981
-0.328328328328328 0.195973872248852
-0.312312312312312 0.194601359674432
-0.296296296296297 0.193285805855306
-0.28028028028028 0.192028750826487
-0.264264264264265 0.190831708396561
-0.248248248248248 0.18969616084953
-0.232232232232232 0.188623553334105
-0.216216216216217 0.187615287949208
-0.2002002002002 0.186672717541255
-0.184184184184184 0.185797139237676
-0.168168168168168 0.184989787752521
-0.152152152152152 0.184251828514017
-0.136136136136137 0.183584350680501
-0.12012012012012 0.182988360129802
-0.104104104104104 0.18246477252694
-0.0880880880880879 0.182014406594512
-0.0720720720720722 0.181637977727344
-0.0560560560560557 0.181336092105711
-0.04004004004004 0.181109241467256
-0.0240240240240244 0.180957798694605
-0.00800800800800783 0.180882014362253
0.00800800800800872 0.180882014362253
0.0240240240240244 0.180957798694605
0.04004004004004 0.181109241467256
0.0560560560560557 0.181336092105711
0.0720720720720713 0.181637977727344
0.0880880880880888 0.182014406594512
0.104104104104104 0.18246477252694
0.12012012012012 0.182988360129802
0.136136136136136 0.183584350680501
0.152152152152151 0.184251828514017
0.168168168168169 0.184989787752521
0.184184184184184 0.185797139237676
0.2002002002002 0.186672717541255
0.216216216216216 0.187615287949208
0.232232232232231 0.188623553334105
0.248248248248249 0.18969616084953
0.264264264264265 0.190831708396561
0.28028028028028 0.192028750826487
0.296296296296296 0.193285805855306
0.312312312312311 0.194601359674432
0.328328328328329 0.195973872248852
0.344344344344345 0.197401782298981
0.36036036036036 0.198883511966185
0.376376376376376 0.200417471164603
0.392392392392392 0.202002061623957
0.408408408408409 0.203635680629504
0.424424424424425 0.205316724466572
0.44044044044044 0.207043591578087
0.456456456456456 0.208814685444438
0.472472472472472 0.210628417195771
0.488488488488489 0.212483207967553
0.504504504504505 0.214377491010825
0.52052052052052 0.216309713569138
0.536536536536536 0.21827833853455
0.552552552552552 0.220281845895433
0.568568568568569 0.222318733989021
0.584584584584585 0.224387520571751
0.6006006006006 0.226486743720426
0.616616616616616 0.228614962577134
0.632632632632632 0.230770757950628
0.648648648648649 0.232952732786581
0.664664664664665 0.235159512518735
0.68068068068068 0.237389745312556
0.696696696696696 0.239642102212456
0.712712712712712 0.241915277203144
0.728728728728729 0.244207987195064
0.744744744744745 0.246518971943312
0.76076076076076 0.248846993908786
0.776776776776776 0.25119083806973
0.792792792792794 0.253549311691229
0.808808808808809 0.255921244059593
0.824824824824825 0.258305486188026
0.840840840840841 0.260700910499348
0.856856856856856 0.263106410491077
0.872872872872874 0.265520900387597
0.888888888888889 0.26794331478367
0.904904904904905 0.27037260828311
0.920920920920921 0.272807755135975
0.936936936936936 0.275247748877228
0.952952952952954 0.277691601969479
0.968968968968969 0.280138345452018
0.984984984984985 0.282587028598074
1.001001001001 0.285036718581908
1.01701701701702 0.2874865001571
1.03303303303303 0.289935475347121
1.04904904904905 0.292382763149071
1.06506506506507 0.294827499251265
1.08108108108108 0.297268835765142
1.0970970970971 0.299705940971823
1.11311311311311 0.302137999083501
1.12912912912913 0.304564210019698
1.14514514514515 0.306983789198302
1.16116116116116 0.309395967341218
1.17717717717718 0.311799990294348
1.19319319319319 0.314195118861545
1.20920920920921 0.316580628652108
1.22522522522523 0.31895580994134
1.24124124124124 0.321319967543624
1.25725725725726 0.323672420697416
1.27327327327327 0.326012502961556
1.28928928928929 0.328339562122217
1.30530530530531 0.330652960109832
1.32132132132132 0.332952072925278
1.33733733733734 0.335236290574626
1.35335335335335 0.3375050170117
1.36936936936937 0.339757670087747
1.38538538538539 0.341993681507452
1.4014014014014 0.344212496790581
1.41741741741742 0.34641357523851
1.43343343343343 0.348596389904923
1.44944944944945 0.350760427569945
1.46546546546547 0.352905188717023
1.48148148148148 0.355030187511834
1.4974974974975 0.357134951782562
1.51351351351351 0.359219023000865
1.52952952952953 0.361281956262875
1.54554554554555 0.363323320269621
1.56156156156156 0.365342697306243
1.57757757757758 0.367339683219417
1.59359359359359 0.369313887392414
1.60960960960961 0.371264932717247
1.62562562562563 0.373192455563385
1.64164164164164 0.375096105742522
1.65765765765766 0.376975546468933
1.67367367367367 0.378830454314952
1.68968968968969 0.380660519161158
1.70570570570571 0.382465444140853
1.72172172172172 0.384244945578453
1.73773773773774 0.385998752921456
1.75375375375375 0.387726608665639
1.76976976976977 0.3894282682732
1.78578578578579 0.391103500083566
1.8018018018018 0.392752085216617
1.81781781781782 0.394373817468109
1.83383383383383 0.3959685031971
1.84984984984985 0.397535961205215
1.86586586586587 0.399076022607593
1.88188188188188 0.400588530695426
1.8978978978979 0.402073340789974
1.91391391391391 0.40353032008801
1.92992992992993 0.404959347498645
1.94594594594595 0.406360313471534
1.96196196196196 0.407733119816454
1.97797797797798 0.409077679514312
1.99399399399399 0.410393916519631
2.01001001001001 0.411681765554604
2.02602602602603 0.412941171894818
2.04204204204204 0.414172091146792
2.05805805805806 0.415374489017469
2.07407407407407 0.416548341075843
2.09009009009009 0.417693632506929
2.10610610610611 0.418810357858275
2.12212212212212 0.41989852077927
2.13813813813814 0.4209581337535
2.15415415415415 0.421989217824436
2.17017017017017 0.422991802314735
2.18618618618619 0.423965924539493
2.2022022022022 0.42491162951375
2.21821821821822 0.425828969654617
2.23423423423423 0.426718004478383
2.25025025025025 0.427578800292969
2.26626626626627 0.428411429886125
2.28228228228228 0.429215972209782
2.2982982982983 0.42999251206096
2.31431431431431 0.430741139759666
2.33033033033033 0.431461950824226
2.34634634634635 0.43215504564448
2.36236236236236 0.432820529153313
2.37837837837838 0.433458510496978
2.39439439439439 0.43406910270467
2.41041041041041 0.434652422357847
2.42642642642643 0.435208589259758
2.44244244244244 0.435737726105671
2.45845845845846 0.436239958154287
2.47447447447447 0.436715412900828
2.49049049049049 0.437164219752279
2.50650650650651 0.437586509705288
2.52252252252252 0.437982415027199
2.53853853853854 0.438352068940712
2.55455455455455 0.438695605312641
2.57057057057057 0.439013158347268
2.58658658658659 0.439304862284743
2.6026026026026 0.439570851105019
2.61861861861862 0.439811258237764
2.63463463463463 0.440026216278727
2.65065065065065 0.440215856712973
2.66666666666667 0.44038030964545
2.68268268268268 0.440519703539294
2.6986986986987 0.440634164962298
2.71471471471471 0.440723818341937
2.73073073073073 0.440788785729346
2.74674674674675 0.440829186572626
2.76276276276276 0.440845137499827
2.77877877877878 0.440836752111977
2.79479479479479 0.440804140786463
2.81081081081081 0.4407474104911
2.82682682682683 0.440666664609167
2.84284284284284 0.440562002775706
2.85885885885886 0.440433520725326
2.87487487487487 0.440281310151784
2.89089089089089 0.440105458579531
2.90690690690691 0.43990604924746
2.92292292292292 0.439683161005018
2.93893893893894 0.439436868220856
2.95495495495495 0.439167240704159
2.97097097097097 0.438874343638775
2.98698698698699 0.438558237530247
3.003003003003 0.43821897816582
3.01901901901902 0.437856616587499
3.03503503503504 0.437471199078164
3.05105105105105 0.437062767160782
3.06706706706707 0.436631357610695
3.08308308308308 0.436177002480958
3.0990990990991 0.435699729140665
3.11511511511512 0.435199560326206
3.13113113113113 0.434676514205337
3.14714714714715 0.434130604453963
3.16316316316316 0.433561840345486
3.17917917917918 0.432970226852556
3.1951951951952 0.432355764761045
3.21121121121121 0.431718450796042
3.22722722722723 0.43105827775964
3.24324324324324 0.430375234680285
3.25925925925926 0.429669306973406
3.27527527527528 0.428940476613054
3.29129129129129 0.428188722314255
3.30730730730731 0.427414019725741
3.32332332332332 0.426616341632736
3.33933933933934 0.425795658169444
3.35535535535536 0.424951937040856
3.37137137137137 0.424085143753502
3.38738738738739 0.423195241854746
3.4034034034034 0.422282193180201
3.41941941941942 0.421345958108844
3.43543543543544 0.42038649582538
3.45145145145145 0.41940376458941
3.46746746746747 0.418397722010932
3.48348348348348 0.4173683253317
3.4994994994995 0.416315531711955
3.51551551551552 0.415239298522033
3.53153153153153 0.414139583638352
3.54754754754755 0.413016345743263
3.56356356356356 0.411869544628243
3.57957957957958 0.410699141499934
3.5955955955956 0.409505099288463
3.61161161161161 0.408287382957554
3.62762762762763 0.407045959815866
3.64364364364364 0.405780799829055
3.65965965965966 0.404491875931993
3.67567567567568 0.403179164340633
3.69169169169169 0.401842644862988
3.70770770770771 0.400482301208665
3.72372372372372 0.399098121296466
3.73973973973974 0.397690097559494
3.75575575575576 0.396258227247269
3.77177177177177 0.394802512724323
3.78778778778779 0.393322961764781
3.8038038038038 0.391819587842413
3.81981981981982 0.390292410415669
3.83583583583584 0.388741455207214
3.85185185185185 0.387166754477492
3.86786786786787 0.38556834729184
3.88388388388388 0.383946279780717
3.8998998998999 0.382300605392596
3.91591591591592 0.380631385139089
3.93193193193193 0.378938687831897
3.94794794794795 0.377222590311177
3.96396396396396 0.375483177664945
3.97997997997998 0.373720543439128
3.995995995996 0.371934789837931
4.01201201201201 0.370126027914165
4.02802802802803 0.368294377749207
4.04404404404404 0.366439968622303
4.06006006006006 0.36456293916891
4.07607607607608 0.362663437527814
4.09209209209209 0.360741621476766
4.10810810810811 0.358797658556413
4.12412412412412 0.356831726182298
4.14014014014014 0.354844011744736
4.15615615615616 0.352834712696397
4.17217217217217 0.350804036627433
4.18818818818819 0.348752201328018
4.2042042042042 0.346679434838178
4.22022022022022 0.344585975484821
4.23623623623624 0.342472071905891
4.25225225225225 0.340337983061585
4.26826826826827 0.338183978232606
4.28428428428428 0.336010337005424
4.3003003003003 0.333817349244564
4.31631631631632 0.33160531505193
4.33233233233233 0.329374544713229
4.34834834834835 0.327125358631534
4.36436436436436 0.324858087248088
4.38038038038038 0.322573070950445
4.3963963963964 0.320270659968069
4.41241241241241 0.31795121425552
4.42842842842843 0.315615103363409
4.44444444444444 0.31326270629727
4.46046046046046 0.310894411364555
4.47647647647648 0.308510616009964
4.49249249249249 0.306111726639325
4.50850850850851 0.303698158432277
4.52452452452452 0.301270335144003
4.54054054054054 0.298828688896291
4.55655655655656 0.296373659958212
4.57257257257257 0.293905696516707
4.58858858858859 0.291425254437403
4.6046046046046 0.288932797015986
4.62062062062062 0.286428794720458
4.63663663663664 0.283913724924641
4.65265265265265 0.281388071633289
4.66866866866867 0.278852325199155
4.68468468468468 0.276306982032433
4.7007007007007 0.273752544302923
4.71671671671672 0.271189519635343
4.73273273273273 0.268618420798187
4.74874874874875 0.266039765386526
4.76476476476476 0.26345407549919
4.78078078078078 0.260861877410736
4.7967967967968 0.25826370123864
4.81281281281281 0.255660080606133
4.82882882882883 0.25305155230113
4.84484484484484 0.250438655931671
4.86086086086086 0.247821933578322
4.87687687687688 0.245201929443978
4.89289289289289 0.242579189501492
4.90890890890891 0.239954261139592
4.92492492492492 0.237327692807503
4.94094094094094 0.234700033658721
4.95695695695696 0.232071833194369
4.97297297297297 0.229443640906575
4.98898898898899 0.226816005922283
5.00500500500501 0.224189476647937
5.02102102102102 0.221564600415445
5.03703703703704 0.218941923129843
5.05305305305305 0.21632198891906
5.06906906906907 0.213705339786192
5.08508508508509 0.211092515264673
5.1011011011011 0.208484052076723
5.11711711711712 0.205880483795475
5.13313313313313 0.203282340511111
5.14914914914915 0.20069014850141
5.16516516516517 0.198104429907025
5.18118118118118 0.195525702411846
5.1971971971972 0.19295447892878
5.21321321321321 0.190391267291261
5.22922922922923 0.187836569950804
5.24524524524525 0.185290883680897
5.26126126126126 0.182754699287523
5.27727727727728 0.180228501326577
5.29329329329329 0.177712767828449
5.30930930930931 0.175207970030017
5.32532532532533 0.172714572114289
5.34134134134134 0.170233030957914
5.35735735735736 0.167763795886785
5.37337337337337 0.165307308439915
5.38938938938939 0.162864002141782
5.40540540540541 0.160434302283316
5.42142142142142 0.158018625711679
5.43743743743744 0.155617380628984
5.45345345345345 0.153230966400093
5.46946946946947 0.150859773369598
5.48548548548549 0.148504182688102
5.5015015015015 0.146164566147883
5.51751751751752 0.143841286028023
5.53353353353353 0.141534694949065
5.54954954954955 0.139245135737247
5.56556556556557 0.136972941298359
5.58158158158158 0.134718434501241
5.5975975975976 0.132481928070932
5.61361361361361 0.130263724491486
5.62962962962963 0.128064115918426
5.64564564564565 0.125883384100817
5.66166166166166 0.123721800312929
5.67767767767768 0.121579625295433
5.69369369369369 0.119457109206074
5.70970970970971 0.117354491579756
5.72572572572573 0.115272001297947
5.74174174174174 0.113209856567324
5.75775775775776 0.111168264907551
5.77377377377377 0.109147423148076
5.78978978978979 0.107147517433826
5.80580580580581 0.105168723239679
5.82182182182182 0.103211205393561
5.83783783783784 0.101275118108024
5.85385385385385 0.099360605020153
5.86986986986987 0.0974677992396361
5.88588588588589 0.0955968234048209
5.9019019019019 0.0937477897465869
5.91791791791792 0.0919208001598429
5.93393393393393 0.0901159462824622
5.94994994994995 0.0883333095814525
5.96596596596597 0.0865729614461644
5.98198198198198 0.0848349632883257
5.997997997998 0.0831193666486902
6.01401401401401 0.0814262133100847
6.03003003003003 0.079755535416631
6.04604604604605 0.0781073555989207
6.06206206206206 0.0764816871049134
6.07807807807808 0.074878533936328
6.09409409409409 0.0732978909902943
6.11011011011011 0.0717397442060289
6.12612612612613 0.0702040707162995
6.14214214214214 0.0686908390034396
6.15815815815816 0.0672000090596729
6.17417417417417 0.0657315325515101
6.19019019019019 0.064285352987975
6.20620620620621 0.0628614058924235
6.22222222222222 0.0614596189777131
6.23823823823824 0.0600799123244852
6.25425425425425 0.0587221985623237
6.27027027027027 0.0573863830535504
6.28628628628629 0.056072364079426
6.3023023023023 0.0547800330285212
6.31831831831832 0.0535092745870289
6.33433433433433 0.0522599669307892
6.35035035035035 0.0510319819188005
6.36636636636637 0.049825185287996
6.38238238238238 0.048639436849066
6.3983983983984 0.0474745906831099
6.41441441441441 0.0463304953389067
6.43043043043043 0.0452069940305944
6.44644644644645 0.0441039248355562
6.46246246246246 0.0430211208923125
6.47847847847848 0.041958410598224
6.49449449449449 0.0409156178068147
6.51051051051051 0.0398925620245288
6.52652652652653 0.0388890586067413
6.54254254254254 0.0379049189528454
6.55855855855856 0.0369399507002459
6.57457457457457 0.0359939579170936
6.59059059059059 0.0350667412935994
6.60660660660661 0.034158098331774
6.62262262262262 0.0332678235334439
6.63863863863864 0.0323957085863992
6.65465465465465 0.031541542548536
6.67067067067067 0.0307051120298598
6.68668668668669 0.0298862013722244
6.7027027027027 0.0290845928266844
6.71871871871872 0.0283000667283463
6.73473473473473 0.0275324016686091
6.75075075075075 0.0267813746646896
6.76676676676677 0.0260467613263357
6.78278278278278 0.025328336019635
6.7987987987988 0.0246258720278311
6.81481481481481 0.0239391417090694
6.83083083083083 0.0232679166509936
6.84684684684685 0.0226119678221261
6.86286286286286 0.0219710657199674
6.87887887887888 0.0213449805157548
6.89489489489489 0.0207334821958289
6.91091091091091 0.0201363406995581
6.92692692692693 0.0195533260537799
6.94294294294294 0.0189842085037201
6.95895895895896 0.0184287586403596
6.97497497497497 0.0178867475242172
6.99099099099099 0.0173579468055308
7.00700700700701 0.0168421288408145
7.02302302302302 0.0163390668057811
7.03903903903904 0.0158485348046204
7.05505505505506 0.0153703079756275
7.07107107107107 0.0149041625931842
7.08708708708709 0.0144498761660937
7.1031031031031 0.0140072275322799
7.11911911911912 0.0135759969498612
7.13513513513514 0.0131559661846149
7.15115115115115 0.0127469185938532
7.16716716716717 0.0123486392067313
7.18318318318318 0.0119609148010154
7.1991991991992 0.0115835339763398
7.21521521521522 0.0112162872239855
7.23123123123123 0.0108589669932156
7.24724724724725 0.0105113677542077
7.26326326326326 0.0101732860576209
7.27927927927928 0.00984452059084487
7.2952952952953 0.00952487223097451
7.31131131131131 0.00921414409455942
7.32732732732733 0.00891214158417877
7.34334334334334 0.00861867243189378
7.35935935935936 0.0083335467396325
7.37537537537538 0.00805657701656257
7.39139139139139 0.00778757821351036
7.40740740740741 0.00752636775448522
7.42342342342342 0.00727276556536975
7.43943943943944 0.00702659409983802
7.45545545545546 0.00678767836256433
7.47147147147147 0.0065558459297872
7.48748748748749 0.00633092696729294
7.5035035035035 0.00611275424588474
7.51951951951952 0.00590116315440369
7.53553553553554 0.00569599171036839
7.55155155155155 0.00549708056830087
7.56756756756757 0.00530427302580631
7.58358358358358 0.00511741502747459
7.5995995995996 0.00493635516667196
7.61561561561562 0.00476094468529064
7.63163163163163 0.00459103747152512
7.64764764764765 0.00442649005574263
7.66366366366366 0.00426716160451605
7.67967967967968 0.00411291391288667
7.6956956956957 0.003963611394924
7.71171171171171 0.00381912107264958
7.72772772772773 0.00367931256339096
7.74374374374374 0.00354405806563163
7.75975975975976 0.00341323234342201
7.77577577577578 0.00328671270941588
7.79179179179179 0.00316437900659586
7.80780780780781 0.00304611358875101
7.82382382382382 0.00293180129976817
7.83983983983984 0.00282132945179852
7.85585585585586 0.00271458780235915
7.87187187187187 0.00261146853042905
7.88788788788789 0.00251186621159746
7.9039039039039 0.00241567779232173
7.91991991991992 0.00232280256335045
7.93593593593594 0.00223314213236688
7.95195195195195 0.00214660039590621
7.96796796796797 0.00206308351059904
7.98398398398398 0.00198249986379244
8 0.00190476004359855
};
\addlegendentry{$S_{ab}(\nu)$ model \qquad }
\addplot [thick, white!49.8039215686275!black, dotted]
table {%
-8 0.0135326599448469
-7.98398398398398 0.0138114567609559
-7.96796796796797 0.0140952909661952
-7.95195195195195 0.0143842428366031
-7.93593593593594 0.014678393938084
-7.91991991991992 0.0149778271529482
-7.9039039039039 0.0152826267068513
-7.88788788788789 0.0155928781961067
-7.87187187187187 0.0159086686153422
-7.85585585585586 0.0162300863854704
-7.83983983983984 0.016557221381939
-7.82382382382382 0.0168901649632233
-7.80780780780781 0.0172290099995215
-7.79179179179179 0.017573850901608
-7.77577577577578 0.0179247836498006
-7.75975975975976 0.0182819058229888
-7.74374374374374 0.0186453166276716
-7.72772772772773 0.0190151169269473
-7.71171171171171 0.0193914092693948
-7.6956956956957 0.0197742979177828
-7.67967967967968 0.0201638888775374
-7.66366366366366 0.0205602899249004
-7.64764764764765 0.0209636106346987
-7.63163163163163 0.0213739624076497
-7.61561561561562 0.0217914584971186
-7.5995995995996 0.0222162140352412
-7.58358358358358 0.0226483460583236
-7.56756756756757 0.0230879735314243
-7.55155155155155 0.023535217372023
-7.53553553553554 0.0239902004726738
-7.51951951951952 0.0244530477225407
-7.5035035035035 0.0249238860277081
-7.48748748748749 0.0254028443301548
-7.47147147147147 0.0258900536252793
-7.45545545545546 0.0263856469778595
-7.43943943943944 0.0268897595363285
-7.42342342342342 0.0274025285452439
-7.40740740740741 0.0279240933558276
-7.39139139139139 0.0284545954344494
-7.37537537537538 0.0289941783689271
-7.35935935935936 0.0295429878725121
-7.34334334334334 0.0301011717854318
-7.32732732732733 0.0306688800738532
-7.31131131131131 0.0312462648261385
-7.2952952952953 0.0318334802462561
-7.27927927927928 0.0324306826442144
-7.26326326326326 0.0330380304233858
-7.24724724724725 0.033655684064585
-7.23123123123123 0.0342838061067731
-7.21521521521522 0.0349225611242529
-7.1991991991992 0.0355721157002279
-7.18318318318318 0.036232638396597
-7.16716716716717 0.0369042997198599
-7.15115115115115 0.0375872720830104
-7.13513513513514 0.0382817297632992
-7.11911911911912 0.0389878488557496
-7.1031031031031 0.0397058072223156
-7.08708708708709 0.0404357844365741
-7.07107107107107 0.0411779617238499
-7.05505505505506 0.0419325218966753
-7.03903903903904 0.0426996492854931
-7.02302302302302 0.0434795296645182
-7.00700700700701 0.044272350172676
-6.99099099099099 0.0450782992295495
-6.97497497497497 0.045897566446264
-6.95895895895896 0.0467303425312571
-6.94294294294294 0.0475768191908798
-6.92692692692693 0.0484371890247882
-6.91091091091091 0.0493116454160922
-6.89489489489489 0.0502003824162359
-6.87887887887888 0.0511035946245936
-6.86286286286286 0.0520214770627749
-6.84684684684685 0.0529542250436406
-6.83083083083083 0.0539020340350431
-6.81481481481481 0.0548650995183118
-6.7987987987988 0.0558436168415163
-6.78278278278278 0.0568377810675493
-6.76676676676677 0.0578477868170809
-6.75075075075075 0.0588738281064481
-6.73473473473473 0.0599160981805513
-6.71871871871872 0.0609747893408416
-6.7027027027027 0.0620500927684927
-6.68668668668669 0.063142198342861
-6.67067067067067 0.0642512944553505
-6.65465465465465 0.0653775678188038
-6.63863863863864 0.0665212032725589
-6.62262262262262 0.067682383583313
-6.60660660660661 0.0688612892419522
-6.59059059059059 0.0700580982565104
-6.57457457457457 0.0712729859414331
-6.55855855855856 0.0725061247033326
-6.54254254254254 0.0737576838234263
-6.52652652652653 0.0750278292368637
-6.51051051051051 0.076316723309154
-6.49449449449449 0.0776245246099166
-6.47847847847848 0.0789513876841829
-6.46246246246246 0.0802974628214895
-6.44644644644645 0.0816628958230083
-6.43043043043043 0.0830478277669679
-6.41441441441441 0.0844523947726287
-6.3983983983984 0.0858767277630791
-6.38238238238238 0.0873209522271304
-6.36636636636637 0.0887851879805914
-6.35035035035035 0.0902695489272125
-6.33433433433433 0.0917741428195932
-6.31831831831832 0.0932990710203537
-6.3023023023023 0.0948444282638759
-6.28628628628629 0.0964103024189249
-6.27027027027027 0.0979967742524648
-6.25425425425425 0.0996039171949906
-6.23823823823824 0.101231797107697
-6.22222222222222 0.102880472051812
-6.20620620620621 0.104549992060426
-6.19019019019019 0.106240398913147
-6.17417417417417 0.107951725913925
-6.15815815815816 0.109683997672364
-6.14214214214214 0.111437229888891
-6.12612612612613 0.113211429144088
-6.11011011011011 0.115006592692557
-6.09409409409409 0.116822708261646
-6.07807807807808 0.118659753855375
-6.06206206206206 0.120517697563917
-6.04604604604605 0.122396497378958
-6.03003003003003 0.124296101015297
-6.01401401401401 0.126216445739
-5.997997997998 0.128157458202469
-5.98198198198198 0.130119054286737
-5.96596596596597 0.132101138951341
-5.94994994994995 0.134103606092089
-5.93393393393393 0.136126338407046
-5.91791791791792 0.138169207271062
-5.9019019019019 0.140232072619161
-5.88588588588589 0.142314782839092
-5.86986986986987 0.144417174673356
-5.85385385385385 0.146539073131001
-5.83783783783784 0.14868029140948
-5.82182182182182 0.150840630826863
-5.80580580580581 0.15301988076466
-5.78978978978979 0.155217818621555
-5.77377377377377 0.157434209778281
-5.75775775775776 0.159668807573908
-5.74174174174174 0.161921353293776
-5.72572572572573 0.164191576169303
-5.70970970970971 0.1664791933899
-5.69369369369369 0.168783910127183
-5.67767767767768 0.171105419571695
-5.66166166166166 0.173443402982315
-5.64564564564565 0.175797529748527
-5.62962962962963 0.178167457465704
-5.61361361361361 0.180552832023554
-5.5975975975976 0.182953287707855
-5.58158158158158 0.18536844731559
-5.56556556556557 0.187797922283583
-5.54954954954955 0.190241312830714
-5.53353353353353 0.192698208113775
-5.51751751751752 0.195168186397024
-5.5015015015015 0.197650815235444
-5.48548548548549 0.200145651671744
-5.46946946946947 0.202652242447062
-5.45345345345345 0.205170124225374
-5.43743743743744 0.207698823831528
-5.42142142142142 0.210237858502855
-5.40540540540541 0.212786736154257
-5.38938938938939 0.215344955656664
-5.37337337337337 0.217912007128719
-5.35735735735736 0.220487372241547
-5.34134134134134 0.223070524536412
-5.32532532532533 0.225660929755086
-5.30930930930931 0.228258046182673
-5.29329329329329 0.23086132500267
-5.27727727727728 0.233470210663974
-5.26126126126126 0.23608414125955
-5.24524524524525 0.238702548916432
-5.22922922922923 0.241324860196728
-5.21321321321321 0.243950496509241
-5.1971971971972 0.246578874531333
-5.18118118118118 0.249209406640605
-5.16516516516517 0.251841501355964
-5.14914914914915 0.254474563787596
-5.13313313313313 0.257107996095377
-5.11711711711712 0.259741197955203
-5.1011011011011 0.262373567032696
-5.08508508508509 0.26500449946375
-5.06906906906907 0.267633390341316
-5.05305305305305 0.270259634207846
-5.03703703703704 0.272882625552748
-5.02102102102102 0.275501759314241
-5.00500500500501 0.278116431384916
-4.98898898898899 0.280726039120344
-4.97297297297297 0.283329981850012
-4.95695695695696 0.285927661389887
-4.94094094094094 0.288518482555851
-4.92492492492492 0.29110185367728
-4.90890890890891 0.293677187109983
-4.89289289289289 0.296243899747729
-4.87687687687688 0.298801413531576
-4.86086086086086 0.301349155956192
-4.84484484484484 0.303886560572368
-4.82882882882883 0.306413067484889
-4.81281281281281 0.308928123844955
-4.7967967967968 0.311431184336313
-4.78078078078078 0.313921711654266
-4.76476476476476 0.316399176976732
-4.74874874874875 0.318863060426511
-4.73273273273273 0.321312851523941
-4.71671671671672 0.3237480496291
-4.7007007007007 0.326168164372745
-4.68468468468468 0.32857271607518
-4.66866866866867 0.330961236152229
-4.65265265265265 0.333333267507555
-4.63663663663664 0.335688364910523
-4.62062062062062 0.338026095358865
-4.6046046046046 0.340346038425403
-4.58858858858859 0.342647786588111
-4.57257257257257 0.344930945542819
-4.55655655655656 0.347195134497901
-4.54054054054054 0.34943998645029
-4.52452452452452 0.35166514844222
-4.50850850850851 0.353870281798112
-4.49249249249249 0.356055062341063
-4.47647647647648 0.358219180588422
-4.46046046046046 0.360362341925988
-4.44444444444444 0.36248426676041
-4.42842842842843 0.364584690649383
-4.41241241241241 0.366663364409315
-4.3963963963964 0.368720054200157
-4.38038038038038 0.370754541587161
-4.36436436436436 0.372766623579349
-4.34834834834835 0.374756112644567
-4.33233233233233 0.376722836701
-4.31631631631632 0.378666639085137
-4.3003003003003 0.380587378496166
-4.28428428428428 0.382484928916891
-4.26826826826827 0.384359179511276
-4.25225225225225 0.386210034498803
-4.23623623623624 0.388037413005873
-4.22022022022022 0.389841248894544
-4.2042042042042 0.391621490568963
-4.18818818818819 0.393378100759868
-4.17217217217217 0.395111056287657
-4.15615615615616 0.396820347804508
-4.14014014014014 0.398505979516132
-4.12412412412412 0.400167968883778
-4.10810810810811 0.401806346307159
-4.09209209209209 0.403421154789023
-4.07607607607608 0.405012449582133
-4.06006006006006 0.406580297819477
-4.04404404404404 0.408124778128556
-4.02802802802803 0.40964598023066
-4.01201201201201 0.411144004526046
-3.995995995996 0.412618961666009
-3.97997997997998 0.414070972112831
-3.96396396396396 0.415500165688644
-3.94794794794795 0.416906681114254
-3.93193193193193 0.418290665539004
-3.91591591591592 0.419652274062756
-3.8998998998999 0.420991669251106
-3.88388388388388 0.422309020644934
-3.86786786786787 0.423604504265408
-3.85185185185185 0.424878302115551
-3.83583583583584 0.426130601679489
-3.81981981981982 0.427361595420479
-3.8038038038038 0.428571480278807
-3.78778778778779 0.429760457170628
-3.77177177177177 0.430928730488803
-3.75575575575576 0.432076507606754
-3.73973973973974 0.433203998386341
-3.72372372372372 0.434311414690726
-3.70770770770771 0.435398969903139
-3.69169169169169 0.436466878452464
-3.67567567567568 0.437515355346449
-3.65965965965966 0.438544615713383
-3.64364364364364 0.439554874352956
-3.62762762762763 0.440546345297025
-3.61161161161161 0.441519241380913
-3.5955955955956 0.442473773825849
-3.57957957957958 0.443410151833074
-3.56356356356356 0.444328582190091
-3.54754754754755 0.445229268889476
-3.53153153153153 0.446112412760615
-3.51551551551552 0.446978211114663
-3.4994994994995 0.447826857402964
-3.48348348348348 0.448658540889128
-3.46746746746747 0.449473446334874
-3.45145145145145 0.450271753699732
-3.43543543543544 0.451053637854606
-3.41941941941942 0.451819268309176
-3.4034034034034 0.452568808953053
-3.38738738738739 0.453302417810559
-3.37137137137137 0.454020246808963
-3.35535535535536 0.454722441559969
-3.33933933933934 0.455409141154195
-3.32332332332332 0.456080477968381
-3.30730730730731 0.45673657748501
-3.29129129129129 0.457377558124009
-3.27527527527528 0.458003531086192
-3.25925925925926 0.458614600208057
-3.24324324324324 0.459210861827583
-3.22722722722723 0.459792404660621
-3.21121121121121 0.460359309687509
-3.1951951951952 0.46091165004951
-3.17917917917918 0.461449490954707
-3.16316316316316 0.461972889592971
-3.14714714714715 0.462481895059663
-3.13113113113113 0.46297654828772
-3.11511511511512 0.463456881987809
-3.0990990990991 0.463922920596272
-3.08308308308308 0.464374680230573
-3.06706706706707 0.464812168652042
-3.05105105105105 0.465235385235694
-3.03503503503504 0.46564432094697
-3.01901901901902 0.466038958325268
-3.003003003003 0.466419271474173
-2.98698698698699 0.466785226058334
-2.97097097097097 0.467136779306986
-2.95495495495495 0.467473880024131
-2.93893893893894 0.467796468605455
-2.92292292292292 0.4681044770621
-2.90690690690691 0.468397829051408
-2.89089089089089 0.468676439914852
-2.87487487487487 0.468940216723356
-2.85885885885886 0.469189058330252
-2.84284284284284 0.469422855432173
-2.82682682682683 0.469641490638178
-2.81081081081081 0.469844838547455
-2.79479479479479 0.470032765835952
-2.77877877877878 0.470205131352321
-2.76276276276276 0.470361786223566
-2.74674674674675 0.47050257397079
-2.73073073073073 0.470627330635459
-2.71471471471471 0.4707358849166
-2.6986986986987 0.470828058319325
-2.68268268268268 0.470903665315111
-2.66666666666667 0.470962513514217
-2.65065065065065 0.471004403850627
-2.63463463463463 0.471029130779874
-2.61861861861862 0.471036482490099
-2.6026026026026 0.471026241126652
-2.58658658658659 0.470998183030515
-2.57057057057057 0.470952078990815
-2.55455455455455 0.470887694511618
-2.53853853853854 0.470804790093195
-2.52252252252252 0.470703121527878
-2.50650650650651 0.470582440210599
-2.49049049049049 0.470442493464132
-2.47447447447447 0.470283024879039
-2.45845845845846 0.470103774668231
-2.44244244244244 0.469904480036043
-2.42642642642643 0.469684875561627
-2.41041041041041 0.469444693596436
-2.39439439439439 0.469183664675508
-2.37837837837838 0.46890151794221
-2.36236236236236 0.46859798158603
-2.34634634634635 0.468272783292963
-2.33033033033033 0.467925650707988
-2.31431431431431 0.467556311909058
-2.2982982982983 0.467164495892006
-2.28228228228228 0.466749933065681
-2.26626626626627 0.466312355756623
-2.25025025025025 0.465851498722515
-2.23423423423423 0.465367099673614
-2.21821821821822 0.464858899801325
-2.2022022022022 0.464326644313059
-2.18618618618619 0.463770082972455
-2.17017017017017 0.463188970644063
-2.15415415415415 0.462583067841506
-2.13813813813814 0.461952141278168
-2.12212212212212 0.461295964419412
-2.10610610610611 0.460614318035315
-2.09009009009009 0.459906990752928
-2.07407407407407 0.459173779607029
-2.05805805805806 0.458414490588364
-2.04204204204204 0.457628939188349
-2.02602602602603 0.456816950939259
-2.01001001001001 0.455978361948873
-1.99399399399399 0.455113019428632
-1.97797797797798 0.454220782214331
-1.96196196196196 0.453301521278422
-1.94594594594595 0.452355120233019
-1.92992992992993 0.451381475822719
-1.91391391391391 0.450380498406402
-1.8978978978979 0.449352112427199
-1.88188188188188 0.448296256869852
-1.86586586586587 0.44721288570474
-1.84984984984985 0.446101968317879
-1.83383383383383 0.444963489926264
-1.81781781781782 0.443797451977949
-1.8018018018018 0.442603872536317
-1.78578578578579 0.441382786648058
-1.76976976976977 0.440134246694398
-1.75375375375375 0.438858322725195
-1.73773773773774 0.43755510277555
-1.72172172172172 0.43622469316467
-1.70570570570571 0.434867218776729
-1.68968968968969 0.433482823323558
-1.67367367367367 0.432071669589038
-1.65765765765766 0.430633939655121
-1.64164164164164 0.429169835109463
-1.62562562562563 0.427679577234688
-1.60960960960961 0.426163407179377
-1.59359359359359 0.424621586110897
-1.57757757757758 0.423054395350252
-1.56156156156156 0.421462136489174
-1.54554554554555 0.419845131489717
-1.52952952952953 0.418203722766653
-1.51351351351351 0.416538273253022
-1.4974974974975 0.414849166449195
-1.48148148148148 0.413136806455883
-1.46546546546547 0.411401617991512
-1.44944944944945 0.409644046394446
-1.43343343343343 0.407864557610532
-1.41741741741742 0.406063638166505
-1.4014014014014 0.404241795129745
-1.38538538538539 0.402399556054958
-1.36936936936937 0.400537468918312
-1.35335335335335 0.398656102039589
-1.33733733733734 0.396756043992901
-1.32132132132132 0.394837903506533
-1.30530530530531 0.392902309352438
-1.28928928928929 0.390949910225933
-1.27327327327327 0.388981374616085
-1.25725725725726 0.386997390667296
-1.24124124124124 0.384998666032532
-1.22522522522523 0.382985927718631
-1.20920920920921 0.380959921924071
-1.19319319319319 0.378921413869551
-1.17717717717718 0.376871187621667
-1.16116116116116 0.374810045909925
-1.14514514514515 0.37273880993727
-1.12912912912913 0.370658319184233
-1.11311311311311 0.368569431206731
-1.0970970970971 0.366473021427476
-1.08108108108108 0.364369982920853
-1.06506506506507 0.362261226191055
-1.04904904904905 0.360147678943136
-1.03303303303303 0.358030285846561
-1.01701701701702 0.355910008290718
-1.001001001001 0.353787824131726
-0.984984984984985 0.351664727429772
-0.968968968968969 0.349541728176062
-0.952952952952953 0.347419852008365
-0.936936936936937 0.345300139913954
-0.920920920920921 0.343183647918655
-0.904904904904905 0.341071446760537
-0.888888888888889 0.338964621546631
-0.872872872872873 0.336864271390952
-0.856856856856857 0.334771509031913
-0.840840840840841 0.332687460427088
-0.824824824824825 0.330613264323152
-0.808808808808809 0.328550071798662
-0.792792792792793 0.326499045777227
-0.776776776776777 0.324461360508482
-0.76076076076076 0.322438201014167
-0.744744744744745 0.320430762496506
-0.728728728728729 0.318440249706006
-0.712712712712713 0.316467876265702
-0.696696696696697 0.314514863948846
-0.68068068068068 0.312582441907001
-0.664664664664665 0.310671845845513
-0.648648648648649 0.308784317143343
-0.632632632632633 0.306921101914346
-0.616616616616617 0.305083450007143
-0.6006006006006 0.303272613940912
-0.584584584584585 0.301489847774597
-0.568568568568569 0.299736405907266
-0.552552552552553 0.298013541807652
-0.536536536536537 0.296322506671237
-0.52052052052052 0.294664548003629
-0.504504504504505 0.293040908129458
-0.488488488488488 0.291452822626489
-0.472472472472472 0.289901518685254
-0.456456456456457 0.288388213395083
-0.44044044044044 0.286914111958136
-0.424424424424425 0.285480405833729
-0.408408408408408 0.284088270816031
-0.392392392392392 0.282738865049043
-0.376376376376377 0.281433326983571
-0.36036036036036 0.280172773281844
-0.344344344344345 0.278958296676249
-0.328328328328328 0.277790963789608
-0.312312312312312 0.276671812925253
-0.296296296296297 0.275601851836079
-0.28028028028028 0.274582055482509
-0.264264264264265 0.273613363790155
-0.248248248248248 0.272696679418608
-0.232232232232232 0.271832865553442
-0.216216216216217 0.271022743734055
-0.2002002002002 0.270267091730333
-0.184184184184184 0.269566641481473
-0.168168168168168 0.268922077110392
-0.152152152152152 0.268334033027169
-0.136136136136137 0.267803092134801
-0.12012012012012 0.267329784150212
-0.104104104104104 0.266914584052972
-0.0880880880880879 0.266557910673515
-0.0720720720720722 0.266260125431811
-0.0560560560560557 0.266021531236478
-0.04004004004004 0.265842371553183
-0.0240240240240244 0.26572282964993
-0.00800800800800783 0.265663028025449
0.00800800800800872 0.265663028025449
0.0240240240240244 0.26572282964993
0.04004004004004 0.265842371553183
0.0560560560560557 0.266021531236478
0.0720720720720713 0.266260125431811
0.0880880880880888 0.266557910673515
0.104104104104104 0.266914584052972
0.12012012012012 0.267329784150212
0.136136136136136 0.267803092134801
0.152152152152151 0.268334033027169
0.168168168168169 0.268922077110392
0.184184184184184 0.269566641481473
0.2002002002002 0.270267091730333
0.216216216216216 0.271022743734055
0.232232232232231 0.271832865553442
0.248248248248249 0.272696679418608
0.264264264264265 0.273613363790155
0.28028028028028 0.274582055482509
0.296296296296296 0.275601851836079
0.312312312312311 0.276671812925253
0.328328328328329 0.277790963789608
0.344344344344345 0.278958296676249
0.36036036036036 0.280172773281844
0.376376376376376 0.281433326983571
0.392392392392392 0.282738865049043
0.408408408408409 0.284088270816031
0.424424424424425 0.285480405833729
0.44044044044044 0.286914111958136
0.456456456456456 0.288388213395083
0.472472472472472 0.289901518685254
0.488488488488489 0.291452822626489
0.504504504504505 0.293040908129458
0.52052052052052 0.294664548003629
0.536536536536536 0.296322506671237
0.552552552552552 0.298013541807652
0.568568568568569 0.299736405907266
0.584584584584585 0.301489847774597
0.6006006006006 0.303272613940912
0.616616616616616 0.305083450007142
0.632632632632632 0.306921101914346
0.648648648648649 0.308784317143343
0.664664664664665 0.310671845845513
0.68068068068068 0.312582441907001
0.696696696696696 0.314514863948846
0.712712712712712 0.316467876265702
0.728728728728729 0.318440249706006
0.744744744744745 0.320430762496506
0.76076076076076 0.322438201014167
0.776776776776776 0.324461360508482
0.792792792792794 0.326499045777227
0.808808808808809 0.328550071798662
0.824824824824825 0.330613264323152
0.840840840840841 0.332687460427088
0.856856856856856 0.334771509031913
0.872872872872874 0.336864271390952
0.888888888888889 0.338964621546631
0.904904904904905 0.341071446760537
0.920920920920921 0.343183647918655
0.936936936936936 0.345300139913953
0.952952952952954 0.347419852008365
0.968968968968969 0.349541728176062
0.984984984984985 0.351664727429772
1.001001001001 0.353787824131726
1.01701701701702 0.355910008290718
1.03303303303303 0.358030285846561
1.04904904904905 0.360147678943136
1.06506506506507 0.362261226191055
1.08108108108108 0.364369982920853
1.0970970970971 0.366473021427476
1.11311311311311 0.368569431206731
1.12912912912913 0.370658319184233
1.14514514514515 0.37273880993727
1.16116116116116 0.374810045909925
1.17717717717718 0.376871187621667
1.19319319319319 0.378921413869551
1.20920920920921 0.380959921924071
1.22522522522523 0.382985927718631
1.24124124124124 0.384998666032532
1.25725725725726 0.386997390667296
1.27327327327327 0.388981374616085
1.28928928928929 0.390949910225933
1.30530530530531 0.392902309352438
1.32132132132132 0.394837903506532
1.33733733733734 0.396756043992901
1.35335335335335 0.398656102039589
1.36936936936937 0.400537468918312
1.38538538538539 0.402399556054958
1.4014014014014 0.404241795129745
1.41741741741742 0.406063638166505
1.43343343343343 0.407864557610532
1.44944944944945 0.409644046394446
1.46546546546547 0.411401617991512
1.48148148148148 0.413136806455883
1.4974974974975 0.414849166449195
1.51351351351351 0.416538273253022
1.52952952952953 0.418203722766653
1.54554554554555 0.419845131489717
1.56156156156156 0.421462136489174
1.57757757757758 0.423054395350252
1.59359359359359 0.424621586110897
1.60960960960961 0.426163407179377
1.62562562562563 0.427679577234688
1.64164164164164 0.429169835109463
1.65765765765766 0.430633939655121
1.67367367367367 0.432071669589038
1.68968968968969 0.433482823323558
1.70570570570571 0.434867218776729
1.72172172172172 0.43622469316467
1.73773773773774 0.43755510277555
1.75375375375375 0.438858322725195
1.76976976976977 0.440134246694398
1.78578578578579 0.441382786648058
1.8018018018018 0.442603872536317
1.81781781781782 0.443797451977949
1.83383383383383 0.444963489926264
1.84984984984985 0.446101968317879
1.86586586586587 0.44721288570474
1.88188188188188 0.448296256869852
1.8978978978979 0.449352112427199
1.91391391391391 0.450380498406402
1.92992992992993 0.451381475822719
1.94594594594595 0.452355120233019
1.96196196196196 0.453301521278422
1.97797797797798 0.454220782214331
1.99399399399399 0.455113019428632
2.01001001001001 0.455978361948873
2.02602602602603 0.456816950939259
2.04204204204204 0.457628939188349
2.05805805805806 0.458414490588364
2.07407407407407 0.459173779607029
2.09009009009009 0.459906990752928
2.10610610610611 0.460614318035315
2.12212212212212 0.461295964419412
2.13813813813814 0.461952141278168
2.15415415415415 0.462583067841506
2.17017017017017 0.463188970644063
2.18618618618619 0.463770082972455
2.2022022022022 0.464326644313059
2.21821821821822 0.464858899801325
2.23423423423423 0.465367099673614
2.25025025025025 0.465851498722515
2.26626626626627 0.466312355756623
2.28228228228228 0.466749933065681
2.2982982982983 0.467164495892006
2.31431431431431 0.467556311909058
2.33033033033033 0.467925650707988
2.34634634634635 0.468272783292963
2.36236236236236 0.46859798158603
2.37837837837838 0.46890151794221
2.39439439439439 0.469183664675508
2.41041041041041 0.469444693596436
2.42642642642643 0.469684875561627
2.44244244244244 0.469904480036043
2.45845845845846 0.470103774668231
2.47447447447447 0.470283024879039
2.49049049049049 0.470442493464132
2.50650650650651 0.470582440210599
2.52252252252252 0.470703121527878
2.53853853853854 0.470804790093195
2.55455455455455 0.470887694511618
2.57057057057057 0.470952078990815
2.58658658658659 0.470998183030515
2.6026026026026 0.471026241126652
2.61861861861862 0.471036482490099
2.63463463463463 0.471029130779874
2.65065065065065 0.471004403850627
2.66666666666667 0.470962513514217
2.68268268268268 0.470903665315111
2.6986986986987 0.470828058319325
2.71471471471471 0.4707358849166
2.73073073073073 0.470627330635459
2.74674674674675 0.47050257397079
2.76276276276276 0.470361786223566
2.77877877877878 0.470205131352321
2.79479479479479 0.470032765835952
2.81081081081081 0.469844838547455
2.82682682682683 0.469641490638178
2.84284284284284 0.469422855432173
2.85885885885886 0.469189058330252
2.87487487487487 0.468940216723356
2.89089089089089 0.468676439914852
2.90690690690691 0.468397829051408
2.92292292292292 0.4681044770621
2.93893893893894 0.467796468605455
2.95495495495495 0.467473880024131
2.97097097097097 0.467136779306986
2.98698698698699 0.466785226058334
3.003003003003 0.466419271474173
3.01901901901902 0.466038958325268
3.03503503503504 0.46564432094697
3.05105105105105 0.465235385235694
3.06706706706707 0.464812168652042
3.08308308308308 0.464374680230573
3.0990990990991 0.463922920596272
3.11511511511512 0.463456881987809
3.13113113113113 0.46297654828772
3.14714714714715 0.462481895059663
3.16316316316316 0.461972889592971
3.17917917917918 0.461449490954707
3.1951951951952 0.46091165004951
3.21121121121121 0.460359309687509
3.22722722722723 0.459792404660621
3.24324324324324 0.459210861827583
3.25925925925926 0.458614600208057
3.27527527527528 0.458003531086192
3.29129129129129 0.457377558124009
3.30730730730731 0.45673657748501
3.32332332332332 0.456080477968381
3.33933933933934 0.455409141154195
3.35535535535536 0.454722441559969
3.37137137137137 0.454020246808963
3.38738738738739 0.453302417810559
3.4034034034034 0.452568808953053
3.41941941941942 0.451819268309176
3.43543543543544 0.451053637854606
3.45145145145145 0.450271753699732
3.46746746746747 0.449473446334874
3.48348348348348 0.448658540889128
3.4994994994995 0.447826857402964
3.51551551551552 0.446978211114663
3.53153153153153 0.446112412760615
3.54754754754755 0.445229268889476
3.56356356356356 0.444328582190091
3.57957957957958 0.443410151833074
3.5955955955956 0.442473773825849
3.61161161161161 0.441519241380913
3.62762762762763 0.440546345297025
3.64364364364364 0.439554874352956
3.65965965965966 0.438544615713383
3.67567567567568 0.437515355346449
3.69169169169169 0.436466878452464
3.70770770770771 0.43539896990314
3.72372372372372 0.434311414690726
3.73973973973974 0.433203998386341
3.75575575575576 0.432076507606754
3.77177177177177 0.430928730488803
3.78778778778779 0.429760457170628
3.8038038038038 0.428571480278807
3.81981981981982 0.427361595420479
3.83583583583584 0.426130601679489
3.85185185185185 0.424878302115551
3.86786786786787 0.423604504265408
3.88388388388388 0.422309020644934
3.8998998998999 0.420991669251106
3.91591591591592 0.419652274062756
3.93193193193193 0.418290665539004
3.94794794794795 0.416906681114254
3.96396396396396 0.415500165688644
3.97997997997998 0.414070972112831
3.995995995996 0.412618961666009
4.01201201201201 0.411144004526046
4.02802802802803 0.40964598023066
4.04404404404404 0.408124778128556
4.06006006006006 0.406580297819477
4.07607607607608 0.405012449582133
4.09209209209209 0.403421154789023
4.10810810810811 0.401806346307159
4.12412412412412 0.400167968883778
4.14014014014014 0.398505979516132
4.15615615615616 0.396820347804508
4.17217217217217 0.395111056287657
4.18818818818819 0.393378100759868
4.2042042042042 0.391621490568963
4.22022022022022 0.389841248894544
4.23623623623624 0.388037413005873
4.25225225225225 0.386210034498803
4.26826826826827 0.384359179511276
4.28428428428428 0.382484928916891
4.3003003003003 0.380587378496166
4.31631631631632 0.378666639085137
4.33233233233233 0.376722836701001
4.34834834834835 0.374756112644567
4.36436436436436 0.372766623579349
4.38038038038038 0.370754541587161
4.3963963963964 0.368720054200157
4.41241241241241 0.366663364409315
4.42842842842843 0.364584690649383
4.44444444444444 0.36248426676041
4.46046046046046 0.360362341925988
4.47647647647648 0.358219180588422
4.49249249249249 0.356055062341063
4.50850850850851 0.353870281798112
4.52452452452452 0.35166514844222
4.54054054054054 0.34943998645029
4.55655655655656 0.347195134497901
4.57257257257257 0.344930945542819
4.58858858858859 0.342647786588111
4.6046046046046 0.340346038425403
4.62062062062062 0.338026095358865
4.63663663663664 0.335688364910523
4.65265265265265 0.333333267507555
4.66866866866867 0.330961236152229
4.68468468468468 0.32857271607518
4.7007007007007 0.326168164372745
4.71671671671672 0.3237480496291
4.73273273273273 0.321312851523941
4.74874874874875 0.318863060426511
4.76476476476476 0.316399176976732
4.78078078078078 0.313921711654266
4.7967967967968 0.311431184336313
4.81281281281281 0.308928123844955
4.82882882882883 0.306413067484889
4.84484484484484 0.303886560572368
4.86086086086086 0.301349155956192
4.87687687687688 0.298801413531576
4.89289289289289 0.296243899747729
4.90890890890891 0.293677187109983
4.92492492492492 0.29110185367728
4.94094094094094 0.288518482555851
4.95695695695696 0.285927661389887
4.97297297297297 0.283329981850012
4.98898898898899 0.280726039120344
5.00500500500501 0.278116431384916
5.02102102102102 0.275501759314241
5.03703703703704 0.272882625552748
5.05305305305305 0.270259634207846
5.06906906906907 0.267633390341316
5.08508508508509 0.26500449946375
5.1011011011011 0.262373567032696
5.11711711711712 0.259741197955203
5.13313313313313 0.257107996095377
5.14914914914915 0.254474563787596
5.16516516516517 0.251841501355964
5.18118118118118 0.249209406640605
5.1971971971972 0.246578874531333
5.21321321321321 0.243950496509241
5.22922922922923 0.241324860196728
5.24524524524525 0.238702548916432
5.26126126126126 0.23608414125955
5.27727727727728 0.233470210663974
5.29329329329329 0.23086132500267
5.30930930930931 0.228258046182673
5.32532532532533 0.225660929755086
5.34134134134134 0.223070524536412
5.35735735735736 0.220487372241547
5.37337337337337 0.217912007128719
5.38938938938939 0.215344955656664
5.40540540540541 0.212786736154257
5.42142142142142 0.210237858502855
5.43743743743744 0.207698823831528
5.45345345345345 0.205170124225374
5.46946946946947 0.202652242447062
5.48548548548549 0.200145651671744
5.5015015015015 0.197650815235444
5.51751751751752 0.195168186397024
5.53353353353353 0.192698208113775
5.54954954954955 0.190241312830714
5.56556556556557 0.187797922283583
5.58158158158158 0.18536844731559
5.5975975975976 0.182953287707855
5.61361361361361 0.180552832023554
5.62962962962963 0.178167457465704
5.64564564564565 0.175797529748527
5.66166166166166 0.173443402982315
5.67767767767768 0.171105419571695
5.69369369369369 0.168783910127183
5.70970970970971 0.1664791933899
5.72572572572573 0.164191576169303
5.74174174174174 0.161921353293776
5.75775775775776 0.159668807573908
5.77377377377377 0.157434209778281
5.78978978978979 0.155217818621555
5.80580580580581 0.15301988076466
5.82182182182182 0.150840630826863
5.83783783783784 0.14868029140948
5.85385385385385 0.146539073131001
5.86986986986987 0.144417174673356
5.88588588588589 0.142314782839092
5.9019019019019 0.140232072619161
5.91791791791792 0.138169207271062
5.93393393393393 0.136126338407046
5.94994994994995 0.134103606092089
5.96596596596597 0.132101138951341
5.98198198198198 0.130119054286737
5.997997997998 0.128157458202469
6.01401401401401 0.126216445739
6.03003003003003 0.124296101015297
6.04604604604605 0.122396497378958
6.06206206206206 0.120517697563917
6.07807807807808 0.118659753855375
6.09409409409409 0.116822708261646
6.11011011011011 0.115006592692557
6.12612612612613 0.113211429144088
6.14214214214214 0.111437229888891
6.15815815815816 0.109683997672364
6.17417417417417 0.107951725913925
6.19019019019019 0.106240398913147
6.20620620620621 0.104549992060426
6.22222222222222 0.102880472051812
6.23823823823824 0.101231797107697
6.25425425425425 0.0996039171949906
6.27027027027027 0.0979967742524648
6.28628628628629 0.0964103024189249
6.3023023023023 0.094844428263876
6.31831831831832 0.0932990710203537
6.33433433433433 0.0917741428195932
6.35035035035035 0.0902695489272125
6.36636636636637 0.0887851879805914
6.38238238238238 0.0873209522271305
6.3983983983984 0.0858767277630791
6.41441441441441 0.0844523947726287
6.43043043043043 0.0830478277669679
6.44644644644645 0.0816628958230083
6.46246246246246 0.0802974628214896
6.47847847847848 0.0789513876841829
6.49449449449449 0.0776245246099166
6.51051051051051 0.076316723309154
6.52652652652653 0.0750278292368637
6.54254254254254 0.0737576838234264
6.55855855855856 0.0725061247033326
6.57457457457457 0.0712729859414331
6.59059059059059 0.0700580982565104
6.60660660660661 0.0688612892419523
6.62262262262262 0.0676823835833131
6.63863863863864 0.0665212032725589
6.65465465465465 0.0653775678188038
6.67067067067067 0.0642512944553505
6.68668668668669 0.0631421983428611
6.7027027027027 0.0620500927684927
6.71871871871872 0.0609747893408416
6.73473473473473 0.0599160981805513
6.75075075075075 0.0588738281064481
6.76676676676677 0.0578477868170809
6.78278278278278 0.0568377810675494
6.7987987987988 0.0558436168415163
6.81481481481481 0.0548650995183118
6.83083083083083 0.0539020340350431
6.84684684684685 0.0529542250436406
6.86286286286286 0.052021477062775
6.87887887887888 0.0511035946245936
6.89489489489489 0.0502003824162359
6.91091091091091 0.0493116454160922
6.92692692692693 0.0484371890247882
6.94294294294294 0.0475768191908798
6.95895895895896 0.0467303425312571
6.97497497497497 0.045897566446264
6.99099099099099 0.0450782992295495
7.00700700700701 0.0442723501726761
7.02302302302302 0.0434795296645181
7.03903903903904 0.0426996492854931
7.05505505505506 0.0419325218966753
7.07107107107107 0.0411779617238499
7.08708708708709 0.0404357844365741
7.1031031031031 0.0397058072223155
7.11911911911912 0.0389878488557496
7.13513513513514 0.0382817297632992
7.15115115115115 0.0375872720830104
7.16716716716717 0.0369042997198599
7.18318318318318 0.036232638396597
7.1991991991992 0.0355721157002279
7.21521521521522 0.0349225611242529
7.23123123123123 0.0342838061067731
7.24724724724725 0.033655684064585
7.26326326326326 0.0330380304233857
7.27927927927928 0.0324306826442144
7.2952952952953 0.0318334802462561
7.31131131131131 0.0312462648261385
7.32732732732733 0.0306688800738532
7.34334334334334 0.0301011717854317
7.35935935935936 0.0295429878725121
7.37537537537538 0.0289941783689271
7.39139139139139 0.0284545954344494
7.40740740740741 0.0279240933558276
7.42342342342342 0.0274025285452439
7.43943943943944 0.0268897595363285
7.45545545545546 0.0263856469778595
7.47147147147147 0.0258900536252793
7.48748748748749 0.0254028443301549
7.5035035035035 0.0249238860277081
7.51951951951952 0.0244530477225407
7.53553553553554 0.0239902004726738
7.55155155155155 0.0235352173720231
7.56756756756757 0.0230879735314244
7.58358358358358 0.0226483460583235
7.5995995995996 0.0222162140352412
7.61561561561562 0.0217914584971186
7.63163163163163 0.0213739624076497
7.64764764764765 0.0209636106346987
7.66366366366366 0.0205602899249004
7.67967967967968 0.0201638888775374
7.6956956956957 0.0197742979177828
7.71171171171171 0.0193914092693949
7.72772772772773 0.0190151169269473
7.74374374374374 0.0186453166276716
7.75975975975976 0.0182819058229888
7.77577577577578 0.0179247836498006
7.79179179179179 0.017573850901608
7.80780780780781 0.0172290099995215
7.82382382382382 0.0168901649632233
7.83983983983984 0.016557221381939
7.85585585585586 0.0162300863854704
7.87187187187187 0.0159086686153422
7.88788788788789 0.0155928781961067
7.9039039039039 0.0152826267068513
7.91991991991992 0.0149778271529482
7.93593593593594 0.014678393938084
7.95195195195195 0.0143842428366031
7.96796796796797 0.0140952909661951
7.98398398398398 0.0138114567609559
8 0.0135326599448469
};
\addlegendentry{$S_{ab}(\nu)$ theory}
\end{axis}

\end{tikzpicture}

==> figures/image_basis.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  axis x line=center,
  axis y line=center,
height=5cm,
minor xtick={},
minor ytick={},
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \nu_1\)},
xmin=-4.5, xmax=5,
xtick style={color=black},
xtick={-4, 4},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \nu_2\)},
ymin=-4.5, ymax=5,
ytick style={color=black},
ytick={-4,4}
]
\addplot [line width=1.5pt, color0]
table {%
0 -2.66666666666667
0.666666666666667 -2.66666666666667
0.666666666666667 -2
0 -2
0 -2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-0 2.66666666666667
-0.666666666666667 2.66666666666667
-0.666666666666667 2
-0 2
-0 2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 -2.66666666666667
1.33333333333333 -2.66666666666667
1.33333333333333 -2
0.666666666666667 -2
0.666666666666667 -2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 2.66666666666667
-1.33333333333333 2.66666666666667
-1.33333333333333 2
-0.666666666666667 2
-0.666666666666667 2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 -2.66666666666667
2 -2.66666666666667
2 -2
1.33333333333333 -2
1.33333333333333 -2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 2.66666666666667
-2 2.66666666666667
-2 2
-1.33333333333333 2
-1.33333333333333 2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
2 -2.66666666666667
2.66666666666667 -2.66666666666667
2.66666666666667 -2
2 -2
2 -2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-2 2.66666666666667
-2.66666666666667 2.66666666666667
-2.66666666666667 2
-2 2
-2 2.66666666666667
};
\addplot [line width=1.5pt, color0]
table {%
0 -2
0.666666666666667 -2
0.666666666666667 -1.33333333333333
0 -1.33333333333333
0 -2
};
\addplot [line width=1.5pt, color0]
table {%
-0 2
-0.666666666666667 2
-0.666666666666667 1.33333333333333
-0 1.33333333333333
-0 2
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 -2
1.33333333333333 -2
1.33333333333333 -1.33333333333333
0.666666666666667 -1.33333333333333
0.666666666666667 -2
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 2
-1.33333333333333 2
-1.33333333333333 1.33333333333333
-0.666666666666667 1.33333333333333
-0.666666666666667 2
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 -2
2 -2
2 -1.33333333333333
1.33333333333333 -1.33333333333333
1.33333333333333 -2
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 2
-2 2
-2 1.33333333333333
-1.33333333333333 1.33333333333333
-1.33333333333333 2
};
\addplot [line width=1.5pt, color0]
table {%
2 -2
2.66666666666667 -2
2.66666666666667 -1.33333333333333
2 -1.33333333333333
2 -2
};
\addplot [line width=1.5pt, color0]
table {%
-2 2
-2.66666666666667 2
-2.66666666666667 1.33333333333333
-2 1.33333333333333
-2 2
};
\addplot [line width=1.5pt, color0]
table {%
0 -1.33333333333333
0.666666666666667 -1.33333333333333
0.666666666666667 -0.666666666666667
0 -0.666666666666667
0 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-0 1.33333333333333
-0.666666666666667 1.33333333333333
-0.666666666666667 0.666666666666667
-0 0.666666666666667
-0 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 -1.33333333333333
1.33333333333333 -1.33333333333333
1.33333333333333 -0.666666666666667
0.666666666666667 -0.666666666666667
0.666666666666667 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 1.33333333333333
-1.33333333333333 1.33333333333333
-1.33333333333333 0.666666666666667
-0.666666666666667 0.666666666666667
-0.666666666666667 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 -1.33333333333333
2 -1.33333333333333
2 -0.666666666666667
1.33333333333333 -0.666666666666667
1.33333333333333 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 1.33333333333333
-2 1.33333333333333
-2 0.666666666666667
-1.33333333333333 0.666666666666667
-1.33333333333333 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
2 -1.33333333333333
2.66666666666667 -1.33333333333333
2.66666666666667 -0.666666666666667
2 -0.666666666666667
2 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-2 1.33333333333333
-2.66666666666667 1.33333333333333
-2.66666666666667 0.666666666666667
-2 0.666666666666667
-2 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
0 -0.666666666666667
0.666666666666667 -0.666666666666667
0.666666666666667 0
0 0
0 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-0 0.666666666666667
-0.666666666666667 0.666666666666667
-0.666666666666667 -0
-0 -0
-0 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 -0.666666666666667
1.33333333333333 -0.666666666666667
1.33333333333333 0
0.666666666666667 0
0.666666666666667 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 0.666666666666667
-1.33333333333333 0.666666666666667
-1.33333333333333 -0
-0.666666666666667 -0
-0.666666666666667 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 -0.666666666666667
2 -0.666666666666667
2 0
1.33333333333333 0
1.33333333333333 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 0.666666666666667
-2 0.666666666666667
-2 -0
-1.33333333333333 -0
-1.33333333333333 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
2 -0.666666666666667
2.66666666666667 -0.666666666666667
2.66666666666667 0
2 0
2 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-2 0.666666666666667
-2.66666666666667 0.666666666666667
-2.66666666666667 -0
-2 -0
-2 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
0 0
0.666666666666667 0
0.666666666666667 0.666666666666667
0 0.666666666666667
0 0
};
\addplot [line width=1.5pt, color0]
table {%
-0 -0
-0.666666666666667 -0
-0.666666666666667 -0.666666666666667
-0 -0.666666666666667
-0 -0
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 0
1.33333333333333 0
1.33333333333333 0.666666666666667
0.666666666666667 0.666666666666667
0.666666666666667 0
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 -0
-1.33333333333333 -0
-1.33333333333333 -0.666666666666667
-0.666666666666667 -0.666666666666667
-0.666666666666667 -0
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 0
2 0
2 0.666666666666667
1.33333333333333 0.666666666666667
1.33333333333333 0
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 -0
-2 -0
-2 -0.666666666666667
-1.33333333333333 -0.666666666666667
-1.33333333333333 -0
};
\addplot [line width=1.5pt, color0]
table {%
2 0
2.66666666666667 0
2.66666666666667 0.666666666666667
2 0.666666666666667
2 0
};
\addplot [line width=1.5pt, color0]
table {%
-2 -0
-2.66666666666667 -0
-2.66666666666667 -0.666666666666667
-2 -0.666666666666667
-2 -0
};
\addplot [line width=1.5pt, color0]
table {%
0 0.666666666666667
0.666666666666667 0.666666666666667
0.666666666666667 1.33333333333333
0 1.33333333333333
0 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-0 -0.666666666666667
-0.666666666666667 -0.666666666666667
-0.666666666666667 -1.33333333333333
-0 -1.33333333333333
-0 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 0.666666666666667
1.33333333333333 0.666666666666667
1.33333333333333 1.33333333333333
0.666666666666667 1.33333333333333
0.666666666666667 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 -0.666666666666667
-1.33333333333333 -0.666666666666667
-1.33333333333333 -1.33333333333333
-0.666666666666667 -1.33333333333333
-0.666666666666667 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 0.666666666666667
2 0.666666666666667
2 1.33333333333333
1.33333333333333 1.33333333333333
1.33333333333333 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 -0.666666666666667
-2 -0.666666666666667
-2 -1.33333333333333
-1.33333333333333 -1.33333333333333
-1.33333333333333 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
2 0.666666666666667
2.66666666666667 0.666666666666667
2.66666666666667 1.33333333333333
2 1.33333333333333
2 0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
-2 -0.666666666666667
-2.66666666666667 -0.666666666666667
-2.66666666666667 -1.33333333333333
-2 -1.33333333333333
-2 -0.666666666666667
};
\addplot [line width=1.5pt, color0]
table {%
0 1.33333333333333
0.666666666666667 1.33333333333333
0.666666666666667 2
0 2
0 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-0 -1.33333333333333
-0.666666666666667 -1.33333333333333
-0.666666666666667 -2
-0 -2
-0 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 1.33333333333333
1.33333333333333 1.33333333333333
1.33333333333333 2
0.666666666666667 2
0.666666666666667 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 -1.33333333333333
-1.33333333333333 -1.33333333333333
-1.33333333333333 -2
-0.666666666666667 -2
-0.666666666666667 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 1.33333333333333
2 1.33333333333333
2 2
1.33333333333333 2
1.33333333333333 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 -1.33333333333333
-2 -1.33333333333333
-2 -2
-1.33333333333333 -2
-1.33333333333333 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
2 1.33333333333333
2.66666666666667 1.33333333333333
2.66666666666667 2
2 2
2 1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
-2 -1.33333333333333
-2.66666666666667 -1.33333333333333
-2.66666666666667 -2
-2 -2
-2 -1.33333333333333
};
\addplot [line width=1.5pt, color0]
table {%
0 2
0.666666666666667 2
0.666666666666667 2.66666666666667
0 2.66666666666667
0 2
};
\addplot [line width=1.5pt, color0]
table {%
-0 -2
-0.666666666666667 -2
-0.666666666666667 -2.66666666666667
-0 -2.66666666666667
-0 -2
};
\addplot [line width=1.5pt, color0]
table {%
0.666666666666667 2
1.33333333333333 2
1.33333333333333 2.66666666666667
0.666666666666667 2.66666666666667
0.666666666666667 2
};
\addplot [line width=1.5pt, color0]
table {%
-0.666666666666667 -2
-1.33333333333333 -2
-1.33333333333333 -2.66666666666667
-0.666666666666667 -2.66666666666667
-0.666666666666667 -2
};
\addplot [line width=1.5pt, color0]
table {%
1.33333333333333 2
2 2
2 2.66666666666667
1.33333333333333 2.66666666666667
1.33333333333333 2
};
\addplot [line width=1.5pt, color0]
table {%
-1.33333333333333 -2
-2 -2
-2 -2.66666666666667
-1.33333333333333 -2.66666666666667
-1.33333333333333 -2
};
\addplot [line width=1.5pt, color0]
table {%
2 2
2.66666666666667 2
2.66666666666667 2.66666666666667
2 2.66666666666667
2 2
};
\addplot [line width=1.5pt, color0]
table {%
-2 -2
-2.66666666666667 -2
-2.66666666666667 -2.66666666666667
-2 -2.66666666666667
-2 -2
};
\end{axis}

\end{tikzpicture}


==> figures/transition_point.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Change point accounting for correlation},
width=9cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1.1,
xtick style={color=black},
xtick={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black},
ytick={-2,0,2}
]
\path [draw=color0, fill=color0, opacity=0.15, line width=1pt]
(axis cs:0,-2)
--(axis cs:0,2)
--(axis cs:0.0101010101010101,2)
--(axis cs:0.0202020202020202,2)
--(axis cs:0.0303030303030303,2)
--(axis cs:0.0404040404040404,2)
--(axis cs:0.0505050505050505,2)
--(axis cs:0.0606060606060606,2)
--(axis cs:0.0707070707070707,2)
--(axis cs:0.0808080808080808,2)
--(axis cs:0.0909090909090909,2)
--(axis cs:0.101010101010101,2)
--(axis cs:0.111111111111111,2)
--(axis cs:0.121212121212121,2)
--(axis cs:0.131313131313131,2)
--(axis cs:0.141414141414141,2)
--(axis cs:0.151515151515152,2)
--(axis cs:0.161616161616162,2)
--(axis cs:0.171717171717172,2)
--(axis cs:0.181818181818182,2)
--(axis cs:0.191919191919192,2)
--(axis cs:0.202020202020202,2)
--(axis cs:0.212121212121212,2)
--(axis cs:0.222222222222222,2)
--(axis cs:0.232323232323232,2)
--(axis cs:0.242424242424242,2)
--(axis cs:0.252525252525253,2)
--(axis cs:0.262626262626263,2)
--(axis cs:0.272727272727273,2)
--(axis cs:0.282828282828283,2)
--(axis cs:0.292929292929293,2)
--(axis cs:0.303030303030303,2)
--(axis cs:0.313131313131313,2)
--(axis cs:0.323232323232323,2)
--(axis cs:0.333333333333333,2)
--(axis cs:0.343434343434343,2)
--(axis cs:0.353535353535354,2)
--(axis cs:0.363636363636364,2)
--(axis cs:0.373737373737374,2)
--(axis cs:0.383838383838384,2)
--(axis cs:0.393939393939394,2)
--(axis cs:0.404040404040404,2)
--(axis cs:0.414141414141414,2)
--(axis cs:0.424242424242424,2)
--(axis cs:0.434343434343434,2)
--(axis cs:0.444444444444444,2)
--(axis cs:0.454545454545455,2)
--(axis cs:0.464646464646465,2)
--(axis cs:0.474747474747475,2)
--(axis cs:0.484848484848485,2)
--(axis cs:0.494949494949495,2)
--(axis cs:0.505050505050505,2)
--(axis cs:0.515151515151515,2)
--(axis cs:0.525252525252525,2)
--(axis cs:0.535353535353535,2)
--(axis cs:0.545454545454546,2)
--(axis cs:0.555555555555556,2)
--(axis cs:0.565656565656566,2)
--(axis cs:0.575757575757576,2)
--(axis cs:0.585858585858586,2)
--(axis cs:0.595959595959596,2)
--(axis cs:0.606060606060606,2)
--(axis cs:0.616161616161616,2)
--(axis cs:0.626262626262626,2)
--(axis cs:0.636363636363636,2)
--(axis cs:0.646464646464647,2)
--(axis cs:0.656565656565657,2)
--(axis cs:0.666666666666667,2)
--(axis cs:0.676767676767677,2)
--(axis cs:0.686868686868687,2)
--(axis cs:0.696969696969697,2)
--(axis cs:0.707070707070707,2)
--(axis cs:0.717171717171717,2)
--(axis cs:0.727272727272727,2)
--(axis cs:0.737373737373737,2)
--(axis cs:0.747474747474748,2)
--(axis cs:0.757575757575758,2)
--(axis cs:0.767676767676768,2)
--(axis cs:0.777777777777778,2)
--(axis cs:0.787878787878788,2)
--(axis cs:0.797979797979798,2)
--(axis cs:0.808080808080808,2)
--(axis cs:0.818181818181818,2)
--(axis cs:0.828282828282828,2)
--(axis cs:0.838383838383838,2)
--(axis cs:0.848484848484849,2)
--(axis cs:0.858585858585859,2)
--(axis cs:0.868686868686869,2)
--(axis cs:0.878787878787879,2)
--(axis cs:0.888888888888889,2)
--(axis cs:0.898989898989899,2)
--(axis cs:0.909090909090909,2)
--(axis cs:0.919191919191919,2)
--(axis cs:0.929292929292929,2)
--(axis cs:0.939393939393939,2)
--(axis cs:0.94949494949495,2)
--(axis cs:0.95959595959596,2)
--(axis cs:0.96969696969697,2)
--(axis cs:0.97979797979798,2)
--(axis cs:0.98989898989899,2)
--(axis cs:1,2)
--(axis cs:1,-2)
--(axis cs:1,-2)
--(axis cs:0.98989898989899,-2)
--(axis cs:0.97979797979798,-2)
--(axis cs:0.96969696969697,-2)
--(axis cs:0.95959595959596,-2)
--(axis cs:0.94949494949495,-2)
--(axis cs:0.939393939393939,-2)
--(axis cs:0.929292929292929,-2)
--(axis cs:0.919191919191919,-2)
--(axis cs:0.909090909090909,-2)
--(axis cs:0.898989898989899,-2)
--(axis cs:0.888888888888889,-2)
--(axis cs:0.878787878787879,-2)
--(axis cs:0.868686868686869,-2)
--(axis cs:0.858585858585859,-2)
--(axis cs:0.848484848484849,-2)
--(axis cs:0.838383838383838,-2)
--(axis cs:0.828282828282828,-2)
--(axis cs:0.818181818181818,-2)
--(axis cs:0.808080808080808,-2)
--(axis cs:0.797979797979798,-2)
--(axis cs:0.787878787878788,-2)
--(axis cs:0.777777777777778,-2)
--(axis cs:0.767676767676768,-2)
--(axis cs:0.757575757575758,-2)
--(axis cs:0.747474747474748,-2)
--(axis cs:0.737373737373737,-2)
--(axis cs:0.727272727272727,-2)
--(axis cs:0.717171717171717,-2)
--(axis cs:0.707070707070707,-2)
--(axis cs:0.696969696969697,-2)
--(axis cs:0.686868686868687,-2)
--(axis cs:0.676767676767677,-2)
--(axis cs:0.666666666666667,-2)
--(axis cs:0.656565656565657,-2)
--(axis cs:0.646464646464647,-2)
--(axis cs:0.636363636363636,-2)
--(axis cs:0.626262626262626,-2)
--(axis cs:0.616161616161616,-2)
--(axis cs:0.606060606060606,-2)
--(axis cs:0.595959595959596,-2)
--(axis cs:0.585858585858586,-2)
--(axis cs:0.575757575757576,-2)
--(axis cs:0.565656565656566,-2)
--(axis cs:0.555555555555556,-2)
--(axis cs:0.545454545454546,-2)
--(axis cs:0.535353535353535,-2)
--(axis cs:0.525252525252525,-2)
--(axis cs:0.515151515151515,-2)
--(axis cs:0.505050505050505,-2)
--(axis cs:0.494949494949495,-2)
--(axis cs:0.484848484848485,-2)
--(axis cs:0.474747474747475,-2)
--(axis cs:0.464646464646465,-2)
--(axis cs:0.454545454545455,-2)
--(axis cs:0.444444444444444,-2)
--(axis cs:0.434343434343434,-2)
--(axis cs:0.424242424242424,-2)
--(axis cs:0.414141414141414,-2)
--(axis cs:0.404040404040404,-2)
--(axis cs:0.393939393939394,-2)
--(axis cs:0.383838383838384,-2)
--(axis cs:0.373737373737374,-2)
--(axis cs:0.363636363636364,-2)
--(axis cs:0.353535353535354,-2)
--(axis cs:0.343434343434343,-2)
--(axis cs:0.333333333333333,-2)
--(axis cs:0.323232323232323,-2)
--(axis cs:0.313131313131313,-2)
--(axis cs:0.303030303030303,-2)
--(axis cs:0.292929292929293,-2)
--(axis cs:0.282828282828283,-2)
--(axis cs:0.272727272727273,-2)
--(axis cs:0.262626262626263,-2)
--(axis cs:0.252525252525253,-2)
--(axis cs:0.242424242424242,-2)
--(axis cs:0.232323232323232,-2)
--(axis cs:0.222222222222222,-2)
--(axis cs:0.212121212121212,-2)
--(axis cs:0.202020202020202,-2)
--(axis cs:0.191919191919192,-2)
--(axis cs:0.181818181818182,-2)
--(axis cs:0.171717171717172,-2)
--(axis cs:0.161616161616162,-2)
--(axis cs:0.151515151515152,-2)
--(axis cs:0.141414141414141,-2)
--(axis cs:0.131313131313131,-2)
--(axis cs:0.121212121212121,-2)
--(axis cs:0.111111111111111,-2)
--(axis cs:0.101010101010101,-2)
--(axis cs:0.0909090909090909,-2)
--(axis cs:0.0808080808080808,-2)
--(axis cs:0.0707070707070707,-2)
--(axis cs:0.0606060606060606,-2)
--(axis cs:0.0505050505050505,-2)
--(axis cs:0.0404040404040404,-2)
--(axis cs:0.0303030303030303,-2)
--(axis cs:0.0202020202020202,-2)
--(axis cs:0.0101010101010101,-2)
--(axis cs:0,-2)
--cycle;

\addplot [line width=1.5pt, color0]
table {%
0 0
1 0
};
\addplot [line width=0.5pt, black, dashed]
table {%
0.5 -3
0.5 3
};
\addplot [thick, color0]
table {%
0 -0.642780695082662
0.0101010101010101 -0.761985212871024
0.0202020202020202 -0.884980979722351
0.0303030303030303 -1.04850906246102
0.0404040404040404 -1.16853252733663
0.0505050505050505 -1.19687924169733
0.0606060606060606 -1.17440773584439
0.0707070707070707 -1.14342691938815
0.0808080808080808 -1.13012388566851
0.0909090909090909 -1.09090440746478
0.101010101010101 -1.07702470298075
0.111111111111111 -1.06743730729643
0.121212121212121 -1.06286084963406
0.131313131313131 -1.03724027430305
0.141414141414141 -1.00242136297511
0.151515151515152 -1.02694750047146
0.161616161616162 -0.996414728547765
0.171717171717172 -0.965060670549161
0.181818181818182 -0.974087729243126
0.191919191919192 -0.954545778057015
0.202020202020202 -0.942033660857374
0.212121212121212 -0.922342330858801
0.222222222222222 -0.892675319664618
0.232323232323232 -0.879842745293411
0.242424242424242 -0.876389300557268
0.252525252525253 -0.876677847903074
0.262626262626263 -0.820156426561166
0.272727272727273 -0.69748585608508
0.282828282828283 -0.527871832444304
0.292929292929293 -0.378420259607035
0.303030303030303 -0.216511447190709
0.313131313131313 -0.0521589802384653
0.323232323232323 0.096865703053154
0.333333333333333 0.224031003842348
0.343434343434343 0.321970195115806
0.353535353535354 0.399712723492102
0.363636363636364 0.459882121598911
0.373737373737374 0.57923630693352
0.383838383838384 0.711497574602233
0.393939393939394 0.813087523469835
0.404040404040404 0.948324710992662
0.414141414141414 1.11474407162451
0.424242424242424 1.21472587673285
0.434343434343434 1.25102308201984
0.444444444444444 1.28589231205964
0.454545454545455 1.23290732835874
0.464646464646465 1.18872217298296
0.474747474747475 1.10345915469156
0.484848484848485 0.977773682708951
0.494949494949495 0.909897780346998
0.505050505050505 0.818602341439668
0.515151515151515 0.688465359261971
0.525252525252525 0.656445809204474
0.535353535353535 0.627943658230151
0.545454545454546 0.615192266733454
0.555555555555556 0.604269637551696
0.565656565656566 0.548531307166113
0.575757575757576 0.493664222236657
0.585858585858586 0.415143707970046
0.595959595959596 0.27434047638349
0.606060606060606 0.127463258985747
0.616161616161616 0.00869593155595324
0.626262626262626 -0.110196663730198
0.636363636363636 -0.222656695491608
0.646464646464647 -0.306513162035774
0.656565656565657 -0.38079322983702
0.666666666666667 -0.405882545744052
0.676767676767677 -0.38847038905631
0.686868686868687 -0.377330626988046
0.696969696969697 -0.345752205503748
0.707070707070707 -0.338757802783514
0.717171717171717 -0.35868380508046
0.727272727272727 -0.340633883601877
0.737373737373737 -0.341985114719658
0.747474747474748 -0.45621705312858
0.757575757575758 -0.533653615867162
0.767676767676768 -0.58121405701557
0.777777777777778 -0.623233562912209
0.787878787878788 -0.679775251409496
0.797979797979798 -0.70412160834238
0.808080808080808 -0.72445730927695
0.818181818181818 -0.790662237991826
0.828282828282828 -0.883424331019401
0.838383838383838 -1.01805914167785
0.848484848484849 -1.17070131152284
0.858585858585859 -1.37201989654053
0.868686868686869 -1.54171732049561
0.878787878787879 -1.6755038589281
0.888888888888889 -1.77856169154035
0.898989898989899 -1.8412835439839
0.909090909090909 -1.9187803979192
0.919191919191919 -2.0075589620438
0.929292929292929 -2.07772069256418
0.939393939393939 -2.12127355486182
0.94949494949495 -2.12093703209561
0.95959595959596 -2.11440206298977
0.96969696969697 -2.10497501104187
0.97979797979798 -2.03922684978611
0.98989898989899 -1.94833806494048
1 -1.84311233672599
};
\addplot [thick, color0]
table {%
0 0.579382712826555
0.0101010101010101 0.53120687430084
0.0202020202020202 0.456377076956631
0.0303030303030303 0.376937808235961
0.0404040404040404 0.30293851266098
0.0505050505050505 0.257738022147354
0.0606060606060606 0.213078570979263
0.0707070707070707 0.149331928853348
0.0808080808080808 0.114466143487238
0.0909090909090909 0.10517004790214
0.101010101010101 0.126132600018393
0.111111111111111 0.0937063163367965
0.121212121212121 0.0617867559475899
0.131313131313131 0.0448611578427936
0.141414141414141 -0.00863379467308795
0.151515151515152 -0.120523516645455
0.161616161616162 -0.211552843198074
0.171717171717172 -0.223435875552157
0.181818181818182 -0.174424501483507
0.191919191919192 -0.0980100598208111
0.202020202020202 -0.0220042992944241
0.212121212121212 0.0524020892865511
0.222222222222222 0.0356284460486908
0.232323232323232 -0.0500225968921919
0.242424242424242 -0.102745600050068
0.252525252525253 -0.141786934781043
0.262626262626263 -0.145635179662195
0.272727272727273 -0.136127025084123
0.282828282828283 -0.143547133200967
0.292929292929293 -0.195975828045572
0.303030303030303 -0.283289994162819
0.313131313131313 -0.404875644550367
0.323232323232323 -0.452899281730417
0.333333333333333 -0.510418922780909
0.343434343434343 -0.567738154238259
0.353535353535354 -0.64216061853129
0.363636363636364 -0.747255535715393
0.373737373737374 -0.854638176070044
0.383838383838384 -0.997459519719474
0.393939393939394 -1.14150642763126
0.404040404040404 -1.26210734652758
0.414141414141414 -1.28658897465899
0.424242424242424 -1.25471080025905
0.434343434343434 -1.25186568305013
0.444444444444444 -1.30166292356728
0.454545454545455 -1.36497446661642
0.464646464646465 -1.45070386237248
0.474747474747475 -1.61094855818912
0.484848484848485 -1.75308451665168
0.494949494949495 -1.83823408909919
0.505050505050505 -1.84650753568129
0.515151515151515 -1.83626915151891
0.525252525252525 -1.74524975114587
0.535353535353535 -1.6054966310795
0.545454545454546 -1.47510066185606
0.555555555555556 -1.34653023758748
0.565656565656566 -1.2412445373083
0.575757575757576 -1.20804657169895
0.585858585858586 -1.21675324351714
0.595959595959596 -1.24753690697816
0.606060606060606 -1.2802491766014
0.616161616161616 -1.37578000403479
0.626262626262626 -1.4646299051663
0.636363636363636 -1.46986883643996
0.646464646464647 -1.41425350344605
0.656565656565657 -1.34085920307933
0.666666666666667 -1.28158438083429
0.676767676767677 -1.2283938448067
0.686868686868687 -1.14745594570426
0.696969696969697 -1.0023798173056
0.707070707070707 -0.84921219155671
0.717171717171717 -0.68784818195471
0.727272727272727 -0.568726583696505
0.737373737373737 -0.446348826550495
0.747474747474748 -0.319101585583148
0.757575757575758 -0.224634753318569
0.767676767676768 -0.123927602909723
0.777777777777778 0.0150544167070731
0.787878787878788 0.167753218687509
0.797979797979798 0.373328434077422
0.808080808080808 0.566654893807754
0.818181818181818 0.773410996062571
0.828282828282828 0.982006391693582
0.838383838383838 1.16910548268535
0.848484848484849 1.33828834114087
0.858585858585859 1.4205812112568
0.868686868686869 1.43114199742585
0.878787878787879 1.42296115123438
0.888888888888889 1.38646128571544
0.898989898989899 1.2926934418329
0.909090909090909 1.11040483268341
0.919191919191919 0.893403890154871
0.929292929292929 0.717866701387996
0.939393939393939 0.582662656275769
0.94949494949495 0.481205519626079
0.95959595959596 0.286144562742972
0.96969696969697 0.0672559392993306
0.97979797979798 -0.120066125937939
0.98989898989899 -0.261705200284466
1 -0.262502356427579
};
\addplot [thick, color0]
table {%
0 2.02290699818298
0.0101010101010101 1.92441187827218
0.0202020202020202 1.78104439766511
0.0303030303030303 1.63381185189949
0.0404040404040404 1.43888979599808
0.0505050505050505 1.28185825595535
0.0606060606060606 1.17019619548382
0.0707070707070707 1.1139064397898
0.0808080808080808 1.05409439472347
0.0909090909090909 1.00064380395465
0.101010101010101 0.975695150645571
0.111111111111111 0.964302308970338
0.121212121212121 0.985116181027292
0.131313131313131 0.998879607847641
0.141414141414141 0.98544237231062
0.151515151515152 0.940356521034719
0.161616161616162 0.927032946587151
0.171717171717172 0.905539456220013
0.181818181818182 0.85759646664346
0.191919191919192 0.754480552724509
0.202020202020202 0.670982741655924
0.212121212121212 0.615431997830379
0.222222222222222 0.544500546749002
0.232323232323232 0.447396773322483
0.242424242424242 0.324337186734833
0.252525252525253 0.181787358773373
0.262626262626263 -0.0184601094894222
0.272727272727273 -0.185702050433558
0.282828282828283 -0.26726791977709
0.292929292929293 -0.342228661084584
0.303030303030303 -0.398608075157005
0.313131313131313 -0.423829719396318
0.323232323232323 -0.447969368944435
0.333333333333333 -0.416686056834441
0.343434343434343 -0.387507178207791
0.353535353535354 -0.388805695559562
0.363636363636364 -0.454083942402021
0.373737373737374 -0.531013192712062
0.383838383838384 -0.626169024041724
0.393939393939394 -0.686447174047423
0.404040404040404 -0.712334565722059
0.414141414141414 -0.771360044425179
0.424242424242424 -0.80630617558523
0.434343434343434 -0.811914486277706
0.444444444444444 -0.815234378247957
0.454545454545455 -0.828442210579917
0.464646464646465 -0.849106826031766
0.474747474747475 -0.899436523011035
0.484848484848485 -0.942849223026268
0.494949494949495 -1.00860973777574
0.505050505050505 -1.02887987601251
0.515151515151515 -0.981280325483678
0.525252525252525 -0.951481543094689
0.535353535353535 -0.918279164620108
0.545454545454546 -0.895338576849997
0.555555555555556 -0.795063085801285
0.565656565656566 -0.684244872656743
0.575757575757576 -0.592539267487969
0.585858585858586 -0.482312202144749
0.595959595959596 -0.328201593952844
0.606060606060606 -0.198202847281865
0.616161616161616 -0.150820342294952
0.626262626262626 -0.135853330271441
0.636363636363636 -0.157960517716959
0.646464646464647 -0.156689495549019
0.656565656565657 -0.125399179234895
0.666666666666667 -0.118904747118316
0.676767676767677 -0.10026052392238
0.686868686868687 -0.117418515451063
0.696969696969697 -0.142113997089011
0.707070707070707 -0.190582431273243
0.717171717171717 -0.29571116065547
0.727272727272727 -0.389343726696404
0.737373737373737 -0.497968694575681
0.747474747474748 -0.618534574439758
0.757575757575758 -0.731604021867776
0.767676767676768 -0.824499627161844
0.777777777777778 -0.898147753205557
0.787878787878788 -0.941497469988139
0.797979797979798 -0.988544208349545
0.808080808080808 -1.02801908662092
0.818181818181818 -1.05855598367022
0.828282828282828 -1.10050415237512
0.838383838383838 -1.13892859617189
0.848484848484849 -1.1191091833416
0.858585858585859 -1.07855213773273
0.868686868686869 -1.0328141770951
0.878787878787879 -0.957644542661025
0.888888888888889 -0.983110678845241
0.898989898989899 -0.990183419694046
0.909090909090909 -1.03582576799831
0.919191919191919 -1.02776944632664
0.929292929292929 -1.07230561258806
0.939393939393939 -1.16013069565407
0.94949494949495 -1.19271643769625
0.95959595959596 -1.24083948931913
0.96969696969697 -1.24224782015446
0.97979797979798 -1.21655820692699
0.98989898989899 -1.20874079928854
1 -1.23339561526661
};
\end{axis}

\end{tikzpicture}

